Robust Shielding for Safe Reinforcement Learning

Shielding is an effective approach to formally guarantee the safety of reinforcement learning agents in Markov decision processes (MDPs). However, existing shielding techniques typically assume knowledge of the safety-relevant transition dynamics - a requirement that is seldom met in practice. To address this limitation, we introduce a novel shielding framework for robust MDPs (RMDPs), i.e., MDPs with sets of transition probabilities. We define safety as the satisfaction of a linear temporal logic (LTL) formula with a certain threshold probability under the worst-case transition probabilities of the RMDP. We prove that our shielding framework is both sound and optimal for the RMDP: every policy admissible by the shield is safe, and conversely, every safe RMDP policy is admissible by the shield. We combine our approach with existing sampling methods for learning transition probabilities of MDPs with probably approximately correct (PAC) guarantees. This combination enables the construction of shields for MDPs that, with high confidence, guarantee safety while remaining minimally restrictive. Our experiments show that our shields for learned RMDPs guarantee safety in unknown MDPs while recovering strong expected return as the number of samples increases.

==> figures/overview.tex <==

\begin{tikzpicture}[
    >=Latex,
    node distance=2.6cm and 2.6cm,
    box/.style={
        rounded corners=2pt,
        minimum width=3.3cm,
        minimum height=0.65cm,
        align=center,
        draw=darkred!70!black,          %
        fill=red!12,       %
        text=black,        %
    },
    arrow/.style={-stealth, thick},
    dashedarrow/.style={-stealth, thick, densely dashed},
    label/.style={
        align=center,
        inner sep=2pt
    }
]

\node[box] (mdp) {Environment (MDP)};
\node[box, right=of mdp] (agent) {Learning agent};
\node[box, below=0.9cm of agent, fill=darkgreen!20, draw=darkgreen!70!black] (shield) {Shield};
\node[box, below=1.6cm of mdp] (rmdp) {RMDP learning};

\draw[arrow] 
    ([yshift=0.15cm]mdp.east) -- 
    node[label, above] {reward}
    ([yshift=0.15cm]agent.west);

\draw[arrow]
    ([yshift=-0.15cm]mdp.east) --
    node[label, below] {state}
    ([yshift=-0.15cm]agent.west);

\coordinate (upA) at ([yshift=0.35cm]agent.north);
\coordinate (upM) at ([yshift=0.35cm]mdp.north);

\draw[arrow]
    (agent.north) -- (upA) --
    node[label, above] {safe action}
    (upM) -- (mdp.north);


\draw[arrow] 
    ([xshift=1cm]shield.east) -- 
    node[label, right, pos=0] {safety LTL formula + \\ threshold probability}
    (shield.east);

\draw[arrow]
    (shield.north) --
    node[label, right] {safe action \\ distributions}
    (agent.south);

\draw[arrow]
    ([yshift=-0.15cm,xshift=2cm]mdp.east) |- 
    (shield.west);

\draw[dashedarrow]
    (mdp.south) --
    node[label, left] {sampled \\ transitions}
    (rmdp.north);

\draw[dashedarrow]
    (rmdp.east) -|
    node[label, pos=0.25, below] {learned RMDP}
    (shield.south);

\end{tikzpicture}


==> figures/results/GW/GW_SA_10000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.061098481) (10240,0.6807004608) (20480,0.7189142567) (30720,0.8038969642) (40960,1.051668904) (51200,1.312307352) (61440,1.501910847) (71680,1.795678363) (81920,2.206912804) (90112,2.464748102) (100352,2.518298367) (110592,2.664997933) (120832,2.82965426) (131072,2.825051153) (141312,3.009818899) (151552,3.271190346) (161792,3.585831556) (172032,3.801811373) (180224,4.270784878) (190464,4.646044026) (200704,4.998985321) (210944,5.289448049) (221184,5.486077369) (231424,5.408727493) (241664,5.368765701) (251904,5.375824406) (260096,5.466178327) (270336,5.701292167) (280576,6.093607186) (290816,6.153120751) (301056,6.440286996) (311296,6.662301263) (321536,6.279275975) (331776,5.858062397) (342016,6.134447105) (350208,5.851765295) (360448,5.494186625) (370688,6.124741169) (380928,6.670019233) (391168,6.287934855) (401408,6.712899107) (411648,6.907210477) (421888,6.239368057) (430080,5.717994939) (440320,6.236123908) (450560,6.19919459) (460800,6.371484002) (471040,6.716071724) (481280,7.134044815) (491520,6.924894461) (501760,6.809679703) (501760,9.160690668) (501760,9.160690668) (491520,9.197327762) (481280,9.230399629) (471040,9.24837272) (460800,9.281849332) (450560,9.24080541) (440320,9.070542759) (430080,8.984227283) (421888,8.862854166) (411648,8.781678412) (401408,8.762656449) (391168,8.903176256) (380928,8.832202989) (370688,8.995258831) (360448,9.039146709) (350208,8.91267915) (342016,8.834441784) (331776,8.755270937) (321536,8.502946247) (311296,8.288809848) (301056,8.208601893) (290816,7.891323694) (280576,7.790837259) (270336,7.587596722) (260096,7.51159945) (251904,7.353064483) (241664,7.333456522) (231424,7.160161396) (221184,7.047255965) (210944,6.746107507) (200704,6.485459124) (190464,6.145067085) (180224,5.924770677) (172032,5.629299738) (161792,5.427501778) (151552,5.08436521) (141312,4.812403323) (131072,4.419393291) (120832,4.05034574) (110592,3.628335401) (100352,3.321701633) (90112,2.984140787) (81920,2.673087196) (71680,2.382099415) (61440,2.106978042) (51200,1.843248204) (40960,1.588331096) (30720,1.263404623) (20480,1.142990505) (10240,1.061098481)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8708994709) (20480,0.930952381) (30720,1.033650794) (40960,1.32) (51200,1.577777778) (61440,1.804444444) (71680,2.088888889) (81920,2.44) (90112,2.724444444) (100352,2.92) (110592,3.146666667) (120832,3.44) (131072,3.622222222) (141312,3.911111111) (151552,4.177777778) (161792,4.506666667) (172032,4.715555556) (180224,5.097777778) (190464,5.395555556) (200704,5.742222222) (210944,6.017777778) (221184,6.266666667) (231424,6.284444444) (241664,6.351111111) (251904,6.364444444) (260096,6.488888889) (270336,6.644444444) (280576,6.942222222) (290816,7.022222222) (301056,7.324444444) (311296,7.475555556) (321536,7.391111111) (331776,7.306666667) (342016,7.484444444) (350208,7.382222222) (360448,7.266666667) (370688,7.56) (380928,7.751111111) (391168,7.595555556) (401408,7.737777778) (411648,7.844444444) (421888,7.551111111) (430080,7.351111111) (440320,7.653333333) (450560,7.72) (460800,7.826666667) (471040,7.982222222) (481280,8.182222222) (491520,8.061111111) (501760,7.985185185)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.9554877273) (10240,0.5884276166) (20480,0.6732746703) (30720,0.7629408506) (40960,1.033002942) (51200,1.221027668) (61440,1.45189484) (71680,1.629896393) (81920,1.87921788) (90112,2.048026839) (100352,2.435252147) (110592,2.632612508) (120832,2.921692081) (131072,3.146473799) (141312,3.527890186) (151552,3.757514787) (161792,3.986734699) (172032,4.368443447) (180224,4.795753405) (190464,5.157992415) (200704,5.57377109) (210944,5.916079705) (221184,6.254448423) (231424,6.470994857) (241664,6.55144617) (251904,6.634290383) (260096,6.874776012) (270336,6.909396558) (280576,6.986451387) (290816,7.077010654) (301056,7.140153182) (311296,7.201589353) (321536,7.225238085) (331776,7.352569211) (342016,7.379333597) (350208,7.420639888) (360448,7.418078129) (370688,7.441684279) (380928,7.429308236) (391168,7.426989198) (401408,7.434756874) (411648,7.535738927) (421888,7.569689756) (430080,7.564845765) (440320,7.674548084) (450560,7.761567738) (460800,7.749303062) (471040,7.815969728) (481280,7.876900201) (491520,7.922501513) (501760,7.884969261) (501760,8.500215924) (501760,8.500215924) (491520,8.61083182) (481280,8.549766465) (471040,8.548474716) (460800,8.48180805) (450560,8.442876706) (440320,8.361007471) (430080,8.337376458) (421888,8.385865799) (411648,8.437594406) (401408,8.431909793) (391168,8.359677469) (380928,8.446247319) (370688,8.353871276) (360448,8.457477426) (350208,8.419360112) (342016,8.576221958) (331776,8.514097456) (321536,8.508095248) (311296,8.425077314) (301056,8.433180152) (290816,8.265211568) (280576,8.382437502) (270336,8.441714553) (260096,8.396335099) (251904,8.325709617) (241664,8.266331608) (231424,8.169005143) (221184,8.11888491) (210944,8.048364739) (200704,8.035117799) (190464,7.979785363) (180224,7.826468817) (172032,7.65822322) (161792,7.524376412) (151552,7.335818547) (141312,7.103220925) (131072,6.773526201) (120832,6.376085697) (110592,5.829609714) (100352,5.262525631) (90112,4.627528716) (81920,3.996337676) (71680,3.276770274) (61440,2.743660716) (51200,2.165638999) (40960,1.722552613) (30720,1.265630578) (20480,1.151328504) (10240,0.9554877273)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.771957672) (20480,0.9123015873) (30720,1.014285714) (40960,1.377777778) (51200,1.693333333) (61440,2.097777778) (71680,2.453333333) (81920,2.937777778) (90112,3.337777778) (100352,3.848888889) (110592,4.231111111) (120832,4.648888889) (131072,4.96) (141312,5.315555556) (151552,5.546666667) (161792,5.755555556) (172032,6.013333333) (180224,6.311111111) (190464,6.568888889) (200704,6.804444444) (210944,6.982222222) (221184,7.186666667) (231424,7.32) (241664,7.408888889) (251904,7.48) (260096,7.635555556) (270336,7.675555556) (280576,7.684444444) (290816,7.671111111) (301056,7.786666667) (311296,7.813333333) (321536,7.866666667) (331776,7.933333333) (342016,7.977777778) (350208,7.92) (360448,7.937777778) (370688,7.897777778) (380928,7.937777778) (391168,7.893333333) (401408,7.933333333) (411648,7.986666667) (421888,7.977777778) (430080,7.951111111) (440320,8.017777778) (450560,8.102222222) (460800,8.115555556) (471040,8.182222222) (481280,8.213333333) (491520,8.266666667) (501760,8.192592593)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1.105851358) (10240,0.7015560498) (20480,0.7565964171) (30720,0.8426879084) (40960,1.034580725) (51200,1.221247391) (61440,1.461530477) (71680,1.743592652) (81920,2.110905194) (90112,2.177438068) (100352,2.516672221) (110592,2.855880853) (120832,3.26715201) (131072,3.185197226) (141312,3.916600591) (151552,3.926720268) (161792,3.872972149) (172032,3.981097115) (180224,4.229089277) (190464,4.005362152) (200704,4.631478449) (210944,5.232835445) (221184,5.169237033) (231424,5.371079068) (241664,5.558966506) (251904,5.515632865) (260096,5.403735468) (270336,5.804637543) (280576,6.033545758) (290816,6.160624417) (301056,6.044561333) (311296,5.807043864) (321536,5.748026326) (331776,5.707783121) (342016,5.966671638) (350208,5.719143809) (360448,6.003136176) (370688,6.048080197) (380928,6.104126253) (391168,5.760937801) (401408,5.964803281) (411648,6.040380441) (421888,5.787854775) (430080,5.751464327) (440320,5.905160933) (450560,6.066416753) (460800,5.991647867) (471040,6.501042403) (481280,6.467042229) (491520,6.4996749) (501760,6.532343963) (501760,9.052841222) (501760,9.052841222) (491520,9.055880656) (481280,9.070735549) (471040,9.036735375) (460800,9.083907689) (450560,9.053583247) (440320,9.045950178) (430080,9.004091229) (421888,9.012145225) (411648,8.981841782) (401408,8.959641164) (391168,9.047951088) (380928,8.962540414) (370688,8.885253136) (360448,8.876863824) (350208,8.796411746) (342016,8.646661695) (331776,8.647772435) (321536,8.634195896) (311296,8.592956136) (301056,8.542105334) (290816,8.408264472) (280576,8.544232019) (270336,8.497584679) (260096,8.498486755) (251904,8.333256023) (241664,8.218811272) (231424,8.015587599) (221184,7.941874078) (210944,7.744942332) (200704,7.644077107) (190464,7.576860071) (180224,7.07757739) (172032,6.765569552) (161792,6.278138962) (151552,5.993279732) (141312,5.425621632) (131072,5.259247218) (120832,4.643959101) (110592,4.237452481) (100352,3.732216668) (90112,3.324784154) (81920,2.760205918) (71680,2.363074014) (61440,2.076247301) (51200,1.765419275) (40960,1.525419275) (30720,1.272867647) (20480,1.243403583) (10240,1.105851358)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9037037037) (20480,1) (30720,1.057777778) (40960,1.28) (51200,1.493333333) (61440,1.768888889) (71680,2.053333333) (81920,2.435555556) (90112,2.751111111) (100352,3.124444444) (110592,3.546666667) (120832,3.955555556) (131072,4.222222222) (141312,4.671111111) (151552,4.96) (161792,5.075555556) (172032,5.373333333) (180224,5.653333333) (190464,5.791111111) (200704,6.137777778) (210944,6.488888889) (221184,6.555555556) (231424,6.693333333) (241664,6.888888889) (251904,6.924444444) (260096,6.951111111) (270336,7.151111111) (280576,7.288888889) (290816,7.284444444) (301056,7.293333333) (311296,7.2) (321536,7.191111111) (331776,7.177777778) (342016,7.306666667) (350208,7.257777778) (360448,7.44) (370688,7.466666667) (380928,7.533333333) (391168,7.404444444) (401408,7.462222222) (411648,7.511111111) (421888,7.4) (430080,7.377777778) (440320,7.475555556) (450560,7.56) (460800,7.537777778) (471040,7.768888889) (481280,7.768888889) (491520,7.777777778) (501760,7.792592593)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,1.126290856) (10240,0.7266191972) (20480,0.8583945329) (30720,0.8919749427) (40960,1.173303886) (51200,1.305510081) (61440,1.559800705) (71680,1.846464858) (81920,2.270316824) (90112,2.677033922) (100352,3.262180532) (110592,3.88591037) (120832,4.397189117) (131072,4.840885941) (141312,5.34644882) (151552,5.697122768) (161792,5.975848747) (172032,6.321126998) (180224,6.543789019) (190464,6.753468295) (200704,6.952188096) (210944,7.098346788) (221184,7.204849066) (231424,7.379022037) (241664,7.412680735) (251904,7.515978816) (260096,7.548383679) (270336,7.564366594) (280576,7.598455699) (290816,7.645944325) (301056,7.686585828) (311296,7.626135349) (321536,7.617673635) (331776,7.581164898) (342016,7.56883228) (350208,7.552765676) (360448,7.574493051) (370688,7.657062734) (380928,7.740633455) (391168,7.630420977) (401408,7.606487581) (411648,7.633154248) (421888,7.591529179) (430080,7.638145765) (440320,7.787459626) (450560,7.880920359) (460800,7.997033657) (471040,8.027461858) (481280,7.981251119) (491520,7.982545548) (501760,7.944458144) (501760,8.692578893) (501760,8.692578893) (491520,8.650787785) (481280,8.632082214) (471040,8.496982586) (460800,8.491855232) (450560,8.501301863) (440320,8.496984818) (430080,8.406298679) (421888,8.506248598) (411648,8.54462353) (401408,8.46462353) (391168,8.485134579) (380928,8.561588767) (370688,8.538492821) (360448,8.541062505) (350208,8.545012102) (342016,8.564501053) (331776,8.569946213) (321536,8.435659699) (311296,8.38275354) (301056,8.375636394) (290816,8.256277897) (280576,8.259322079) (270336,8.311188962) (260096,8.300505209) (251904,8.252910073) (241664,8.205097043) (231424,8.08764463) (221184,7.924039823) (210944,7.781653212) (200704,7.510034126) (190464,7.468753927) (180224,7.251766536) (172032,7.109984113) (161792,6.957484587) (151552,6.773988343) (141312,6.289106736) (131072,5.861336281) (120832,5.451699772) (110592,4.807422963) (100352,4.257819468) (90112,3.660743856) (81920,3.214127621) (71680,2.597979587) (61440,2.191310406) (51200,1.752267696) (40960,1.573362781) (30720,1.268659978) (20480,1.209065785) (10240,1.126290856)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9264550265) (20480,1.033730159) (30720,1.08031746) (40960,1.373333333) (51200,1.528888889) (61440,1.875555556) (71680,2.222222222) (81920,2.742222222) (90112,3.168888889) (100352,3.76) (110592,4.346666667) (120832,4.924444444) (131072,5.351111111) (141312,5.817777778) (151552,6.235555556) (161792,6.466666667) (172032,6.715555556) (180224,6.897777778) (190464,7.111111111) (200704,7.231111111) (210944,7.44) (221184,7.564444444) (231424,7.733333333) (241664,7.808888889) (251904,7.884444444) (260096,7.924444444) (270336,7.937777778) (280576,7.928888889) (290816,7.951111111) (301056,8.031111111) (311296,8.004444444) (321536,8.026666667) (331776,8.075555556) (342016,8.066666667) (350208,8.048888889) (360448,8.057777778) (370688,8.097777778) (380928,8.151111111) (391168,8.057777778) (401408,8.035555556) (411648,8.088888889) (421888,8.048888889) (430080,8.022222222) (440320,8.142222222) (450560,8.191111111) (460800,8.244444444) (471040,8.262222222) (481280,8.306666667) (491520,8.316666667) (501760,8.318518519)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_SA_10000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.8913695345) (10240,0.7319108888) (20480,0.7033989864) (30720,0.7129585117) (40960,0.6765128458) (51200,0.6510370645) (61440,0.6276239569) (71680,0.6140735321) (81920,0.5571675429) (90112,0.5269282204) (100352,0.5100222311) (110592,0.4833555645) (120832,0.4313899825) (131072,0.3952817352) (141312,0.4364726205) (151552,0.4003643731) (161792,0.4037199376) (172032,0.4526490518) (180224,0.4487572992) (190464,0.4128257302) (200704,0.4408599605) (210944,0.4375043961) (221184,0.4480749241) (231424,0.5180971552) (241664,0.5499033765) (251904,0.5688670182) (260096,0.5517274339) (270336,0.5334589024) (280576,0.4851062017) (290816,0.4799666471) (301056,0.455743689) (311296,0.4451131062) (321536,0.4960646689) (331776,0.5784725798) (342016,0.5550946109) (350208,0.5704286801) (360448,0.6284381697) (370688,0.5543121456) (380928,0.4733518216) (391168,0.5068045433) (401408,0.4862373769) (411648,0.482664721) (421888,0.5434574119) (430080,0.5917705024) (440320,0.5317310016) (450560,0.5102974322) (460800,0.4903418944) (471040,0.4734359052) (481280,0.438456148) (491520,0.4706186412) (501760,0.5163804105) (501760,1.05398996) (501760,1.05398996) (491520,1.04049247) (481280,1.045988296) (471040,1.011008539) (460800,0.99410255) (450560,0.9830359012) (440320,0.9971578873) (430080,0.9726739421) (421888,0.9943203659) (411648,1.02844639) (401408,0.9982070675) (391168,0.9598621233) (380928,0.9755370673) (370688,0.9656878544) (360448,0.9448951636) (350208,1.002904653) (342016,1.027127611) (331776,1.030416309) (321536,1.015046442) (311296,0.9948868938) (301056,0.9664785332) (290816,0.9511444641) (280576,0.9371160206) (270336,0.9332077643) (260096,0.9416058994) (251904,0.9155774263) (241664,0.9256521791) (231424,0.9130139559) (221184,0.8941472982) (210944,0.8780511595) (200704,0.8569178173) (190464,0.8405076031) (180224,0.7956871453) (172032,0.8006842815) (161792,0.7607245069) (151552,0.7551911824) (141312,0.7101940462) (131072,0.706940487) (120832,0.6619433508) (110592,0.6988666578) (100352,0.6988666578) (90112,0.7352940019) (81920,0.7583880126) (71680,0.8348153567) (61440,0.8390427097) (51200,0.8511851578) (40960,0.861264932) (30720,0.9010097423) (20480,0.8807279977) (10240,0.8913695345)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8116402116) (20480,0.7920634921) (30720,0.806984127) (40960,0.7688888889) (51200,0.7511111111) (61440,0.7333333333) (71680,0.7244444444) (81920,0.6577777778) (90112,0.6311111111) (100352,0.6044444444) (110592,0.5911111111) (120832,0.5466666667) (131072,0.5511111111) (141312,0.5733333333) (151552,0.5777777778) (161792,0.5822222222) (172032,0.6266666667) (180224,0.6222222222) (190464,0.6266666667) (200704,0.6488888889) (210944,0.6577777778) (221184,0.6711111111) (231424,0.7155555556) (241664,0.7377777778) (251904,0.7422222222) (260096,0.7466666667) (270336,0.7333333333) (280576,0.7111111111) (290816,0.7155555556) (301056,0.7111111111) (311296,0.72) (321536,0.7555555556) (331776,0.8044444444) (342016,0.7911111111) (350208,0.7866666667) (360448,0.7866666667) (370688,0.76) (380928,0.7244444444) (391168,0.7333333333) (401408,0.7422222222) (411648,0.7555555556) (421888,0.7688888889) (430080,0.7822222222) (440320,0.7644444444) (450560,0.7466666667) (460800,0.7422222222) (471040,0.7422222222) (481280,0.7422222222) (491520,0.7555555556) (501760,0.7851851852)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.8996647065) (10240,0.7511289443) (20480,0.7526344681) (30720,0.7387964722) (40960,0.7279116509) (51200,0.6885759848) (61440,0.6781509735) (71680,0.6834672065) (81920,0.7002711904) (90112,0.6776729548) (100352,0.6644851382) (110592,0.6644449128) (120832,0.6822226906) (131072,0.6654187067) (141312,0.6782160395) (151552,0.6578848341) (161792,0.6834008408) (172032,0.6922897297) (180224,0.7130116066) (190464,0.7263851653) (200704,0.7658489771) (210944,0.7730204292) (221184,0.762940655) (231424,0.7557692029) (241664,0.7676945595) (251904,0.7978318768) (260096,0.828278654) (270336,0.8383584282) (280576,0.8347857723) (290816,0.8421743159) (301056,0.8486814342) (311296,0.8276500973) (321536,0.8276500973) (331776,0.8643965381) (342016,0.8803190968) (350208,0.8738119785) (360448,0.8688409826) (370688,0.861142979) (380928,0.8395850906) (391168,0.8262517572) (401408,0.8472830942) (411648,0.8428386497) (421888,0.83720332) (430080,0.8486814342) (440320,0.8522540901) (450560,0.8478096456) (460800,0.8315322132) (471040,0.849309991) (481280,0.8428028727) (491520,0.849037771) (501760,0.8263618487) (501760,0.9958603735) (501760,0.9958603735) (491520,0.9954066735) (481280,1.006086016) (471040,1.008467787) (460800,0.990690009) (450560,0.9921903544) (440320,0.9966347988) (430080,0.973540788) (421888,0.9761300134) (411648,0.9971613503) (401408,1.001605795) (391168,0.995970465) (380928,1.009303798) (370688,1.005523688) (360448,0.9978256841) (350208,0.9928546882) (342016,0.9952364588) (331776,0.9933812397) (321536,0.994572125) (311296,0.994572125) (301056,1.000207455) (290816,0.9978256841) (280576,1.005214228) (270336,1.001641572) (260096,1.002832457) (251904,0.9977236788) (241664,0.9923054405) (231424,0.9864530193) (221184,0.9881704561) (210944,0.9869795708) (200704,0.985262134) (190464,0.9980592791) (180224,0.9936550601) (172032,0.9877102703) (161792,0.9788213814) (151552,0.9776707214) (141312,0.957339516) (131072,0.9701368489) (120832,0.9622217539) (110592,0.9444439761) (100352,0.9355148618) (90112,0.9223270452) (81920,0.864173254) (71680,0.8720883491) (61440,0.9129601376) (51200,0.9025351263) (40960,0.9165327935) (30720,0.9450130516) (20480,0.9410163256) (10240,0.8996647065)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8253968254) (20480,0.8468253968) (30720,0.8419047619) (40960,0.8222222222) (51200,0.7955555556) (61440,0.7955555556) (71680,0.7777777778) (81920,0.7822222222) (90112,0.8) (100352,0.8) (110592,0.8044444444) (120832,0.8222222222) (131072,0.8177777778) (141312,0.8177777778) (151552,0.8177777778) (161792,0.8311111111) (172032,0.84) (180224,0.8533333333) (190464,0.8622222222) (200704,0.8755555556) (210944,0.88) (221184,0.8755555556) (231424,0.8711111111) (241664,0.88) (251904,0.8977777778) (260096,0.9155555556) (270336,0.92) (280576,0.92) (290816,0.92) (301056,0.9244444444) (311296,0.9111111111) (321536,0.9111111111) (331776,0.9288888889) (342016,0.9377777778) (350208,0.9333333333) (360448,0.9333333333) (370688,0.9333333333) (380928,0.9244444444) (391168,0.9111111111) (401408,0.9244444444) (411648,0.92) (421888,0.9066666667) (430080,0.9111111111) (440320,0.9244444444) (450560,0.92) (460800,0.9111111111) (471040,0.9288888889) (481280,0.9244444444) (491520,0.9222222222) (501760,0.9111111111)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.9079365079) (10240,0.7714285714) (20480,0.7642237858) (30720,0.75545647) (40960,0.7527588755) (51200,0.7235029836) (61440,0.7125514208) (71680,0.6784962106) (81920,0.6603731957) (90112,0.6174387333) (100352,0.5936803887) (110592,0.5981248332) (120832,0.6203470554) (131072,0.6410592956) (141312,0.6577994687) (151552,0.6948911467) (161792,0.712142373) (172032,0.6771230056) (180224,0.697282554) (190464,0.7566506282) (200704,0.7385276133) (210944,0.6596923583) (221184,0.7021002692) (231424,0.68379594) (241664,0.6485594812) (251904,0.5799398597) (260096,0.6151763185) (270336,0.5582441889) (280576,0.5102009483) (290816,0.4739854212) (301056,0.517282542) (311296,0.5427583233) (321536,0.5439492086) (331776,0.5694987823) (342016,0.556165449) (350208,0.5888668565) (360448,0.5743024125) (370688,0.6009690792) (380928,0.5982964248) (391168,0.6216743937) (401408,0.6483410604) (411648,0.6242496704) (421888,0.6461527958) (430080,0.6376187808) (440320,0.6504161136) (450560,0.5910480394) (460800,0.6030372068) (471040,0.5447067372) (481280,0.5535956261) (491520,0.5360903878) (501760,0.5248450852) (501760,1.045525285) (501760,1.045525285) (491520,1.052798501) (481280,1.037515485) (471040,1.028626596) (460800,0.9791850154) (450560,0.9911741828) (440320,0.9762505531) (430080,0.9890478859) (421888,0.971624982) (411648,1.011305885) (401408,1.004992273) (391168,1.004992273) (380928,1.001703575) (370688,1.034586476) (360448,1.00791981) (350208,1.028910921) (342016,1.043834551) (331776,1.057167884) (321536,1.038273014) (311296,1.021686121) (301056,1.011606347) (290816,1.001570134) (280576,0.9831323851) (270336,0.9795335888) (260096,0.9848236815) (251904,1.011171251) (241664,1.02255163) (231424,1.022870727) (221184,1.031233064) (210944,1.055863197) (200704,1.021472387) (190464,1.003349372) (180224,1.018273002) (172032,0.9939881055) (161792,0.9767465159) (151552,0.9495532978) (141312,0.9333116424) (131072,0.9233851489) (120832,0.9529862779) (110592,0.9307640557) (100352,0.9263196113) (90112,0.9292279333) (81920,0.8951823598) (71680,0.877059345) (61440,0.8963374681) (51200,0.9031636831) (40960,0.9183522356) (30720,0.9188292443) (20480,0.9175222459) (10240,0.9079365079)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8396825397) (20480,0.8408730159) (30720,0.8371428571) (40960,0.8355555556) (51200,0.8133333333) (61440,0.8044444444) (71680,0.7777777778) (81920,0.7777777778) (90112,0.7733333333) (100352,0.76) (110592,0.7644444444) (120832,0.7866666667) (131072,0.7822222222) (141312,0.7955555556) (151552,0.8222222222) (161792,0.8444444444) (172032,0.8355555556) (180224,0.8577777778) (190464,0.88) (200704,0.88) (210944,0.8577777778) (221184,0.8666666667) (231424,0.8533333333) (241664,0.8355555556) (251904,0.7955555556) (260096,0.8) (270336,0.7688888889) (280576,0.7466666667) (290816,0.7377777778) (301056,0.7644444444) (311296,0.7822222222) (321536,0.7911111111) (331776,0.8133333333) (342016,0.8) (350208,0.8088888889) (360448,0.7911111111) (370688,0.8177777778) (380928,0.8) (391168,0.8133333333) (401408,0.8266666667) (411648,0.8177777778) (421888,0.8088888889) (430080,0.8133333333) (440320,0.8133333333) (450560,0.7911111111) (460800,0.7911111111) (471040,0.7866666667) (481280,0.7955555556) (491520,0.7944444444) (501760,0.7851851852)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.8395380402) (10240,0.6906206899) (20480,0.7376093974) (30720,0.7500875179) (40960,0.7671453118) (51200,0.7556671976) (61440,0.7690005309) (71680,0.7284739795) (81920,0.6920466354) (90112,0.6749331914) (100352,0.6971554136) (110592,0.7214403097) (120832,0.7530779723) (131072,0.7664113056) (141312,0.7924136385) (151552,0.7968580829) (161792,0.7768005398) (172032,0.7718295439) (180224,0.7949235547) (190464,0.7601778497) (200704,0.7363792797) (210944,0.7685792708) (221184,0.7667240517) (231424,0.7768038259) (241664,0.8248828642) (251904,0.8702393226) (260096,0.8726210932) (270336,0.8744763123) (280576,0.8777298714) (290816,0.8555076492) (301056,0.8599520937) (311296,0.8460922089) (321536,0.8720945417) (331776,0.8472830942) (342016,0.8529184239) (350208,0.8407759759) (360448,0.8534449754) (370688,0.8048751832) (380928,0.8137640721) (391168,0.8202711904) (401408,0.8190803051) (411648,0.8069378571) (421888,0.8176723284) (430080,0.8481191057) (440320,0.8581988798) (450560,0.8715322132) (460800,0.8792302168) (471040,0.8910632048) (481280,0.9032056528) (491520,0.8997406816) (501760,0.8865583222) (501760,0.9801083445) (501760,0.9801083445) (491520,0.9891482073) (481280,0.9901276805) (471040,0.9933812397) (460800,0.9963253388) (450560,1.004023342) (440320,0.990690009) (430080,0.9918808943) (421888,0.9867721161) (411648,0.9975065874) (401408,0.9942530282) (391168,1.010839921) (380928,1.00845815) (370688,0.9995692612) (360448,0.9865550246) (350208,0.9992240241) (342016,0.995970465) (331776,0.9749391281) (321536,0.9856832361) (311296,0.9850189022) (301056,0.9889367952) (290816,0.9844923508) (280576,1.006714573) (270336,0.9921903544) (260096,0.9762677957) (251904,0.9697606774) (241664,0.9795615802) (231424,0.9831961741) (221184,0.9843870594) (210944,1.000309618) (200704,0.9969540536) (190464,0.9909332614) (180224,0.9739653342) (172032,0.9703926783) (161792,0.9654216824) (151552,0.9453641393) (141312,0.9409196949) (131072,0.940255361) (120832,0.9269220277) (110592,0.905226357) (100352,0.9117334752) (90112,0.889511253) (81920,0.881286698) (71680,0.8981926872) (61440,0.9287772468) (51200,0.9154439135) (40960,0.9128546882) (30720,0.8968966091) (20480,0.887787428) (10240,0.8395380402)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.7650793651) (20480,0.8126984127) (30720,0.8234920635) (40960,0.84) (51200,0.8355555556) (61440,0.8488888889) (71680,0.8133333333) (81920,0.7866666667) (90112,0.7822222222) (100352,0.8044444444) (110592,0.8133333333) (120832,0.84) (131072,0.8533333333) (141312,0.8666666667) (151552,0.8711111111) (161792,0.8711111111) (172032,0.8711111111) (180224,0.8844444444) (190464,0.8755555556) (200704,0.8666666667) (210944,0.8844444444) (221184,0.8755555556) (231424,0.88) (241664,0.9022222222) (251904,0.92) (260096,0.9244444444) (270336,0.9333333333) (280576,0.9422222222) (290816,0.92) (301056,0.9244444444) (311296,0.9155555556) (321536,0.9288888889) (331776,0.9111111111) (342016,0.9244444444) (350208,0.92) (360448,0.92) (370688,0.9022222222) (380928,0.9111111111) (391168,0.9155555556) (401408,0.9066666667) (411648,0.9022222222) (421888,0.9022222222) (430080,0.92) (440320,0.9244444444) (450560,0.9377777778) (460800,0.9377777778) (471040,0.9422222222) (481280,0.9466666667) (491520,0.9444444444) (501760,0.9333333333)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_SA_1000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.061098481) (10240,0.6807004608) (20480,0.7189142567) (30720,0.8038969642) (40960,1.051668904) (51200,1.312307352) (61440,1.501910847) (71680,1.795678363) (81920,2.206912804) (90112,2.464748102) (100352,2.518298367) (110592,2.664997933) (120832,2.82965426) (131072,2.825051153) (141312,3.009818899) (151552,3.271190346) (161792,3.585831556) (172032,3.801811373) (180224,4.270784878) (190464,4.646044026) (200704,4.998985321) (210944,5.289448049) (221184,5.486077369) (231424,5.408727493) (241664,5.368765701) (251904,5.375824406) (260096,5.466178327) (270336,5.701292167) (280576,6.093607186) (290816,6.153120751) (301056,6.440286996) (311296,6.662301263) (321536,6.279275975) (331776,5.858062397) (342016,6.134447105) (350208,5.851765295) (360448,5.494186625) (370688,6.124741169) (380928,6.670019233) (391168,6.287934855) (401408,6.712899107) (411648,6.907210477) (421888,6.239368057) (430080,5.717994939) (440320,6.236123908) (450560,6.19919459) (460800,6.371484002) (471040,6.716071724) (481280,7.134044815) (491520,6.924894461) (501760,6.809679703) (501760,9.160690668) (501760,9.160690668) (491520,9.197327762) (481280,9.230399629) (471040,9.24837272) (460800,9.281849332) (450560,9.24080541) (440320,9.070542759) (430080,8.984227283) (421888,8.862854166) (411648,8.781678412) (401408,8.762656449) (391168,8.903176256) (380928,8.832202989) (370688,8.995258831) (360448,9.039146709) (350208,8.91267915) (342016,8.834441784) (331776,8.755270937) (321536,8.502946247) (311296,8.288809848) (301056,8.208601893) (290816,7.891323694) (280576,7.790837259) (270336,7.587596722) (260096,7.51159945) (251904,7.353064483) (241664,7.333456522) (231424,7.160161396) (221184,7.047255965) (210944,6.746107507) (200704,6.485459124) (190464,6.145067085) (180224,5.924770677) (172032,5.629299738) (161792,5.427501778) (151552,5.08436521) (141312,4.812403323) (131072,4.419393291) (120832,4.05034574) (110592,3.628335401) (100352,3.321701633) (90112,2.984140787) (81920,2.673087196) (71680,2.382099415) (61440,2.106978042) (51200,1.843248204) (40960,1.588331096) (30720,1.263404623) (20480,1.142990505) (10240,1.061098481)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8708994709) (20480,0.930952381) (30720,1.033650794) (40960,1.32) (51200,1.577777778) (61440,1.804444444) (71680,2.088888889) (81920,2.44) (90112,2.724444444) (100352,2.92) (110592,3.146666667) (120832,3.44) (131072,3.622222222) (141312,3.911111111) (151552,4.177777778) (161792,4.506666667) (172032,4.715555556) (180224,5.097777778) (190464,5.395555556) (200704,5.742222222) (210944,6.017777778) (221184,6.266666667) (231424,6.284444444) (241664,6.351111111) (251904,6.364444444) (260096,6.488888889) (270336,6.644444444) (280576,6.942222222) (290816,7.022222222) (301056,7.324444444) (311296,7.475555556) (321536,7.391111111) (331776,7.306666667) (342016,7.484444444) (350208,7.382222222) (360448,7.266666667) (370688,7.56) (380928,7.751111111) (391168,7.595555556) (401408,7.737777778) (411648,7.844444444) (421888,7.551111111) (430080,7.351111111) (440320,7.653333333) (450560,7.72) (460800,7.826666667) (471040,7.982222222) (481280,8.182222222) (491520,8.061111111) (501760,7.985185185)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.9205792038) (10240,0.6466165634) (20480,0.8039481131) (30720,0.9631584905) (40960,1.191498318) (51200,1.366095503) (61440,1.742018061) (71680,2.097547477) (81920,2.533997927) (90112,2.901638671) (100352,3.515807045) (110592,3.935220328) (120832,4.2506438) (131072,4.571622702) (141312,5.053604853) (151552,5.355864977) (161792,5.519693128) (172032,5.827238009) (180224,6.049096417) (190464,6.254662074) (200704,6.325773185) (210944,6.513484401) (221184,6.597501812) (231424,6.71313116) (241664,6.759043616) (251904,6.783573489) (260096,6.945954172) (270336,7.036798455) (280576,7.028022787) (290816,7.016180195) (301056,7.149279933) (311296,7.219838353) (321536,7.224276872) (331776,7.216266198) (342016,7.355908799) (350208,7.42466428) (360448,7.386031843) (370688,7.474926657) (380928,7.507629586) (391168,7.446496244) (401408,7.429883211) (411648,7.400646986) (421888,7.445432306) (430080,7.425729926) (440320,7.497655909) (450560,7.434561899) (460800,7.605205473) (471040,7.535923441) (481280,7.633522554) (491520,7.585329047) (501760,7.71019177) (501760,8.230548971) (501760,8.230548971) (491520,8.225782064) (481280,8.242033002) (471040,8.29518767) (460800,8.252572304) (450560,8.138771435) (440320,8.155677424) (430080,8.094270074) (421888,8.083456583) (411648,8.128241902) (401408,8.116783456) (391168,8.020170423) (380928,8.030148192) (370688,7.965073343) (360448,8.045079268) (350208,8.09533572) (342016,8.155202312) (331776,8.197067136) (321536,8.27794535) (311296,8.104606092) (301056,8.086275622) (290816,7.970486472) (280576,7.798643879) (270336,7.6387571) (260096,7.631823606) (251904,7.403093178) (241664,7.365400828) (231424,7.429091063) (221184,7.304720411) (210944,7.202071154) (200704,7.22978237) (190464,7.158671259) (180224,6.830903583) (172032,6.688317547) (161792,6.453640205) (151552,6.208579467) (141312,5.853061814) (131072,5.641710632) (120832,5.296022866) (110592,4.864779672) (100352,4.404192955) (90112,3.871694662) (81920,3.314890961) (71680,2.800230301) (61440,2.346870827) (51200,1.825015608) (40960,1.528501682) (30720,1.221603414) (20480,1.060337601) (10240,0.9205792038)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.7835978836) (20480,0.9321428571) (30720,1.092380952) (40960,1.36) (51200,1.595555556) (61440,2.044444444) (71680,2.448888889) (81920,2.924444444) (90112,3.386666667) (100352,3.96) (110592,4.4) (120832,4.773333333) (131072,5.106666667) (141312,5.453333333) (151552,5.782222222) (161792,5.986666667) (172032,6.257777778) (180224,6.44) (190464,6.706666667) (200704,6.777777778) (210944,6.857777778) (221184,6.951111111) (231424,7.071111111) (241664,7.062222222) (251904,7.093333333) (260096,7.288888889) (270336,7.337777778) (280576,7.413333333) (290816,7.493333333) (301056,7.617777778) (311296,7.662222222) (321536,7.751111111) (331776,7.706666667) (342016,7.755555556) (350208,7.76) (360448,7.715555556) (370688,7.72) (380928,7.768888889) (391168,7.733333333) (401408,7.773333333) (411648,7.764444444) (421888,7.764444444) (430080,7.76) (440320,7.826666667) (450560,7.786666667) (460800,7.928888889) (471040,7.915555556) (481280,7.937777778) (491520,7.905555556) (501760,7.97037037)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1.094833757) (10240,0.8342667721) (20480,0.9590334124) (30720,0.9828267477) (40960,1.160134338) (51200,1.163032101) (61440,1.303596247) (71680,1.322725298) (81920,1.428281635) (90112,1.323020759) (100352,1.420402935) (110592,1.587469271) (120832,1.734142294) (131072,1.884577143) (141312,2.249243215) (151552,2.460075213) (161792,2.597712601) (172032,3.03950054) (180224,3.220618127) (190464,3.739031116) (200704,4.190331182) (210944,4.715135638) (221184,5.151712653) (231424,5.686188025) (241664,5.990757184) (251904,6.345563365) (260096,6.676633555) (270336,6.787705161) (280576,7.063130427) (290816,7.157786854) (301056,7.386214659) (311296,7.373327888) (321536,7.467089324) (331776,7.56189067) (342016,7.651659081) (350208,7.623621354) (360448,7.682425163) (370688,7.637552616) (380928,7.598864945) (391168,7.560865681) (401408,7.619388523) (411648,7.654255199) (421888,7.741017301) (430080,7.78959279) (440320,7.80638906) (450560,7.790439274) (460800,7.856768788) (471040,7.777868673) (481280,7.759503431) (491520,7.773382112) (501760,7.75061582) (501760,8.516050846) (501760,8.516050846) (491520,8.482173444) (481280,8.480496569) (471040,8.488797994) (460800,8.427675657) (450560,8.351782949) (440320,8.35361094) (430080,8.317073877) (421888,8.338982699) (411648,8.372411468) (401408,8.291722588) (391168,8.288023208) (380928,8.258912832) (370688,8.166891829) (360448,8.202019281) (350208,8.198600869) (342016,8.215007585) (331776,8.180331553) (321536,8.248466232) (311296,8.16444989) (301056,8.213785341) (290816,8.16665759) (280576,8.24353624) (270336,8.145628172) (260096,8.061144223) (251904,7.974436635) (241664,7.982576149) (231424,7.913811975) (221184,7.852731792) (210944,7.827086584) (200704,7.71189104) (190464,7.523191107) (180224,7.277159651) (172032,7.022721682) (161792,6.842287399) (151552,6.677702565) (141312,6.42631234) (131072,6.062089524) (120832,5.812524373) (110592,5.319197396) (100352,4.686263732) (90112,3.939201463) (81920,3.282829476) (71680,2.606163591) (61440,2.047514864) (51200,1.583634566) (40960,1.408754551) (30720,1.250189125) (20480,1.154458651) (10240,1.094833757)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9645502646) (20480,1.056746032) (30720,1.116507937) (40960,1.284444444) (51200,1.373333333) (61440,1.675555556) (71680,1.964444444) (81920,2.355555556) (90112,2.631111111) (100352,3.053333333) (110592,3.453333333) (120832,3.773333333) (131072,3.973333333) (141312,4.337777778) (151552,4.568888889) (161792,4.72) (172032,5.031111111) (180224,5.248888889) (190464,5.631111111) (200704,5.951111111) (210944,6.271111111) (221184,6.502222222) (231424,6.8) (241664,6.986666667) (251904,7.16) (260096,7.368888889) (270336,7.466666667) (280576,7.653333333) (290816,7.662222222) (301056,7.8) (311296,7.768888889) (321536,7.857777778) (331776,7.871111111) (342016,7.933333333) (350208,7.911111111) (360448,7.942222222) (370688,7.902222222) (380928,7.928888889) (391168,7.924444444) (401408,7.955555556) (411648,8.013333333) (421888,8.04) (430080,8.053333333) (440320,8.08) (450560,8.071111111) (460800,8.142222222) (471040,8.133333333) (481280,8.12) (491520,8.127777778) (501760,8.133333333)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_SA_1000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.8913695345) (10240,0.7319108888) (20480,0.7033989864) (30720,0.7129585117) (40960,0.6765128458) (51200,0.6510370645) (61440,0.6276239569) (71680,0.6140735321) (81920,0.5571675429) (90112,0.5269282204) (100352,0.5100222311) (110592,0.4833555645) (120832,0.4313899825) (131072,0.3952817352) (141312,0.4364726205) (151552,0.4003643731) (161792,0.4037199376) (172032,0.4526490518) (180224,0.4487572992) (190464,0.4128257302) (200704,0.4408599605) (210944,0.4375043961) (221184,0.4480749241) (231424,0.5180971552) (241664,0.5499033765) (251904,0.5688670182) (260096,0.5517274339) (270336,0.5334589024) (280576,0.4851062017) (290816,0.4799666471) (301056,0.455743689) (311296,0.4451131062) (321536,0.4960646689) (331776,0.5784725798) (342016,0.5550946109) (350208,0.5704286801) (360448,0.6284381697) (370688,0.5543121456) (380928,0.4733518216) (391168,0.5068045433) (401408,0.4862373769) (411648,0.482664721) (421888,0.5434574119) (430080,0.5917705024) (440320,0.5317310016) (450560,0.5102974322) (460800,0.4903418944) (471040,0.4734359052) (481280,0.438456148) (491520,0.4706186412) (501760,0.5163804105) (501760,1.05398996) (501760,1.05398996) (491520,1.04049247) (481280,1.045988296) (471040,1.011008539) (460800,0.99410255) (450560,0.9830359012) (440320,0.9971578873) (430080,0.9726739421) (421888,0.9943203659) (411648,1.02844639) (401408,0.9982070675) (391168,0.9598621233) (380928,0.9755370673) (370688,0.9656878544) (360448,0.9448951636) (350208,1.002904653) (342016,1.027127611) (331776,1.030416309) (321536,1.015046442) (311296,0.9948868938) (301056,0.9664785332) (290816,0.9511444641) (280576,0.9371160206) (270336,0.9332077643) (260096,0.9416058994) (251904,0.9155774263) (241664,0.9256521791) (231424,0.9130139559) (221184,0.8941472982) (210944,0.8780511595) (200704,0.8569178173) (190464,0.8405076031) (180224,0.7956871453) (172032,0.8006842815) (161792,0.7607245069) (151552,0.7551911824) (141312,0.7101940462) (131072,0.706940487) (120832,0.6619433508) (110592,0.6988666578) (100352,0.6988666578) (90112,0.7352940019) (81920,0.7583880126) (71680,0.8348153567) (61440,0.8390427097) (51200,0.8511851578) (40960,0.861264932) (30720,0.9010097423) (20480,0.8807279977) (10240,0.8913695345)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8116402116) (20480,0.7920634921) (30720,0.806984127) (40960,0.7688888889) (51200,0.7511111111) (61440,0.7333333333) (71680,0.7244444444) (81920,0.6577777778) (90112,0.6311111111) (100352,0.6044444444) (110592,0.5911111111) (120832,0.5466666667) (131072,0.5511111111) (141312,0.5733333333) (151552,0.5777777778) (161792,0.5822222222) (172032,0.6266666667) (180224,0.6222222222) (190464,0.6266666667) (200704,0.6488888889) (210944,0.6577777778) (221184,0.6711111111) (231424,0.7155555556) (241664,0.7377777778) (251904,0.7422222222) (260096,0.7466666667) (270336,0.7333333333) (280576,0.7111111111) (290816,0.7155555556) (301056,0.7111111111) (311296,0.72) (321536,0.7555555556) (331776,0.8044444444) (342016,0.7911111111) (350208,0.7866666667) (360448,0.7866666667) (370688,0.76) (380928,0.7244444444) (391168,0.7333333333) (401408,0.7422222222) (411648,0.7555555556) (421888,0.7688888889) (430080,0.7822222222) (440320,0.7644444444) (450560,0.7466666667) (460800,0.7422222222) (471040,0.7422222222) (481280,0.7422222222) (491520,0.7555555556) (501760,0.7851851852)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.8505277368) (10240,0.7547632685) (20480,0.767561058) (30720,0.7473821797) (40960,0.7102393226) (51200,0.6513726648) (61440,0.63751278) (71680,0.6120369986) (81920,0.566858548) (90112,0.5502716555) (100352,0.5424716466) (110592,0.5539497608) (120832,0.5441890834) (131072,0.5867783087) (141312,0.5903509646) (151552,0.5848176402) (161792,0.5220427262) (172032,0.5003112577) (180224,0.5162338164) (190464,0.5192702841) (200704,0.5562338164) (210944,0.6134754059) (221184,0.6425857812) (231424,0.6437766665) (241664,0.7094695393) (251904,0.6966319811) (260096,0.6863882636) (270336,0.6971323716) (280576,0.6402274697) (290816,0.5429220693) (301056,0.5663301555) (311296,0.5193322834) (321536,0.485631947) (331776,0.4984115013) (342016,0.5185944474) (350208,0.4818530279) (360448,0.5312946085) (370688,0.5126605405) (380928,0.5336516521) (391168,0.5526152938) (401408,0.5423588413) (411648,0.5470821571) (421888,0.5724046578) (430080,0.567681342) (440320,0.5277794983) (450560,0.5409315172) (460800,0.5244586425) (471040,0.5321164207) (481280,0.5587830874) (491520,0.6014107995) (501760,0.6327340393) (501760,0.9820807755) (501760,0.9820807755) (491520,0.9652558671) (481280,0.9701058015) (471040,0.9701058015) (460800,0.9688746909) (450560,0.9701795939) (440320,0.9833316128) (430080,0.9700964358) (421888,0.96537312) (411648,0.964028954) (401408,0.9687522698) (391168,0.9673847062) (380928,0.977459459) (370688,0.962895015) (360448,0.9620387248) (350208,0.9403691944) (342016,0.9480722193) (331776,0.9326996098) (321536,0.9365902752) (311296,0.9295566055) (301056,0.9358920667) (290816,0.9415223751) (280576,0.9686614192) (270336,0.9473120728) (260096,0.9491672919) (251904,0.9478124633) (241664,0.9260860162) (231424,0.8851122224) (221184,0.8951919966) (210944,0.8798579274) (200704,0.8748772947) (190464,0.831840827) (180224,0.8348772947) (172032,0.8330220756) (161792,0.8646239405) (151552,0.8729601376) (141312,0.8496490354) (131072,0.799888358) (120832,0.7980331388) (110592,0.7616057947) (100352,0.7375283534) (90112,0.7741727889) (81920,0.8020303409) (71680,0.8190741125) (61440,0.8291538867) (51200,0.8330717796) (40960,0.8630940108) (30720,0.8735702012) (20480,0.8586294182) (10240,0.8505277368)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8026455026) (20480,0.8130952381) (30720,0.8104761905) (40960,0.7866666667) (51200,0.7422222222) (61440,0.7333333333) (71680,0.7155555556) (81920,0.6844444444) (90112,0.6622222222) (100352,0.64) (110592,0.6577777778) (120832,0.6711111111) (131072,0.6933333333) (141312,0.72) (151552,0.7288888889) (161792,0.6933333333) (172032,0.6666666667) (180224,0.6755555556) (190464,0.6755555556) (200704,0.7155555556) (210944,0.7466666667) (221184,0.7688888889) (231424,0.7644444444) (241664,0.8177777778) (251904,0.8222222222) (260096,0.8177777778) (270336,0.8222222222) (280576,0.8044444444) (290816,0.7422222222) (301056,0.7511111111) (311296,0.7244444444) (321536,0.7111111111) (331776,0.7155555556) (342016,0.7333333333) (350208,0.7111111111) (360448,0.7466666667) (370688,0.7377777778) (380928,0.7555555556) (391168,0.76) (401408,0.7555555556) (411648,0.7555555556) (421888,0.7688888889) (430080,0.7688888889) (440320,0.7555555556) (450560,0.7555555556) (460800,0.7466666667) (471040,0.7511111111) (481280,0.7644444444) (491520,0.7833333333) (501760,0.8074074074)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.8973341398) (10240,0.753459511) (20480,0.7499165732) (30720,0.7833463661) (40960,0.7731258786) (51200,0.7832056528) (61440,0.7855874234) (71680,0.7729184239) (81920,0.7361719831) (90112,0.7495053164) (100352,0.7628386497) (110592,0.7737902125) (120832,0.8220147675) (131072,0.7987036653) (141312,0.8235151128) (151552,0.7754360745) (161792,0.7621027412) (172032,0.7179773935) (180224,0.7431437148) (190464,0.7366365965) (200704,0.7636842979) (210944,0.7788728504) (221184,0.8031577465) (231424,0.8170176313) (241664,0.8380489682) (251904,0.8490005309) (260096,0.8539715268) (270336,0.8539715268) (280576,0.8915897562) (290816,0.8915897562) (301056,0.8939715268) (311296,0.9271453118) (321536,0.9392877598) (331776,0.8859544265) (342016,0.8555076492) (350208,0.8632056528) (360448,0.8466187603) (370688,0.8709036564) (380928,0.8987612084) (391168,0.9280171003) (401408,0.9191282115) (411648,0.9235726559) (421888,0.8936524301) (430080,0.9069857634) (440320,0.9081766487) (450560,0.9069857634) (460800,0.9191282115) (471040,0.9369059892) (481280,0.9324615448) (491520,0.930754991) (501760,0.9521177658) (501760,1.00343779) (501760,1.00343779) (491520,1.002578342) (481280,1.005316233) (471040,1.009760677) (460800,0.9919828997) (450560,0.9952364588) (440320,0.9851566846) (430080,0.9685697921) (421888,0.9552364588) (411648,0.9697606774) (401408,0.965316233) (391168,0.9742051219) (380928,0.9856832361) (370688,0.9957630103) (360448,1.002270129) (350208,1.003461014) (342016,1.011159017) (331776,1.016267796) (321536,1.016267796) (311296,1.019521355) (301056,1.017139584) (290816,1.010632466) (280576,1.010632466) (270336,1.003806251) (260096,1.003806251) (251904,1.008777247) (241664,1.001951032) (231424,0.9963157021) (221184,0.9923978091) (210944,0.9989049274) (200704,0.9963157021) (190464,1.005585626) (180224,1.007967396) (172032,0.9975781621) (161792,0.9801194811) (151552,0.9667861477) (141312,0.9631515538) (131072,0.9524074458) (120832,0.973540788) (110592,0.950654232) (100352,0.9438280169) (90112,0.9304946836) (81920,0.9171613503) (71680,0.915970465) (61440,0.9033014655) (51200,0.8967943472) (40960,0.8979852325) (30720,0.9004631577) (20480,0.8770675538) (10240,0.8973341398)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8253968254) (20480,0.8134920635) (30720,0.8419047619) (40960,0.8355555556) (51200,0.84) (61440,0.8444444444) (71680,0.8444444444) (81920,0.8266666667) (90112,0.84) (100352,0.8533333333) (110592,0.8622222222) (120832,0.8977777778) (131072,0.8755555556) (141312,0.8933333333) (151552,0.8711111111) (161792,0.8711111111) (172032,0.8577777778) (180224,0.8755555556) (190464,0.8711111111) (200704,0.88) (210944,0.8888888889) (221184,0.8977777778) (231424,0.9066666667) (241664,0.92) (251904,0.9288888889) (260096,0.9288888889) (270336,0.9288888889) (280576,0.9511111111) (290816,0.9511111111) (301056,0.9555555556) (311296,0.9733333333) (321536,0.9777777778) (331776,0.9511111111) (342016,0.9333333333) (350208,0.9333333333) (360448,0.9244444444) (370688,0.9333333333) (380928,0.9422222222) (391168,0.9511111111) (401408,0.9422222222) (411648,0.9466666667) (421888,0.9244444444) (430080,0.9377777778) (440320,0.9466666667) (450560,0.9511111111) (460800,0.9555555556) (471040,0.9733333333) (481280,0.9688888889) (491520,0.9666666667) (501760,0.9777777778)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_SA_100_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.061098481) (10240,0.6807004608) (20480,0.7189142567) (30720,0.8038969642) (40960,1.051668904) (51200,1.312307352) (61440,1.501910847) (71680,1.795678363) (81920,2.206912804) (90112,2.464748102) (100352,2.518298367) (110592,2.664997933) (120832,2.82965426) (131072,2.825051153) (141312,3.009818899) (151552,3.271190346) (161792,3.585831556) (172032,3.801811373) (180224,4.270784878) (190464,4.646044026) (200704,4.998985321) (210944,5.289448049) (221184,5.486077369) (231424,5.408727493) (241664,5.368765701) (251904,5.375824406) (260096,5.466178327) (270336,5.701292167) (280576,6.093607186) (290816,6.153120751) (301056,6.440286996) (311296,6.662301263) (321536,6.279275975) (331776,5.858062397) (342016,6.134447105) (350208,5.851765295) (360448,5.494186625) (370688,6.124741169) (380928,6.670019233) (391168,6.287934855) (401408,6.712899107) (411648,6.907210477) (421888,6.239368057) (430080,5.717994939) (440320,6.236123908) (450560,6.19919459) (460800,6.371484002) (471040,6.716071724) (481280,7.134044815) (491520,6.924894461) (501760,6.809679703) (501760,9.160690668) (501760,9.160690668) (491520,9.197327762) (481280,9.230399629) (471040,9.24837272) (460800,9.281849332) (450560,9.24080541) (440320,9.070542759) (430080,8.984227283) (421888,8.862854166) (411648,8.781678412) (401408,8.762656449) (391168,8.903176256) (380928,8.832202989) (370688,8.995258831) (360448,9.039146709) (350208,8.91267915) (342016,8.834441784) (331776,8.755270937) (321536,8.502946247) (311296,8.288809848) (301056,8.208601893) (290816,7.891323694) (280576,7.790837259) (270336,7.587596722) (260096,7.51159945) (251904,7.353064483) (241664,7.333456522) (231424,7.160161396) (221184,7.047255965) (210944,6.746107507) (200704,6.485459124) (190464,6.145067085) (180224,5.924770677) (172032,5.629299738) (161792,5.427501778) (151552,5.08436521) (141312,4.812403323) (131072,4.419393291) (120832,4.05034574) (110592,3.628335401) (100352,3.321701633) (90112,2.984140787) (81920,2.673087196) (71680,2.382099415) (61440,2.106978042) (51200,1.843248204) (40960,1.588331096) (30720,1.263404623) (20480,1.142990505) (10240,1.061098481)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8708994709) (20480,0.930952381) (30720,1.033650794) (40960,1.32) (51200,1.577777778) (61440,1.804444444) (71680,2.088888889) (81920,2.44) (90112,2.724444444) (100352,2.92) (110592,3.146666667) (120832,3.44) (131072,3.622222222) (141312,3.911111111) (151552,4.177777778) (161792,4.506666667) (172032,4.715555556) (180224,5.097777778) (190464,5.395555556) (200704,5.742222222) (210944,6.017777778) (221184,6.266666667) (231424,6.284444444) (241664,6.351111111) (251904,6.364444444) (260096,6.488888889) (270336,6.644444444) (280576,6.942222222) (290816,7.022222222) (301056,7.324444444) (311296,7.475555556) (321536,7.391111111) (331776,7.306666667) (342016,7.484444444) (350208,7.382222222) (360448,7.266666667) (370688,7.56) (380928,7.751111111) (391168,7.595555556) (401408,7.737777778) (411648,7.844444444) (421888,7.551111111) (430080,7.351111111) (440320,7.653333333) (450560,7.72) (460800,7.826666667) (471040,7.982222222) (481280,8.182222222) (491520,8.061111111) (501760,7.985185185)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.78237437) (10240,0.4038690162) (20480,0.4314772818) (30720,0.5040783251) (40960,0.7107266699) (51200,0.9428967055) (61440,1.218082767) (71680,1.579335226) (81920,1.956876789) (90112,2.229977658) (100352,2.496030188) (110592,2.892606948) (120832,3.063984274) (131072,3.240944909) (141312,3.52644825) (151552,3.806419719) (161792,3.685239643) (172032,3.92503572) (180224,4.324714072) (190464,4.374655437) (200704,4.380585737) (210944,4.889473631) (221184,5.068467386) (231424,4.928118026) (241664,5.102559247) (251904,5.366203506) (260096,5.550231846) (270336,5.704215344) (280576,5.992021844) (290816,6.301317927) (301056,6.474124434) (311296,6.022073903) (321536,5.894741361) (331776,5.72144033) (342016,5.335231817) (350208,5.053010781) (360448,5.484518559) (370688,5.812410132) (380928,6.338132398) (391168,6.524088198) (401408,6.682647106) (411648,6.006913797) (421888,6.204232675) (430080,5.400109163) (440320,5.323639535) (450560,5.269280011) (460800,5.648645899) (471040,4.845752237) (481280,4.997052168) (491520,4.910197871) (501760,4.667242555) (501760,9.614238927) (501760,9.614238927) (491520,9.723135462) (481280,9.838503387) (471040,9.678692208) (460800,9.711354101) (450560,9.770719989) (440320,9.734138243) (430080,9.533224171) (421888,9.715767325) (411648,9.85975287) (401408,9.735130672) (391168,9.635911802) (380928,9.937423158) (370688,9.698700979) (360448,9.919925885) (350208,9.951433664) (342016,10.02476818) (331776,9.71855967) (321536,9.749703084) (311296,9.364592764) (301056,9.374764455) (290816,9.272015406) (280576,9.305755934) (270336,9.335784656) (260096,9.383101487) (251904,9.220463161) (241664,9.092996308) (231424,9.045215307) (221184,8.824865947) (210944,8.692748591) (200704,8.579414263) (190464,8.558677897) (180224,8.324174817) (172032,8.386075391) (161792,8.172538135) (151552,8.042469169) (141312,7.602440639) (131072,7.096832869) (120832,6.278237948) (110592,5.542948607) (100352,4.588414257) (90112,3.805577897) (81920,3.118678767) (71680,2.562886996) (61440,1.981917233) (51200,1.625992183) (40960,1.333717775) (30720,1.016556596) (20480,0.869316369) (10240,0.78237437)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5931216931) (20480,0.6503968254) (30720,0.7603174603) (40960,1.022222222) (51200,1.284444444) (61440,1.6) (71680,2.071111111) (81920,2.537777778) (90112,3.017777778) (100352,3.542222222) (110592,4.217777778) (120832,4.671111111) (131072,5.168888889) (141312,5.564444444) (151552,5.924444444) (161792,5.928888889) (172032,6.155555556) (180224,6.324444444) (190464,6.466666667) (200704,6.48) (210944,6.791111111) (221184,6.946666667) (231424,6.986666667) (241664,7.097777778) (251904,7.293333333) (260096,7.466666667) (270336,7.52) (280576,7.648888889) (290816,7.786666667) (301056,7.924444444) (311296,7.693333333) (321536,7.822222222) (331776,7.72) (342016,7.68) (350208,7.502222222) (360448,7.702222222) (370688,7.755555556) (380928,8.137777778) (391168,8.08) (401408,8.208888889) (411648,7.933333333) (421888,7.96) (430080,7.466666667) (440320,7.528888889) (450560,7.52) (460800,7.68) (471040,7.262222222) (481280,7.417777778) (491520,7.316666667) (501760,7.140740741)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.4442604696) (10240,0.2308718055) (20480,0.2731538541) (30720,0.3130473019) (40960,0.3658207641) (51200,0.4306322117) (61440,0.4730139823) (71680,0.5796806489) (81920,0.6584897636) (90112,0.732018572) (100352,0.8426867104) (110592,0.9777067041) (120832,1.025334275) (131072,1.129385576) (141312,1.327650788) (151552,1.514317455) (161792,1.682710569) (172032,1.741749665) (180224,1.906463923) (190464,2.10447611) (200704,2.071822751) (210944,2.037069311) (221184,2.078664795) (231424,1.87430537) (241664,1.877382063) (251904,1.975390376) (260096,1.87191626) (270336,1.955169819) (280576,2.174224506) (290816,2.015371876) (301056,1.996778136) (311296,2.009422537) (321536,2.094064085) (331776,2.064493398) (342016,2.137938252) (350208,2.026831047) (360448,2.227389673) (370688,2.222900328) (380928,2.265341528) (391168,2.402284835) (401408,2.60879227) (411648,2.568706457) (421888,2.563816392) (430080,2.606898342) (440320,2.59325422) (450560,2.610454945) (460800,2.72404965) (471040,2.689916202) (481280,2.725924208) (491520,2.700290986) (501760,2.661448583) (501760,4.331144009) (501760,4.331144009) (491520,4.410820125) (481280,4.394075792) (471040,4.181194909) (460800,3.969283683) (450560,3.967322832) (440320,3.780079113) (430080,3.695323881) (421888,3.862850274) (411648,3.937960209) (401408,3.844541064) (391168,3.828826276) (380928,3.867991806) (370688,3.63487745) (360448,3.719276994) (350208,3.777613398) (342016,3.657617303) (331776,3.544395491) (321536,3.568158138) (311296,3.448355241) (301056,3.47877742) (290816,3.477961458) (280576,3.354664383) (270336,3.280385737) (260096,3.212528185) (251904,2.984609624) (241664,3.020395715) (231424,3.032361296) (221184,2.970224094) (210944,2.807375133) (200704,2.781510583) (190464,2.677746112) (180224,2.520202744) (172032,2.373805891) (161792,2.317289431) (151552,2.183460323) (141312,1.996793656) (131072,1.821725536) (120832,1.605776837) (110592,1.395626629) (100352,1.210646623) (90112,0.9657592057) (81920,0.8437324586) (71680,0.7536526844) (61440,0.6469860177) (51200,0.5738122328) (40960,0.5497347914) (30720,0.4831431742) (20480,0.4665286855) (10240,0.4442604696)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.3375661376) (20480,0.3698412698) (30720,0.3980952381) (40960,0.4577777778) (51200,0.5022222222) (61440,0.56) (71680,0.6666666667) (81920,0.7511111111) (90112,0.8488888889) (100352,1.026666667) (110592,1.186666667) (120832,1.315555556) (131072,1.475555556) (141312,1.662222222) (151552,1.848888889) (161792,2) (172032,2.057777778) (180224,2.213333333) (190464,2.391111111) (200704,2.426666667) (210944,2.422222222) (221184,2.524444444) (231424,2.453333333) (241664,2.448888889) (251904,2.48) (260096,2.542222222) (270336,2.617777778) (280576,2.764444444) (290816,2.746666667) (301056,2.737777778) (311296,2.728888889) (321536,2.831111111) (331776,2.804444444) (342016,2.897777778) (350208,2.902222222) (360448,2.973333333) (370688,2.928888889) (380928,3.066666667) (391168,3.115555556) (401408,3.226666667) (411648,3.253333333) (421888,3.213333333) (430080,3.151111111) (440320,3.186666667) (450560,3.288888889) (460800,3.346666667) (471040,3.435555556) (481280,3.56) (491520,3.555555556) (501760,3.496296296)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_SA_100_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.8913695345) (10240,0.7319108888) (20480,0.7033989864) (30720,0.7129585117) (40960,0.6765128458) (51200,0.6510370645) (61440,0.6276239569) (71680,0.6140735321) (81920,0.5571675429) (90112,0.5269282204) (100352,0.5100222311) (110592,0.4833555645) (120832,0.4313899825) (131072,0.3952817352) (141312,0.4364726205) (151552,0.4003643731) (161792,0.4037199376) (172032,0.4526490518) (180224,0.4487572992) (190464,0.4128257302) (200704,0.4408599605) (210944,0.4375043961) (221184,0.4480749241) (231424,0.5180971552) (241664,0.5499033765) (251904,0.5688670182) (260096,0.5517274339) (270336,0.5334589024) (280576,0.4851062017) (290816,0.4799666471) (301056,0.455743689) (311296,0.4451131062) (321536,0.4960646689) (331776,0.5784725798) (342016,0.5550946109) (350208,0.5704286801) (360448,0.6284381697) (370688,0.5543121456) (380928,0.4733518216) (391168,0.5068045433) (401408,0.4862373769) (411648,0.482664721) (421888,0.5434574119) (430080,0.5917705024) (440320,0.5317310016) (450560,0.5102974322) (460800,0.4903418944) (471040,0.4734359052) (481280,0.438456148) (491520,0.4706186412) (501760,0.5163804105) (501760,1.05398996) (501760,1.05398996) (491520,1.04049247) (481280,1.045988296) (471040,1.011008539) (460800,0.99410255) (450560,0.9830359012) (440320,0.9971578873) (430080,0.9726739421) (421888,0.9943203659) (411648,1.02844639) (401408,0.9982070675) (391168,0.9598621233) (380928,0.9755370673) (370688,0.9656878544) (360448,0.9448951636) (350208,1.002904653) (342016,1.027127611) (331776,1.030416309) (321536,1.015046442) (311296,0.9948868938) (301056,0.9664785332) (290816,0.9511444641) (280576,0.9371160206) (270336,0.9332077643) (260096,0.9416058994) (251904,0.9155774263) (241664,0.9256521791) (231424,0.9130139559) (221184,0.8941472982) (210944,0.8780511595) (200704,0.8569178173) (190464,0.8405076031) (180224,0.7956871453) (172032,0.8006842815) (161792,0.7607245069) (151552,0.7551911824) (141312,0.7101940462) (131072,0.706940487) (120832,0.6619433508) (110592,0.6988666578) (100352,0.6988666578) (90112,0.7352940019) (81920,0.7583880126) (71680,0.8348153567) (61440,0.8390427097) (51200,0.8511851578) (40960,0.861264932) (30720,0.9010097423) (20480,0.8807279977) (10240,0.8913695345)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8116402116) (20480,0.7920634921) (30720,0.806984127) (40960,0.7688888889) (51200,0.7511111111) (61440,0.7333333333) (71680,0.7244444444) (81920,0.6577777778) (90112,0.6311111111) (100352,0.6044444444) (110592,0.5911111111) (120832,0.5466666667) (131072,0.5511111111) (141312,0.5733333333) (151552,0.5777777778) (161792,0.5822222222) (172032,0.6266666667) (180224,0.6222222222) (190464,0.6266666667) (200704,0.6488888889) (210944,0.6577777778) (221184,0.6711111111) (231424,0.7155555556) (241664,0.7377777778) (251904,0.7422222222) (260096,0.7466666667) (270336,0.7333333333) (280576,0.7111111111) (290816,0.7155555556) (301056,0.7111111111) (311296,0.72) (321536,0.7555555556) (331776,0.8044444444) (342016,0.7911111111) (350208,0.7866666667) (360448,0.7866666667) (370688,0.76) (380928,0.7244444444) (391168,0.7333333333) (401408,0.7422222222) (411648,0.7555555556) (421888,0.7688888889) (430080,0.7822222222) (440320,0.7644444444) (450560,0.7466666667) (460800,0.7422222222) (471040,0.7422222222) (481280,0.7422222222) (491520,0.7555555556) (501760,0.7851851852)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.8674825535) (10240,0.5886021026) (20480,0.6081182436) (30720,0.574830792) (40960,0.5071843205) (51200,0.4196240993) (61440,0.4217269984) (71680,0.3339593225) (81920,0.3408116779) (90112,0.3533897554) (100352,0.3734853137) (110592,0.3055580894) (120832,0.3155924498) (131072,0.2580583451) (141312,0.229850529) (151552,0.2165171957) (161792,0.2398848894) (172032,0.2459544021) (180224,0.2310799194) (190464,0.2655250403) (200704,0.2825339156) (210944,0.2423885127) (221184,0.2034989473) (231424,0.2094845411) (241664,0.1938432295) (251904,0.1674829039) (260096,0.1872429698) (270336,0.2044630047) (280576,0.2000185603) (290816,0.1771074588) (301056,0.1738084859) (311296,0.1812835637) (321536,0.1567536913) (331776,0.1675451597) (342016,0.1546356286) (350208,0.1633791146) (360448,0.1440893827) (370688,0.1520192818) (380928,0.1462631243) (391168,0.1622792319) (401408,0.1510080743) (411648,0.2246518192) (421888,0.2113184859) (430080,0.2541943847) (440320,0.2662160049) (450560,0.277429642) (460800,0.2337192038) (471040,0.2986553742) (481280,0.2930897168) (491520,0.3074443922) (501760,0.3250047729) (501760,0.9490693011) (501760,0.9490693011) (491520,0.8925556078) (481280,0.8980213943) (471040,0.8924557369) (460800,0.8862807962) (450560,0.8781259135) (440320,0.9248951062) (430080,0.9102500598) (421888,0.8820148475) (411648,0.8953481808) (401408,0.9067697035) (391168,0.9132763236) (380928,0.9115146535) (370688,0.9146473849) (360448,0.9136883951) (350208,0.9032875521) (342016,0.8586977048) (331776,0.8546770625) (321536,0.8299129754) (311296,0.7609386585) (301056,0.7328581808) (290816,0.7473369856) (280576,0.7244258842) (270336,0.7288703286) (260096,0.7727570302) (251904,0.7836282072) (241664,0.7839345482) (231424,0.82162657) (221184,0.8365010527) (210944,0.8420559317) (200704,0.8463549733) (190464,0.8189194041) (180224,0.8178089695) (172032,0.8118233757) (161792,0.8090039995) (151552,0.7968161376) (141312,0.810149471) (131072,0.8174972105) (120832,0.7955186613) (110592,0.7966641328) (100352,0.773181353) (90112,0.7488324669) (81920,0.7169660999) (71680,0.7771517886) (61440,0.742717446) (51200,0.7803759007) (40960,0.817260124) (30720,0.8499311128) (20480,0.8172785818) (10240,0.8674825535)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.728042328) (20480,0.7126984127) (30720,0.7123809524) (40960,0.6622222222) (51200,0.6) (61440,0.5822222222) (71680,0.5555555556) (81920,0.5288888889) (90112,0.5511111111) (100352,0.5733333333) (110592,0.5511111111) (120832,0.5555555556) (131072,0.5377777778) (141312,0.52) (151552,0.5066666667) (161792,0.5244444444) (172032,0.5288888889) (180224,0.5244444444) (190464,0.5422222222) (200704,0.5644444444) (210944,0.5422222222) (221184,0.52) (231424,0.5155555556) (241664,0.4888888889) (251904,0.4755555556) (260096,0.48) (270336,0.4666666667) (280576,0.4622222222) (290816,0.4622222222) (301056,0.4533333333) (311296,0.4711111111) (321536,0.4933333333) (331776,0.5111111111) (342016,0.5066666667) (350208,0.5333333333) (360448,0.5288888889) (370688,0.5333333333) (380928,0.5288888889) (391168,0.5377777778) (401408,0.5288888889) (411648,0.56) (421888,0.5466666667) (430080,0.5822222222) (440320,0.5955555556) (450560,0.5777777778) (460800,0.56) (471040,0.5955555556) (481280,0.5955555556) (491520,0.6) (501760,0.637037037)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1.006733807) (10240,0.9022609016) (20480,0.9115176161) (30720,0.8992938671) (40960,0.9004786451) (51200,0.9170655376) (61440,0.9292079856) (71680,0.9292079856) (81920,0.9259544265) (90112,0.9303988709) (100352,0.8922540901) (110592,0.8922540901) (120832,0.9043965381) (131072,0.925427875) (141312,0.9109036564) (151552,0.9369059892) (161792,0.9369059892) (172032,0.9369059892) (180224,0.9223817706) (190464,0.9247635412) (200704,0.9203190968) (210944,0.9324615448) (221184,0.9203190968) (231424,0.9469857634) (241664,0.9591282115) (251904,0.9392877598) (260096,0.9271453118) (270336,0.9271453118) (280576,0.9271453118) (290816,0.9392877598) (301056,0.9635726559) (311296,0.9635726559) (321536,0.9490484373) (331776,0.9369059892) (342016,0.9247635412) (350208,0.9369059892) (360448,0.9369059892) (370688,0.9635726559) (380928,0.9635726559) (391168,0.9635726559) (401408,0.9635726559) (411648,0.9635726559) (421888,0.9635726559) (430080,0.9757151039) (440320,0.9757151039) (450560,0.9757151039) (460800,0.987857552) (471040,0.987857552) (481280,0.987857552) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1.003253559) (471040,1.003253559) (460800,1.003253559) (450560,1.006507118) (440320,1.006507118) (430080,1.006507118) (421888,1.009760677) (411648,1.009760677) (401408,1.009760677) (391168,1.009760677) (380928,1.009760677) (370688,1.009760677) (360448,1.009760677) (350208,1.009760677) (342016,1.013014237) (331776,1.009760677) (321536,1.006507118) (311296,1.009760677) (301056,1.009760677) (290816,1.016267796) (280576,1.019521355) (270336,1.019521355) (260096,1.019521355) (251904,1.016267796) (241664,1.005316233) (231424,1.008569792) (221184,1.008569792) (210944,1.005316233) (200704,1.008569792) (190464,1.013014237) (180224,1.006507118) (172032,1.009760677) (161792,1.009760677) (151552,1.009760677) (141312,1.009096344) (131072,1.012349903) (120832,1.006714573) (110592,1.009968132) (100352,1.009968132) (90112,1.007378907) (81920,1.002934462) (71680,0.9907920144) (61440,0.9907920144) (51200,0.9940455735) (40960,0.9928546882) (30720,0.992769625) (20480,1.009117304) (10240,1.006733807)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9544973545) (20480,0.9603174603) (30720,0.946031746) (40960,0.9466666667) (51200,0.9555555556) (61440,0.96) (71680,0.96) (81920,0.9644444444) (90112,0.9688888889) (100352,0.9511111111) (110592,0.9511111111) (120832,0.9555555556) (131072,0.9688888889) (141312,0.96) (151552,0.9733333333) (161792,0.9733333333) (172032,0.9733333333) (180224,0.9644444444) (190464,0.9688888889) (200704,0.9644444444) (210944,0.9688888889) (221184,0.9644444444) (231424,0.9777777778) (241664,0.9822222222) (251904,0.9777777778) (260096,0.9733333333) (270336,0.9733333333) (280576,0.9733333333) (290816,0.9777777778) (301056,0.9866666667) (311296,0.9866666667) (321536,0.9777777778) (331776,0.9733333333) (342016,0.9688888889) (350208,0.9733333333) (360448,0.9733333333) (370688,0.9866666667) (380928,0.9866666667) (391168,0.9866666667) (401408,0.9866666667) (411648,0.9866666667) (421888,0.9866666667) (430080,0.9911111111) (440320,0.9911111111) (450560,0.9911111111) (460800,0.9955555556) (471040,0.9955555556) (481280,0.9955555556) (491520,1) (501760,1)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_SA_10_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.061098481) (10240,0.6807004608) (20480,0.7189142567) (30720,0.8038969642) (40960,1.051668904) (51200,1.312307352) (61440,1.501910847) (71680,1.795678363) (81920,2.206912804) (90112,2.464748102) (100352,2.518298367) (110592,2.664997933) (120832,2.82965426) (131072,2.825051153) (141312,3.009818899) (151552,3.271190346) (161792,3.585831556) (172032,3.801811373) (180224,4.270784878) (190464,4.646044026) (200704,4.998985321) (210944,5.289448049) (221184,5.486077369) (231424,5.408727493) (241664,5.368765701) (251904,5.375824406) (260096,5.466178327) (270336,5.701292167) (280576,6.093607186) (290816,6.153120751) (301056,6.440286996) (311296,6.662301263) (321536,6.279275975) (331776,5.858062397) (342016,6.134447105) (350208,5.851765295) (360448,5.494186625) (370688,6.124741169) (380928,6.670019233) (391168,6.287934855) (401408,6.712899107) (411648,6.907210477) (421888,6.239368057) (430080,5.717994939) (440320,6.236123908) (450560,6.19919459) (460800,6.371484002) (471040,6.716071724) (481280,7.134044815) (491520,6.924894461) (501760,6.809679703) (501760,9.160690668) (501760,9.160690668) (491520,9.197327762) (481280,9.230399629) (471040,9.24837272) (460800,9.281849332) (450560,9.24080541) (440320,9.070542759) (430080,8.984227283) (421888,8.862854166) (411648,8.781678412) (401408,8.762656449) (391168,8.903176256) (380928,8.832202989) (370688,8.995258831) (360448,9.039146709) (350208,8.91267915) (342016,8.834441784) (331776,8.755270937) (321536,8.502946247) (311296,8.288809848) (301056,8.208601893) (290816,7.891323694) (280576,7.790837259) (270336,7.587596722) (260096,7.51159945) (251904,7.353064483) (241664,7.333456522) (231424,7.160161396) (221184,7.047255965) (210944,6.746107507) (200704,6.485459124) (190464,6.145067085) (180224,5.924770677) (172032,5.629299738) (161792,5.427501778) (151552,5.08436521) (141312,4.812403323) (131072,4.419393291) (120832,4.05034574) (110592,3.628335401) (100352,3.321701633) (90112,2.984140787) (81920,2.673087196) (71680,2.382099415) (61440,2.106978042) (51200,1.843248204) (40960,1.588331096) (30720,1.263404623) (20480,1.142990505) (10240,1.061098481)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8708994709) (20480,0.930952381) (30720,1.033650794) (40960,1.32) (51200,1.577777778) (61440,1.804444444) (71680,2.088888889) (81920,2.44) (90112,2.724444444) (100352,2.92) (110592,3.146666667) (120832,3.44) (131072,3.622222222) (141312,3.911111111) (151552,4.177777778) (161792,4.506666667) (172032,4.715555556) (180224,5.097777778) (190464,5.395555556) (200704,5.742222222) (210944,6.017777778) (221184,6.266666667) (231424,6.284444444) (241664,6.351111111) (251904,6.364444444) (260096,6.488888889) (270336,6.644444444) (280576,6.942222222) (290816,7.022222222) (301056,7.324444444) (311296,7.475555556) (321536,7.391111111) (331776,7.306666667) (342016,7.484444444) (350208,7.382222222) (360448,7.266666667) (370688,7.56) (380928,7.751111111) (391168,7.595555556) (401408,7.737777778) (411648,7.844444444) (421888,7.551111111) (430080,7.351111111) (440320,7.653333333) (450560,7.72) (460800,7.826666667) (471040,7.982222222) (481280,8.182222222) (491520,8.061111111) (501760,7.985185185)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1.264045459) (10240,0.7761661815) (20480,1.026708056) (30720,1.198462473) (40960,1.495933182) (51200,2.021770284) (61440,2.683675584) (71680,3.278616206) (81920,3.970285737) (90112,4.688916025) (100352,5.334828482) (110592,5.906932151) (120832,6.276541725) (131072,6.664920099) (141312,7.001510929) (151552,7.20529448) (161792,7.339069015) (172032,7.501244318) (180224,7.725347359) (190464,7.729173882) (200704,7.857394745) (210944,7.92713987) (221184,8.193600686) (231424,8.076667474) (241664,8.098527141) (251904,7.981207332) (260096,7.883375881) (270336,7.589461736) (280576,7.446815053) (290816,7.450588248) (301056,7.617189487) (311296,7.756069162) (321536,8.078247142) (331776,8.222902208) (342016,8.293457347) (350208,8.24430799) (360448,8.094916541) (370688,8.060950499) (380928,8.085591371) (391168,8.167746462) (401408,8.339968991) (411648,8.272684324) (421888,8.192607779) (430080,8.149141366) (440320,8.210798274) (450560,8.054917247) (460800,8.067889647) (471040,8.035265567) (481280,8.153050594) (491520,8.032187055) (501760,7.995452757) (501760,10.10825095) (501760,10.10825095) (491520,10.3233685) (481280,10.46028274) (471040,10.36473443) (460800,10.27877702) (450560,10.59397164) (440320,10.35809062) (430080,10.17085863) (421888,10.09183667) (411648,10.1895379) (401408,9.980031009) (391168,9.965586871) (380928,9.923297518) (370688,9.885716167) (360448,10.02063901) (350208,10.14680312) (342016,10.09765376) (331776,9.972653347) (321536,10.18841952) (311296,10.04837528) (301056,9.973921624) (290816,10.1138562) (280576,10.37540717) (270336,10.2238716) (260096,10.32995745) (251904,10.20545933) (241664,10.1859173) (231424,10.03888808) (221184,10.00195487) (210944,9.699526797) (200704,9.627049699) (190464,9.515270563) (180224,9.465763752) (172032,9.31653346) (161792,9.140930985) (151552,9.061372187) (141312,8.545155738) (131072,8.14396879) (120832,7.501236053) (110592,6.96417896) (100352,6.309615963) (90112,5.719972864) (81920,5.09638093) (71680,4.51693935) (61440,3.902991083) (51200,3.160451938) (40960,2.557400152) (30720,1.901220066) (20480,1.614561785) (10240,1.264045459)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,1.02010582) (20480,1.320634921) (30720,1.54984127) (40960,2.026666667) (51200,2.591111111) (61440,3.293333333) (71680,3.897777778) (81920,4.533333333) (90112,5.204444444) (100352,5.822222222) (110592,6.435555556) (120832,6.888888889) (131072,7.404444444) (141312,7.773333333) (151552,8.133333333) (161792,8.24) (172032,8.408888889) (180224,8.595555556) (190464,8.622222222) (200704,8.742222222) (210944,8.813333333) (221184,9.097777778) (231424,9.057777778) (241664,9.142222222) (251904,9.093333333) (260096,9.106666667) (270336,8.906666667) (280576,8.911111111) (290816,8.782222222) (301056,8.795555556) (311296,8.902222222) (321536,9.133333333) (331776,9.097777778) (342016,9.195555556) (350208,9.195555556) (360448,9.057777778) (370688,8.973333333) (380928,9.004444444) (391168,9.066666667) (401408,9.16) (411648,9.231111111) (421888,9.142222222) (430080,9.16) (440320,9.284444444) (450560,9.324444444) (460800,9.173333333) (471040,9.2) (481280,9.306666667) (491520,9.177777778) (501760,9.051851852)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_SA_10_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.8913695345) (10240,0.7319108888) (20480,0.7033989864) (30720,0.7129585117) (40960,0.6765128458) (51200,0.6510370645) (61440,0.6276239569) (71680,0.6140735321) (81920,0.5571675429) (90112,0.5269282204) (100352,0.5100222311) (110592,0.4833555645) (120832,0.4313899825) (131072,0.3952817352) (141312,0.4364726205) (151552,0.4003643731) (161792,0.4037199376) (172032,0.4526490518) (180224,0.4487572992) (190464,0.4128257302) (200704,0.4408599605) (210944,0.4375043961) (221184,0.4480749241) (231424,0.5180971552) (241664,0.5499033765) (251904,0.5688670182) (260096,0.5517274339) (270336,0.5334589024) (280576,0.4851062017) (290816,0.4799666471) (301056,0.455743689) (311296,0.4451131062) (321536,0.4960646689) (331776,0.5784725798) (342016,0.5550946109) (350208,0.5704286801) (360448,0.6284381697) (370688,0.5543121456) (380928,0.4733518216) (391168,0.5068045433) (401408,0.4862373769) (411648,0.482664721) (421888,0.5434574119) (430080,0.5917705024) (440320,0.5317310016) (450560,0.5102974322) (460800,0.4903418944) (471040,0.4734359052) (481280,0.438456148) (491520,0.4706186412) (501760,0.5163804105) (501760,1.05398996) (501760,1.05398996) (491520,1.04049247) (481280,1.045988296) (471040,1.011008539) (460800,0.99410255) (450560,0.9830359012) (440320,0.9971578873) (430080,0.9726739421) (421888,0.9943203659) (411648,1.02844639) (401408,0.9982070675) (391168,0.9598621233) (380928,0.9755370673) (370688,0.9656878544) (360448,0.9448951636) (350208,1.002904653) (342016,1.027127611) (331776,1.030416309) (321536,1.015046442) (311296,0.9948868938) (301056,0.9664785332) (290816,0.9511444641) (280576,0.9371160206) (270336,0.9332077643) (260096,0.9416058994) (251904,0.9155774263) (241664,0.9256521791) (231424,0.9130139559) (221184,0.8941472982) (210944,0.8780511595) (200704,0.8569178173) (190464,0.8405076031) (180224,0.7956871453) (172032,0.8006842815) (161792,0.7607245069) (151552,0.7551911824) (141312,0.7101940462) (131072,0.706940487) (120832,0.6619433508) (110592,0.6988666578) (100352,0.6988666578) (90112,0.7352940019) (81920,0.7583880126) (71680,0.8348153567) (61440,0.8390427097) (51200,0.8511851578) (40960,0.861264932) (30720,0.9010097423) (20480,0.8807279977) (10240,0.8913695345)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8116402116) (20480,0.7920634921) (30720,0.806984127) (40960,0.7688888889) (51200,0.7511111111) (61440,0.7333333333) (71680,0.7244444444) (81920,0.6577777778) (90112,0.6311111111) (100352,0.6044444444) (110592,0.5911111111) (120832,0.5466666667) (131072,0.5511111111) (141312,0.5733333333) (151552,0.5777777778) (161792,0.5822222222) (172032,0.6266666667) (180224,0.6222222222) (190464,0.6266666667) (200704,0.6488888889) (210944,0.6577777778) (221184,0.6711111111) (231424,0.7155555556) (241664,0.7377777778) (251904,0.7422222222) (260096,0.7466666667) (270336,0.7333333333) (280576,0.7111111111) (290816,0.7155555556) (301056,0.7111111111) (311296,0.72) (321536,0.7555555556) (331776,0.8044444444) (342016,0.7911111111) (350208,0.7866666667) (360448,0.7866666667) (370688,0.76) (380928,0.7244444444) (391168,0.7333333333) (401408,0.7422222222) (411648,0.7555555556) (421888,0.7688888889) (430080,0.7822222222) (440320,0.7644444444) (450560,0.7466666667) (460800,0.7422222222) (471040,0.7422222222) (481280,0.7422222222) (491520,0.7555555556) (501760,0.7851851852)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.5498568642) (10240,0.4522595379) (20480,0.4088385333) (30720,0.3815950453) (40960,0.3360342007) (51200,0.3138119785) (61440,0.2371675429) (71680,0.2048655465) (81920,0.1870877687) (90112,0.148278654) (100352,0.1337544354) (110592,0.1505584193) (120832,0.1295270824) (131072,0.1194473082) (141312,0.1227008674) (151552,0.1194473082) (161792,0.1138119785) (172032,0.1647635412) (180224,0.1514302079) (190464,0.1421602842) (200704,0.1211289473) (210944,0.1040155034) (221184,0.05425482592) (231424,0.04774770763) (241664,0.0780489682) (251904,0.08039051345) (260096,0.08536150936) (270336,0.09253296148) (280576,0.1068400887) (290816,0.0789825367) (301056,0.09116521008) (311296,0.08552988034) (321536,0.08811910565) (331776,0.09603420069) (342016,0.1327806415) (350208,0.1158746523) (360448,0.1292079856) (370688,0.142541319) (380928,0.1449230896) (391168,0.1215099821) (401408,0.1449230896) (411648,0.1517493046) (421888,0.135826746) (430080,0.1334449754) (440320,0.1103509646) (450560,0.0769600882) (460800,0.1133874323) (471040,0.1260564318) (481280,0.09441876923) (491520,0.1135576417) (501760,0.1458175815) (501760,0.2393676037) (501760,0.2393676037) (491520,0.253109025) (481280,0.2522478974) (471040,0.2739435682) (460800,0.2866125677) (450560,0.2963732451) (440320,0.2896490354) (430080,0.319888358) (421888,0.3530621429) (411648,0.354917362) (401408,0.3172991326) (391168,0.3051566846) (380928,0.290632466) (370688,0.257458681) (360448,0.2441253477) (350208,0.2307920144) (342016,0.2672193585) (331776,0.2417435771) (321536,0.258547561) (311296,0.2700256752) (301056,0.2910570121) (290816,0.3032396855) (280576,0.319826578) (270336,0.2808003718) (260096,0.2790829351) (251904,0.284053931) (241664,0.2419510318) (231424,0.2633634035) (221184,0.2924118407) (210944,0.34931783) (200704,0.3410932749) (190464,0.3467286047) (180224,0.3196809032) (172032,0.2796809032) (161792,0.2061880215) (151552,0.2272193585) (141312,0.2417435771) (131072,0.2538860251) (120832,0.2793618065) (110592,0.2849971362) (100352,0.2929122313) (90112,0.2961657904) (81920,0.3195788979) (71680,0.3373566757) (61440,0.3850546793) (51200,0.4328546882) (40960,0.4550769104) (30720,0.4863414626) (20480,0.520526546) (10240,0.5498568642)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5010582011) (20480,0.4646825397) (30720,0.433968254) (40960,0.3955555556) (51200,0.3733333333) (61440,0.3111111111) (71680,0.2711111111) (81920,0.2533333333) (90112,0.2222222222) (100352,0.2133333333) (110592,0.2177777778) (120832,0.2044444444) (131072,0.1866666667) (141312,0.1822222222) (151552,0.1733333333) (161792,0.16) (172032,0.2222222222) (180224,0.2355555556) (190464,0.2444444444) (200704,0.2311111111) (210944,0.2266666667) (221184,0.1733333333) (231424,0.1555555556) (241664,0.16) (251904,0.1822222222) (260096,0.1822222222) (270336,0.1866666667) (280576,0.2133333333) (290816,0.1911111111) (301056,0.1911111111) (311296,0.1777777778) (321536,0.1733333333) (331776,0.1688888889) (342016,0.2) (350208,0.1733333333) (360448,0.1866666667) (370688,0.2) (380928,0.2177777778) (391168,0.2133333333) (401408,0.2311111111) (411648,0.2533333333) (421888,0.2444444444) (430080,0.2266666667) (440320,0.2) (450560,0.1866666667) (460800,0.2) (471040,0.2) (481280,0.1733333333) (491520,0.1833333333) (501760,0.1925925926)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_SA_20000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.061098481) (10240,0.6807004608) (20480,0.7189142567) (30720,0.8038969642) (40960,1.051668904) (51200,1.312307352) (61440,1.501910847) (71680,1.795678363) (81920,2.206912804) (90112,2.464748102) (100352,2.518298367) (110592,2.664997933) (120832,2.82965426) (131072,2.825051153) (141312,3.009818899) (151552,3.271190346) (161792,3.585831556) (172032,3.801811373) (180224,4.270784878) (190464,4.646044026) (200704,4.998985321) (210944,5.289448049) (221184,5.486077369) (231424,5.408727493) (241664,5.368765701) (251904,5.375824406) (260096,5.466178327) (270336,5.701292167) (280576,6.093607186) (290816,6.153120751) (301056,6.440286996) (311296,6.662301263) (321536,6.279275975) (331776,5.858062397) (342016,6.134447105) (350208,5.851765295) (360448,5.494186625) (370688,6.124741169) (380928,6.670019233) (391168,6.287934855) (401408,6.712899107) (411648,6.907210477) (421888,6.239368057) (430080,5.717994939) (440320,6.236123908) (450560,6.19919459) (460800,6.371484002) (471040,6.716071724) (481280,7.134044815) (491520,6.924894461) (501760,6.809679703) (501760,9.160690668) (501760,9.160690668) (491520,9.197327762) (481280,9.230399629) (471040,9.24837272) (460800,9.281849332) (450560,9.24080541) (440320,9.070542759) (430080,8.984227283) (421888,8.862854166) (411648,8.781678412) (401408,8.762656449) (391168,8.903176256) (380928,8.832202989) (370688,8.995258831) (360448,9.039146709) (350208,8.91267915) (342016,8.834441784) (331776,8.755270937) (321536,8.502946247) (311296,8.288809848) (301056,8.208601893) (290816,7.891323694) (280576,7.790837259) (270336,7.587596722) (260096,7.51159945) (251904,7.353064483) (241664,7.333456522) (231424,7.160161396) (221184,7.047255965) (210944,6.746107507) (200704,6.485459124) (190464,6.145067085) (180224,5.924770677) (172032,5.629299738) (161792,5.427501778) (151552,5.08436521) (141312,4.812403323) (131072,4.419393291) (120832,4.05034574) (110592,3.628335401) (100352,3.321701633) (90112,2.984140787) (81920,2.673087196) (71680,2.382099415) (61440,2.106978042) (51200,1.843248204) (40960,1.588331096) (30720,1.263404623) (20480,1.142990505) (10240,1.061098481)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8708994709) (20480,0.930952381) (30720,1.033650794) (40960,1.32) (51200,1.577777778) (61440,1.804444444) (71680,2.088888889) (81920,2.44) (90112,2.724444444) (100352,2.92) (110592,3.146666667) (120832,3.44) (131072,3.622222222) (141312,3.911111111) (151552,4.177777778) (161792,4.506666667) (172032,4.715555556) (180224,5.097777778) (190464,5.395555556) (200704,5.742222222) (210944,6.017777778) (221184,6.266666667) (231424,6.284444444) (241664,6.351111111) (251904,6.364444444) (260096,6.488888889) (270336,6.644444444) (280576,6.942222222) (290816,7.022222222) (301056,7.324444444) (311296,7.475555556) (321536,7.391111111) (331776,7.306666667) (342016,7.484444444) (350208,7.382222222) (360448,7.266666667) (370688,7.56) (380928,7.751111111) (391168,7.595555556) (401408,7.737777778) (411648,7.844444444) (421888,7.551111111) (430080,7.351111111) (440320,7.653333333) (450560,7.72) (460800,7.826666667) (471040,7.982222222) (481280,8.182222222) (491520,8.061111111) (501760,7.985185185)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.9485280352) (10240,0.5731650865) (20480,0.7176729681) (30720,0.8360197219) (40960,1.174432768) (51200,1.417578795) (61440,1.692061307) (71680,2.001451994) (81920,2.337314757) (90112,2.653041316) (100352,2.961344915) (110592,3.568001008) (120832,4.013267719) (131072,4.212207458) (141312,4.643629908) (151552,4.913151046) (161792,4.685478952) (172032,4.68361365) (180224,4.867964898) (190464,4.687118102) (200704,4.630095476) (210944,4.877602708) (221184,5.043715154) (231424,5.206767985) (241664,5.481461268) (251904,5.801298696) (260096,5.949164887) (270336,5.905008219) (280576,5.907395458) (290816,5.730279563) (301056,5.729334234) (311296,5.741558859) (321536,5.88672728) (331776,6.098828966) (342016,6.286721726) (350208,6.417516486) (360448,6.492356781) (370688,6.4813363) (380928,6.442759446) (391168,6.510018559) (401408,6.754572807) (411648,7.021668644) (421888,7.277930602) (430080,7.612454821) (440320,7.979058675) (450560,7.960278064) (460800,8.025572942) (471040,8.10350918) (481280,8.145890951) (491520,8.07383092) (501760,8.148186659) (501760,8.577739267) (501760,8.577739267) (491520,8.648391302) (481280,8.636331271) (471040,8.563157486) (460800,8.498871503) (450560,8.413055269) (440320,8.340941325) (430080,8.29865629) (421888,8.215402731) (411648,8.391664689) (401408,8.463204971) (391168,8.334425885) (380928,8.392796109) (370688,8.540885922) (360448,8.414309885) (350208,8.382483514) (342016,8.575500496) (331776,8.576726589) (321536,8.504383831) (311296,8.525107808) (301056,8.47511021) (290816,8.287498215) (280576,8.208160098) (270336,8.174991781) (260096,8.148612891) (251904,8.225367971) (241664,8.385205398) (231424,8.491009793) (221184,8.476284846) (210944,8.411286181) (200704,8.241015635) (190464,8.077326342) (180224,7.887590658) (172032,7.71638635) (161792,7.536743271) (151552,7.300182287) (141312,6.929703425) (131072,6.552236987) (120832,6.146732281) (110592,5.658665659) (100352,5.056432863) (90112,4.475847573) (81920,3.698240799) (71680,3.038548006) (61440,2.41460536) (51200,1.924643427) (40960,1.474456121) (30720,1.223662818) (20480,1.056930207) (10240,0.9485280352)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.7608465608) (20480,0.8873015873) (30720,1.02984127) (40960,1.324444444) (51200,1.671111111) (61440,2.053333333) (71680,2.52) (81920,3.017777778) (90112,3.564444444) (100352,4.008888889) (110592,4.613333333) (120832,5.08) (131072,5.382222222) (141312,5.786666667) (151552,6.106666667) (161792,6.111111111) (172032,6.2) (180224,6.377777778) (190464,6.382222222) (200704,6.435555556) (210944,6.644444444) (221184,6.76) (231424,6.848888889) (241664,6.933333333) (251904,7.013333333) (260096,7.048888889) (270336,7.04) (280576,7.057777778) (290816,7.008888889) (301056,7.102222222) (311296,7.133333333) (321536,7.195555556) (331776,7.337777778) (342016,7.431111111) (350208,7.4) (360448,7.453333333) (370688,7.511111111) (380928,7.417777778) (391168,7.422222222) (401408,7.608888889) (411648,7.706666667) (421888,7.746666667) (430080,7.955555556) (440320,8.16) (450560,8.186666667) (460800,8.262222222) (471040,8.333333333) (481280,8.391111111) (491520,8.361111111) (501760,8.362962963)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1.179889333) (10240,0.7576768045) (20480,0.9101237055) (30720,0.9622300396) (40960,1.255431425) (51200,1.420194966) (61440,1.656230509) (71680,1.982737627) (81920,2.487199201) (90112,2.909311705) (100352,3.318438298) (110592,3.657914342) (120832,3.833724873) (131072,3.79634694) (141312,4.007710329) (151552,4.309049305) (161792,4.732042869) (172032,5.265020285) (180224,5.819576869) (190464,6.246588413) (200704,6.582369473) (210944,6.736732603) (221184,6.876516622) (231424,7.005124425) (241664,7.154783724) (251904,7.171078413) (260096,7.302700546) (270336,7.406134586) (280576,7.556279701) (290816,7.519466301) (301056,7.641804539) (311296,7.661844326) (321536,7.720727944) (331776,7.712521966) (342016,7.768362034) (350208,7.736431372) (360448,7.796825603) (370688,7.770013419) (380928,7.820969203) (391168,7.81597098) (401408,7.909304313) (411648,7.986506546) (421888,7.926639954) (430080,7.955320356) (440320,8.020107523) (450560,8.028349513) (460800,8.015307213) (471040,8.106284916) (481280,8.049973588) (491520,8.024039992) (501760,7.999907057) (501760,8.563055906) (501760,8.563055906) (491520,8.542626674) (481280,8.625581968) (471040,8.595937306) (460800,8.633581676) (450560,8.59387271) (440320,8.735448032) (430080,8.586901867) (421888,8.67780449) (411648,8.60904901) (401408,8.54402902) (391168,8.450695687) (380928,8.47236413) (370688,8.381097692) (360448,8.434285509) (350208,8.388013073) (342016,8.356082411) (331776,8.340811367) (321536,8.208160945) (311296,8.21371123) (301056,8.278195461) (290816,8.116089255) (280576,8.11483141) (270336,8.176087636) (260096,8.128410565) (251904,7.966699365) (241664,7.974105165) (231424,7.839320019) (221184,7.781261156) (210944,7.601045174) (200704,7.506519416) (190464,7.32674492) (180224,7.167089797) (172032,6.708313048) (161792,6.512401576) (151552,6.21539514) (141312,5.858956338) (131072,5.376986393) (120832,5.117386238) (110592,4.48430788) (100352,3.890450591) (90112,3.29513274) (81920,2.899467465) (71680,2.452817929) (61440,2.130436158) (51200,1.8864717) (40960,1.686790797) (30720,1.400309643) (20480,1.26527312) (10240,1.179889333)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9687830688) (20480,1.087698413) (30720,1.181269841) (40960,1.471111111) (51200,1.653333333) (61440,1.893333333) (71680,2.217777778) (81920,2.693333333) (90112,3.102222222) (100352,3.604444444) (110592,4.071111111) (120832,4.475555556) (131072,4.586666667) (141312,4.933333333) (151552,5.262222222) (161792,5.622222222) (172032,5.986666667) (180224,6.493333333) (190464,6.786666667) (200704,7.044444444) (210944,7.168888889) (221184,7.328888889) (231424,7.422222222) (241664,7.564444444) (251904,7.568888889) (260096,7.715555556) (270336,7.791111111) (280576,7.835555556) (290816,7.817777778) (301056,7.96) (311296,7.937777778) (321536,7.964444444) (331776,8.026666667) (342016,8.062222222) (350208,8.062222222) (360448,8.115555556) (370688,8.075555556) (380928,8.146666667) (391168,8.133333333) (401408,8.226666667) (411648,8.297777778) (421888,8.302222222) (430080,8.271111111) (440320,8.377777778) (450560,8.311111111) (460800,8.324444444) (471040,8.351111111) (481280,8.337777778) (491520,8.283333333) (501760,8.281481481)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,1.04585671) (10240,0.8144607501) (20480,0.8849552623) (30720,0.9947904249) (40960,1.376353297) (51200,1.614635861) (61440,2.038713302) (71680,2.517482191) (81920,3.080183059) (90112,3.428113577) (100352,3.936092573) (110592,4.453684662) (120832,4.939913997) (131072,5.359054317) (141312,5.852707573) (151552,6.268132674) (161792,6.520275122) (172032,6.728684024) (180224,6.908564635) (190464,7.114126173) (200704,7.30727656) (210944,7.412561057) (221184,7.509312803) (231424,7.593837135) (241664,7.611062221) (251904,7.565082326) (260096,7.628675609) (270336,7.683306419) (280576,7.69211542) (290816,7.827745023) (301056,8.006059322) (311296,8.007080002) (321536,8.091253001) (331776,8.180761637) (342016,8.191505745) (350208,8.135528539) (360448,8.160068542) (370688,8.086820965) (380928,8.024431052) (391168,7.988875496) (401408,7.927998728) (411648,7.955218415) (421888,7.983615577) (430080,7.974615508) (440320,8.01488157) (450560,8.072917419) (460800,8.099031066) (471040,8.122765242) (481280,8.227051225) (491520,8.197829096) (501760,8.210562157) (501760,8.737585991) (501760,8.737585991) (491520,8.713282015) (481280,8.786282108) (471040,8.775012536) (460800,8.780968934) (450560,8.842638137) (440320,8.936229541) (430080,8.789828937) (421888,8.789717756) (411648,8.702559363) (401408,8.587556828) (391168,8.526680059) (380928,8.562235615) (370688,8.51762348) (360448,8.568820347) (350208,8.540027016) (342016,8.510716478) (331776,8.48590503) (321536,8.442080332) (311296,8.312919998) (301056,8.367274011) (290816,8.296699422) (280576,8.334551246) (270336,8.361138025) (260096,8.406879946) (251904,8.354917674) (241664,8.353382223) (231424,8.228385087) (221184,8.108464975) (210944,7.956327832) (200704,7.794945662) (190464,7.596984938) (180224,7.384768698) (172032,7.155760421) (161792,6.955280434) (151552,6.718533993) (141312,6.378403538) (131072,6.000945683) (120832,5.637863781) (110592,5.12853756) (100352,4.543907427) (90112,3.905219756) (81920,3.355372497) (71680,2.700295586) (61440,2.227953365) (51200,1.789808584) (40960,1.556980036) (30720,1.241400051) (20480,1.154727277) (10240,1.04585671)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9301587302) (20480,1.01984127) (30720,1.118095238) (40960,1.466666667) (51200,1.702222222) (61440,2.133333333) (71680,2.608888889) (81920,3.217777778) (90112,3.666666667) (100352,4.24) (110592,4.791111111) (120832,5.288888889) (131072,5.68) (141312,6.115555556) (151552,6.493333333) (161792,6.737777778) (172032,6.942222222) (180224,7.146666667) (190464,7.355555556) (200704,7.551111111) (210944,7.684444444) (221184,7.808888889) (231424,7.911111111) (241664,7.982222222) (251904,7.96) (260096,8.017777778) (270336,8.022222222) (280576,8.013333333) (290816,8.062222222) (301056,8.186666667) (311296,8.16) (321536,8.266666667) (331776,8.333333333) (342016,8.351111111) (350208,8.337777778) (360448,8.364444444) (370688,8.302222222) (380928,8.293333333) (391168,8.257777778) (401408,8.257777778) (411648,8.328888889) (421888,8.386666667) (430080,8.382222222) (440320,8.475555556) (450560,8.457777778) (460800,8.44) (471040,8.448888889) (481280,8.506666667) (491520,8.455555556) (501760,8.474074074)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_SA_20000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.8913695345) (10240,0.7319108888) (20480,0.7033989864) (30720,0.7129585117) (40960,0.6765128458) (51200,0.6510370645) (61440,0.6276239569) (71680,0.6140735321) (81920,0.5571675429) (90112,0.5269282204) (100352,0.5100222311) (110592,0.4833555645) (120832,0.4313899825) (131072,0.3952817352) (141312,0.4364726205) (151552,0.4003643731) (161792,0.4037199376) (172032,0.4526490518) (180224,0.4487572992) (190464,0.4128257302) (200704,0.4408599605) (210944,0.4375043961) (221184,0.4480749241) (231424,0.5180971552) (241664,0.5499033765) (251904,0.5688670182) (260096,0.5517274339) (270336,0.5334589024) (280576,0.4851062017) (290816,0.4799666471) (301056,0.455743689) (311296,0.4451131062) (321536,0.4960646689) (331776,0.5784725798) (342016,0.5550946109) (350208,0.5704286801) (360448,0.6284381697) (370688,0.5543121456) (380928,0.4733518216) (391168,0.5068045433) (401408,0.4862373769) (411648,0.482664721) (421888,0.5434574119) (430080,0.5917705024) (440320,0.5317310016) (450560,0.5102974322) (460800,0.4903418944) (471040,0.4734359052) (481280,0.438456148) (491520,0.4706186412) (501760,0.5163804105) (501760,1.05398996) (501760,1.05398996) (491520,1.04049247) (481280,1.045988296) (471040,1.011008539) (460800,0.99410255) (450560,0.9830359012) (440320,0.9971578873) (430080,0.9726739421) (421888,0.9943203659) (411648,1.02844639) (401408,0.9982070675) (391168,0.9598621233) (380928,0.9755370673) (370688,0.9656878544) (360448,0.9448951636) (350208,1.002904653) (342016,1.027127611) (331776,1.030416309) (321536,1.015046442) (311296,0.9948868938) (301056,0.9664785332) (290816,0.9511444641) (280576,0.9371160206) (270336,0.9332077643) (260096,0.9416058994) (251904,0.9155774263) (241664,0.9256521791) (231424,0.9130139559) (221184,0.8941472982) (210944,0.8780511595) (200704,0.8569178173) (190464,0.8405076031) (180224,0.7956871453) (172032,0.8006842815) (161792,0.7607245069) (151552,0.7551911824) (141312,0.7101940462) (131072,0.706940487) (120832,0.6619433508) (110592,0.6988666578) (100352,0.6988666578) (90112,0.7352940019) (81920,0.7583880126) (71680,0.8348153567) (61440,0.8390427097) (51200,0.8511851578) (40960,0.861264932) (30720,0.9010097423) (20480,0.8807279977) (10240,0.8913695345)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8116402116) (20480,0.7920634921) (30720,0.806984127) (40960,0.7688888889) (51200,0.7511111111) (61440,0.7333333333) (71680,0.7244444444) (81920,0.6577777778) (90112,0.6311111111) (100352,0.6044444444) (110592,0.5911111111) (120832,0.5466666667) (131072,0.5511111111) (141312,0.5733333333) (151552,0.5777777778) (161792,0.5822222222) (172032,0.6266666667) (180224,0.6222222222) (190464,0.6266666667) (200704,0.6488888889) (210944,0.6577777778) (221184,0.6711111111) (231424,0.7155555556) (241664,0.7377777778) (251904,0.7422222222) (260096,0.7466666667) (270336,0.7333333333) (280576,0.7111111111) (290816,0.7155555556) (301056,0.7111111111) (311296,0.72) (321536,0.7555555556) (331776,0.8044444444) (342016,0.7911111111) (350208,0.7866666667) (360448,0.7866666667) (370688,0.76) (380928,0.7244444444) (391168,0.7333333333) (401408,0.7422222222) (411648,0.7555555556) (421888,0.7688888889) (430080,0.7822222222) (440320,0.7644444444) (450560,0.7466666667) (460800,0.7422222222) (471040,0.7422222222) (481280,0.7422222222) (491520,0.7555555556) (501760,0.7851851852)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.9477302834) (10240,0.822640087) (20480,0.8169800653) (30720,0.7947173944) (40960,0.7746262239) (51200,0.7112131164) (61440,0.6845464498) (71680,0.6730683356) (81920,0.6419572244) (90112,0.6294337417) (100352,0.6330063975) (110592,0.6330063975) (120832,0.6347238343) (131072,0.6598901557) (141312,0.6623338643) (151552,0.6828386497) (161792,0.7329184239) (172032,0.7317275386) (180224,0.7332278839) (190464,0.7768005398) (200704,0.7465350769) (210944,0.7131442005) (221184,0.7143350858) (231424,0.7521704067) (241664,0.7643128547) (251904,0.8128826468) (260096,0.8462735233) (270336,0.8462735233) (280576,0.8462735233) (290816,0.8205806504) (301056,0.8156096545) (311296,0.792196547) (321536,0.8031481097) (331776,0.8019572244) (342016,0.8033652012) (350208,0.7926210932) (360448,0.7950028638) (370688,0.8216695304) (380928,0.8361937491) (391168,0.8447635412) (401408,0.8714302079) (411648,0.8592877598) (421888,0.8314302079) (430080,0.8435726559) (440320,0.833594887) (450560,0.833594887) (460800,0.8433555645) (471040,0.8566888978) (481280,0.8433555645) (491520,0.8666666667) (501760,0.8666666667) (501760,0.9555555556) (501760,0.9555555556) (491520,0.9666666667) (481280,0.9788666578) (471040,0.9921999911) (460800,0.9788666578) (450560,0.9886273352) (440320,0.9886273352) (430080,0.9697606774) (421888,0.9730142366) (411648,0.9896011291) (401408,0.9863475699) (391168,0.9863475699) (380928,1.01269514) (370688,1.009441581) (360448,0.982774914) (350208,0.9762677957) (342016,0.9744125766) (331776,0.9669316644) (321536,0.9568518903) (311296,0.9766923419) (301056,0.9888347899) (290816,0.983863794) (280576,0.9848375879) (270336,0.9848375879) (260096,0.9848375879) (251904,0.9915617976) (241664,1.004576034) (231424,1.007829593) (221184,1.010109359) (210944,0.9935224661) (200704,0.9867982564) (190464,0.9654216824) (180224,0.955661005) (172032,0.9393835725) (161792,0.955970465) (151552,0.9438280169) (141312,0.9287772468) (131072,0.9134431777) (120832,0.9030539435) (110592,0.8958824913) (100352,0.8692158247) (90112,0.8461218139) (81920,0.8069316644) (71680,0.8380427756) (61440,0.8354535502) (51200,0.8621202169) (40960,0.9142626649) (30720,0.9519492722) (20480,0.9441310458) (10240,0.9477302834)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8851851852) (20480,0.8805555556) (30720,0.8733333333) (40960,0.8444444444) (51200,0.7866666667) (61440,0.76) (71680,0.7555555556) (81920,0.7244444444) (90112,0.7377777778) (100352,0.7511111111) (110592,0.7644444444) (120832,0.7688888889) (131072,0.7866666667) (141312,0.7955555556) (151552,0.8133333333) (161792,0.8444444444) (172032,0.8355555556) (180224,0.8444444444) (190464,0.8711111111) (200704,0.8666666667) (210944,0.8533333333) (221184,0.8622222222) (231424,0.88) (241664,0.8844444444) (251904,0.9022222222) (260096,0.9155555556) (270336,0.9155555556) (280576,0.9155555556) (290816,0.9022222222) (301056,0.9022222222) (311296,0.8844444444) (321536,0.88) (331776,0.8844444444) (342016,0.8888888889) (350208,0.8844444444) (360448,0.8888888889) (370688,0.9155555556) (380928,0.9244444444) (391168,0.9155555556) (401408,0.9288888889) (411648,0.9244444444) (421888,0.9022222222) (430080,0.9066666667) (440320,0.9111111111) (450560,0.9111111111) (460800,0.9111111111) (471040,0.9244444444) (481280,0.9111111111) (491520,0.9166666667) (501760,0.9111111111)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.8324924519) (10240,0.7124810931) (20480,0.7095602553) (30720,0.7057048534) (40960,0.7227626473) (51200,0.6874859632) (61440,0.7342101729) (71680,0.7475435062) (81920,0.7694868571) (90112,0.7961535237) (100352,0.8447635412) (110592,0.7832056528) (120832,0.8042369897) (131072,0.8110632048) (141312,0.7732278839) (151552,0.7276945595) (161792,0.7791726737) (172032,0.792506007) (180224,0.8135373439) (190464,0.8137544354) (200704,0.8604786451) (210944,0.8705584193) (221184,0.8327230985) (231424,0.8315322132) (241664,0.8570079945) (251904,0.8424837759) (260096,0.8558171092) (270336,0.8924615448) (280576,0.8791282115) (290816,0.8912706595) (301056,0.8931258786) (311296,0.8671235458) (321536,0.8537902125) (331776,0.8537902125) (342016,0.8259326605) (350208,0.8640774414) (360448,0.8551885525) (370688,0.8697127711) (380928,0.8709036564) (391168,0.8777298714) (401408,0.8522540901) (411648,0.8770655376) (421888,0.8466187603) (430080,0.8599520937) (440320,0.8765389861) (450560,0.8898723195) (460800,0.9043965381) (471040,0.9203190968) (481280,0.9203190968) (491520,0.9211324865) (501760,0.9150807288) (501760,1.010845197) (501760,1.010845197) (491520,1.012200847) (481280,1.008569792) (471040,1.008569792) (460800,1.006714573) (450560,1.003461014) (440320,0.9901276805) (430080,0.9889367952) (421888,0.9756034619) (411648,0.9807122402) (401408,0.9699681321) (391168,0.9800479063) (380928,0.9690963436) (370688,0.9791761178) (360448,0.9759225586) (350208,0.9848114475) (342016,0.9874006728) (331776,1.003987565) (321536,1.003987565) (311296,0.990654232) (301056,0.9913185658) (290816,0.9753960072) (280576,0.9786495663) (270336,0.965316233) (260096,0.9841828908) (251904,0.9708495574) (241664,0.9741031166) (231424,0.9640233424) (221184,0.9806102349) (210944,0.9783304696) (200704,0.9795213549) (190464,0.9729122313) (180224,0.9820182116) (172032,0.9763828819) (161792,0.9630495485) (151552,0.9256387738) (141312,0.9423276716) (131072,0.9400479063) (120832,0.9290963436) (110592,0.9234610139) (100352,0.9596809032) (90112,0.9549575874) (81920,0.9282909207) (71680,0.9502342715) (61440,0.9369009382) (51200,0.9302918146) (40960,0.8950151305) (30720,0.8790570514) (20480,0.8380587923) (10240,0.8324924519)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.7724867725) (20480,0.7738095238) (30720,0.7923809524) (40960,0.8088888889) (51200,0.8088888889) (61440,0.8355555556) (71680,0.8488888889) (81920,0.8488888889) (90112,0.8755555556) (100352,0.9022222222) (110592,0.8533333333) (120832,0.8666666667) (131072,0.8755555556) (141312,0.8577777778) (151552,0.8266666667) (161792,0.8711111111) (172032,0.8844444444) (180224,0.8977777778) (190464,0.8933333333) (200704,0.92) (210944,0.9244444444) (221184,0.9066666667) (231424,0.8977777778) (241664,0.9155555556) (251904,0.9066666667) (260096,0.92) (270336,0.9288888889) (280576,0.9288888889) (290816,0.9333333333) (301056,0.9422222222) (311296,0.9288888889) (321536,0.9288888889) (331776,0.9288888889) (342016,0.9066666667) (350208,0.9244444444) (360448,0.9155555556) (370688,0.9244444444) (380928,0.92) (391168,0.9288888889) (401408,0.9111111111) (411648,0.9288888889) (421888,0.9111111111) (430080,0.9244444444) (440320,0.9333333333) (450560,0.9466666667) (460800,0.9555555556) (471040,0.9644444444) (481280,0.9644444444) (491520,0.9666666667) (501760,0.962962963)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.8658226302) (10240,0.7246535603) (20480,0.7601568369) (30720,0.7648719104) (40960,0.7577298714) (51200,0.7748433154) (61440,0.7312087215) (71680,0.7178753882) (81920,0.707795614) (90112,0.7255733917) (100352,0.718849182) (110592,0.7636746612) (120832,0.7660564318) (131072,0.7431002034) (141312,0.7398466443) (151552,0.7655395171) (161792,0.7764910798) (172032,0.7975224167) (180224,0.8471453118) (190464,0.8714302079) (200704,0.8779373262) (210944,0.8779373262) (221184,0.867857552) (231424,0.867857552) (241664,0.8690484373) (251904,0.8457373351) (260096,0.8558171092) (270336,0.8205806504) (280576,0.7839362149) (290816,0.7815544443) (301056,0.8193897651) (311296,0.809309991) (321536,0.8590706684) (331776,0.9102393226) (342016,0.9114302079) (350208,0.8969059892) (360448,0.8903988709) (370688,0.8903988709) (380928,0.862541319) (391168,0.8613504337) (401408,0.874683767) (411648,0.8779373262) (421888,0.8601595484) (430080,0.886826215) (440320,0.8892079856) (450560,0.8859544265) (460800,0.8777298714) (471040,0.8955076492) (481280,0.8966985345) (491520,0.9012292882) (501760,0.8959505384) (501760,1.015160573) (501760,1.015160573) (491520,1.009881823) (481280,1.014412577) (471040,0.9978256841) (460800,0.9800479063) (450560,0.9629344624) (440320,0.9507920144) (430080,0.9442848961) (421888,0.9442848961) (411648,0.9620626738) (401408,0.9742051219) (391168,0.9875384552) (380928,0.977458681) (370688,0.9940455735) (360448,0.9940455735) (350208,0.9964273441) (342016,0.9996809032) (331776,1.009760677) (321536,0.9987071094) (311296,0.9951344535) (301056,0.9939435682) (290816,0.9962233335) (280576,1.002730452) (270336,1.010530461) (260096,0.9841828908) (251904,0.9853737761) (241664,0.9798404516) (231424,0.9632535591) (221184,0.9632535591) (210944,0.9887293405) (200704,0.9887293405) (190464,0.9863475699) (180224,0.9928546882) (172032,0.9980331388) (161792,0.9923978091) (151552,0.985571594) (141312,0.9845978002) (131072,0.9724553521) (120832,0.9406102349) (110592,0.9074364499) (100352,0.8989285958) (90112,0.8655377194) (81920,0.8477599416) (71680,0.8465690563) (61440,0.8865690563) (51200,0.8784900179) (40960,0.886714573) (30720,0.8916360261) (20480,0.8993669726) (10240,0.8658226302)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.7952380952) (20480,0.8297619048) (30720,0.8282539683) (40960,0.8222222222) (51200,0.8266666667) (61440,0.8088888889) (71680,0.7822222222) (81920,0.7777777778) (90112,0.7955555556) (100352,0.8088888889) (110592,0.8355555556) (120832,0.8533333333) (131072,0.8577777778) (141312,0.8622222222) (151552,0.8755555556) (161792,0.8844444444) (172032,0.8977777778) (180224,0.92) (190464,0.9288888889) (200704,0.9333333333) (210944,0.9333333333) (221184,0.9155555556) (231424,0.9155555556) (241664,0.9244444444) (251904,0.9155555556) (260096,0.92) (270336,0.9155555556) (280576,0.8933333333) (290816,0.8888888889) (301056,0.9066666667) (311296,0.9022222222) (321536,0.9288888889) (331776,0.96) (342016,0.9555555556) (350208,0.9466666667) (360448,0.9422222222) (370688,0.9422222222) (380928,0.92) (391168,0.9244444444) (401408,0.9244444444) (411648,0.92) (421888,0.9022222222) (430080,0.9155555556) (440320,0.92) (450560,0.9244444444) (460800,0.9288888889) (471040,0.9466666667) (481280,0.9555555556) (491520,0.9555555556) (501760,0.9555555556)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_SA_5000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.061098481) (10240,0.6807004608) (20480,0.7189142567) (30720,0.8038969642) (40960,1.051668904) (51200,1.312307352) (61440,1.501910847) (71680,1.795678363) (81920,2.206912804) (90112,2.464748102) (100352,2.518298367) (110592,2.664997933) (120832,2.82965426) (131072,2.825051153) (141312,3.009818899) (151552,3.271190346) (161792,3.585831556) (172032,3.801811373) (180224,4.270784878) (190464,4.646044026) (200704,4.998985321) (210944,5.289448049) (221184,5.486077369) (231424,5.408727493) (241664,5.368765701) (251904,5.375824406) (260096,5.466178327) (270336,5.701292167) (280576,6.093607186) (290816,6.153120751) (301056,6.440286996) (311296,6.662301263) (321536,6.279275975) (331776,5.858062397) (342016,6.134447105) (350208,5.851765295) (360448,5.494186625) (370688,6.124741169) (380928,6.670019233) (391168,6.287934855) (401408,6.712899107) (411648,6.907210477) (421888,6.239368057) (430080,5.717994939) (440320,6.236123908) (450560,6.19919459) (460800,6.371484002) (471040,6.716071724) (481280,7.134044815) (491520,6.924894461) (501760,6.809679703) (501760,9.160690668) (501760,9.160690668) (491520,9.197327762) (481280,9.230399629) (471040,9.24837272) (460800,9.281849332) (450560,9.24080541) (440320,9.070542759) (430080,8.984227283) (421888,8.862854166) (411648,8.781678412) (401408,8.762656449) (391168,8.903176256) (380928,8.832202989) (370688,8.995258831) (360448,9.039146709) (350208,8.91267915) (342016,8.834441784) (331776,8.755270937) (321536,8.502946247) (311296,8.288809848) (301056,8.208601893) (290816,7.891323694) (280576,7.790837259) (270336,7.587596722) (260096,7.51159945) (251904,7.353064483) (241664,7.333456522) (231424,7.160161396) (221184,7.047255965) (210944,6.746107507) (200704,6.485459124) (190464,6.145067085) (180224,5.924770677) (172032,5.629299738) (161792,5.427501778) (151552,5.08436521) (141312,4.812403323) (131072,4.419393291) (120832,4.05034574) (110592,3.628335401) (100352,3.321701633) (90112,2.984140787) (81920,2.673087196) (71680,2.382099415) (61440,2.106978042) (51200,1.843248204) (40960,1.588331096) (30720,1.263404623) (20480,1.142990505) (10240,1.061098481)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8708994709) (20480,0.930952381) (30720,1.033650794) (40960,1.32) (51200,1.577777778) (61440,1.804444444) (71680,2.088888889) (81920,2.44) (90112,2.724444444) (100352,2.92) (110592,3.146666667) (120832,3.44) (131072,3.622222222) (141312,3.911111111) (151552,4.177777778) (161792,4.506666667) (172032,4.715555556) (180224,5.097777778) (190464,5.395555556) (200704,5.742222222) (210944,6.017777778) (221184,6.266666667) (231424,6.284444444) (241664,6.351111111) (251904,6.364444444) (260096,6.488888889) (270336,6.644444444) (280576,6.942222222) (290816,7.022222222) (301056,7.324444444) (311296,7.475555556) (321536,7.391111111) (331776,7.306666667) (342016,7.484444444) (350208,7.382222222) (360448,7.266666667) (370688,7.56) (380928,7.751111111) (391168,7.595555556) (401408,7.737777778) (411648,7.844444444) (421888,7.551111111) (430080,7.351111111) (440320,7.653333333) (450560,7.72) (460800,7.826666667) (471040,7.982222222) (481280,8.182222222) (491520,8.061111111) (501760,7.985185185)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1.117942299) (10240,0.7190947379) (20480,0.8432804894) (30720,0.9450266526) (40960,1.255336897) (51200,1.521160265) (61440,1.897675548) (71680,2.259995236) (81920,2.873815382) (90112,3.371001442) (100352,3.940270791) (110592,4.372365525) (120832,4.873761886) (131072,5.20236906) (141312,5.617929616) (151552,5.842243579) (161792,6.159862896) (172032,6.503868923) (180224,6.633372745) (190464,6.855814681) (200704,7.081245577) (210944,7.28965448) (221184,7.376173116) (231424,7.591250488) (241664,7.597731466) (251904,7.655961299) (260096,7.783266413) (270336,7.866017701) (280576,7.932684367) (290816,7.987208586) (301056,8.128950111) (311296,8.074026481) (321536,7.968536543) (331776,7.948399793) (342016,7.847696259) (350208,7.923940428) (360448,7.962596262) (370688,8.071778618) (380928,8.056661475) (391168,8.00673119) (401408,7.935300982) (411648,7.912405392) (421888,7.925618963) (430080,7.822355345) (440320,8.022797623) (450560,8.020489973) (460800,7.879516078) (471040,7.871238488) (481280,8.020791141) (491520,7.968486167) (501760,7.895160973) (501760,9.023357546) (501760,9.023357546) (491520,9.031513833) (481280,9.072542192) (471040,9.070983734) (460800,9.009372811) (450560,8.966176694) (440320,8.981646822) (430080,8.862089099) (421888,8.909936592) (411648,9.012039053) (401408,8.900254574) (391168,8.846602144) (380928,8.841116303) (370688,8.82599916) (360448,8.792959294) (350208,8.778281794) (342016,8.80119263) (331776,8.798266874) (321536,8.662574568) (311296,8.530417963) (301056,8.511049889) (290816,8.386124747) (280576,8.316204521) (270336,8.249537855) (260096,8.296733587) (251904,8.228483146) (241664,8.108935201) (231424,8.035416179) (221184,7.957160218) (210944,7.777012187) (200704,7.5765322) (190464,7.366407541) (180224,7.331071699) (172032,7.220575522) (161792,7.173470437) (151552,7.135534199) (141312,7.110959273) (131072,6.868742051) (120832,6.610682558) (110592,6.160967808) (100352,5.597506987) (90112,4.948998558) (81920,4.23729573) (71680,3.580004764) (61440,2.973435563) (51200,2.425506402) (40960,1.989107547) (30720,1.579417792) (20480,1.356719511) (10240,1.117942299)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9185185185) (20480,1.1) (30720,1.262222222) (40960,1.622222222) (51200,1.973333333) (61440,2.435555556) (71680,2.92) (81920,3.555555556) (90112,4.16) (100352,4.768888889) (110592,5.266666667) (120832,5.742222222) (131072,6.035555556) (141312,6.364444444) (151552,6.488888889) (161792,6.666666667) (172032,6.862222222) (180224,6.982222222) (190464,7.111111111) (200704,7.328888889) (210944,7.533333333) (221184,7.666666667) (231424,7.813333333) (241664,7.853333333) (251904,7.942222222) (260096,8.04) (270336,8.057777778) (280576,8.124444444) (290816,8.186666667) (301056,8.32) (311296,8.302222222) (321536,8.315555556) (331776,8.373333333) (342016,8.324444444) (350208,8.351111111) (360448,8.377777778) (370688,8.448888889) (380928,8.448888889) (391168,8.426666667) (401408,8.417777778) (411648,8.462222222) (421888,8.417777778) (430080,8.342222222) (440320,8.502222222) (450560,8.493333333) (460800,8.444444444) (471040,8.471111111) (481280,8.546666667) (491520,8.5) (501760,8.459259259)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1.14301946) (10240,0.6844937672) (20480,0.7239277206) (30720,0.8517096628) (40960,1.170350287) (51200,1.372730971) (61440,1.748101171) (71680,2.184185201) (81920,2.596151084) (90112,3.025018207) (100352,3.435780892) (110592,3.796081119) (120832,4.275552645) (131072,4.689611925) (141312,5.072847025) (151552,5.530872288) (161792,5.820106857) (172032,5.972555836) (180224,6.228429862) (190464,6.381729374) (200704,6.566593856) (210944,6.768158042) (221184,6.947307609) (231424,7.104230916) (241664,7.27573517) (251904,7.297360879) (260096,7.364362708) (270336,7.466893455) (280576,7.381558563) (290816,7.373615255) (301056,7.417628267) (311296,7.481370546) (321536,7.556224688) (331776,7.64923322) (342016,7.669083015) (350208,7.677697131) (360448,7.716987383) (370688,7.63016539) (380928,7.606021292) (391168,7.560610814) (401408,7.625135357) (411648,7.60723907) (421888,7.65369725) (430080,7.711010049) (440320,7.838838923) (450560,7.875197063) (460800,7.995903035) (471040,7.985891371) (481280,8.011715696) (491520,7.984829663) (501760,7.976237414) (501760,8.601540364) (501760,8.601540364) (491520,8.63739256) (481280,8.726062082) (471040,8.751886407) (460800,8.635208076) (450560,8.613691826) (440320,8.578938855) (430080,8.395656618) (421888,8.488524973) (411648,8.561649819) (401408,8.490420199) (391168,8.519389186) (380928,8.553978708) (370688,8.538723499) (360448,8.585234839) (350208,8.597858424) (342016,8.570916985) (331776,8.51076678) (321536,8.443775312) (311296,8.39418501) (301056,8.342371733) (290816,8.288606967) (280576,8.333996992) (270336,8.230884323) (260096,8.057859515) (251904,7.938194677) (241664,7.76426483) (231424,7.73132464) (221184,7.559359058) (210944,7.400730847) (200704,7.211183922) (190464,7.111603959) (180224,6.767125693) (172032,6.551888608) (161792,6.402115365) (151552,6.104683267) (141312,5.656041864) (131072,5.283721408) (120832,4.995558467) (110592,4.61280777) (100352,4.181996886) (90112,3.694981793) (81920,3.261626694) (71680,2.802481465) (61440,2.269676607) (51200,1.987269029) (40960,1.798538601) (30720,1.435909385) (20480,1.235596089) (10240,1.14301946)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9137566138) (20480,0.9797619048) (30720,1.143809524) (40960,1.484444444) (51200,1.68) (61440,2.008888889) (71680,2.493333333) (81920,2.928888889) (90112,3.36) (100352,3.808888889) (110592,4.204444444) (120832,4.635555556) (131072,4.986666667) (141312,5.364444444) (151552,5.817777778) (161792,6.111111111) (172032,6.262222222) (180224,6.497777778) (190464,6.746666667) (200704,6.888888889) (210944,7.084444444) (221184,7.253333333) (231424,7.417777778) (241664,7.52) (251904,7.617777778) (260096,7.711111111) (270336,7.848888889) (280576,7.857777778) (290816,7.831111111) (301056,7.88) (311296,7.937777778) (321536,8) (331776,8.08) (342016,8.12) (350208,8.137777778) (360448,8.151111111) (370688,8.084444444) (380928,8.08) (391168,8.04) (401408,8.057777778) (411648,8.084444444) (421888,8.071111111) (430080,8.053333333) (440320,8.208888889) (450560,8.244444444) (460800,8.315555556) (471040,8.368888889) (481280,8.368888889) (491520,8.311111111) (501760,8.288888889)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.9927293) (10240,0.7797574725) (20480,0.8706523575) (30720,0.987474536) (40960,1.260489211) (51200,1.484580737) (61440,1.816058852) (71680,2.084460377) (81920,2.41430364) (90112,2.673980633) (100352,3.145961704) (110592,3.56146436) (120832,4.145717501) (131072,4.665400233) (141312,5.278853493) (151552,5.713454674) (161792,6.072869126) (172032,6.408453046) (180224,6.669558176) (190464,6.873162982) (200704,7.048324307) (210944,7.290096097) (221184,7.430600883) (231424,7.408491881) (241664,7.510451106) (251904,7.666559353) (260096,7.634065752) (270336,7.494989556) (280576,7.622181449) (290816,7.610329884) (301056,7.633447002) (311296,7.637982133) (321536,7.806314221) (331776,7.838546545) (342016,7.721526078) (350208,7.595869816) (360448,7.702327941) (370688,7.670664138) (380928,7.70509848) (391168,7.837436056) (401408,7.90587602) (411648,7.9029173) (421888,7.947914437) (430080,7.968546362) (440320,7.989962614) (450560,7.993061864) (460800,7.946732851) (471040,7.9247895) (481280,7.990983789) (491520,8.016396358) (501760,8.05130614) (501760,8.511656823) (501760,8.511656823) (491520,8.583603642) (481280,8.666793989) (471040,8.670766056) (460800,8.648822705) (450560,8.682493692) (440320,8.676704053) (430080,8.564786971) (421888,8.523196674) (411648,8.559304922) (401408,8.440790647) (391168,8.384786166) (380928,8.463790408) (370688,8.471558084) (360448,8.52878317) (350208,8.475241295) (342016,8.545140589) (331776,8.374786789) (321536,8.407019113) (311296,8.353128978) (301056,8.473219665) (290816,8.345225671) (280576,8.457818551) (270336,8.398343777) (260096,8.330378693) (251904,8.200107314) (241664,8.12510445) (231424,8.040397007) (221184,7.893843562) (210944,7.758792792) (200704,7.547231248) (190464,7.357948129) (180224,7.143775158) (172032,6.889324731) (161792,6.700464207) (151552,6.535434215) (141312,6.285590951) (131072,5.983488656) (120832,5.649838055) (110592,5.096313418) (100352,4.614038296) (90112,4.063797145) (81920,3.514585249) (71680,2.999984068) (61440,2.575052259) (51200,2.070974818) (40960,1.717288567) (30720,1.276017527) (20480,1.114268277) (10240,0.9927293)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8862433862) (20480,0.9924603175) (30720,1.131746032) (40960,1.488888889) (51200,1.777777778) (61440,2.195555556) (71680,2.542222222) (81920,2.964444444) (90112,3.368888889) (100352,3.88) (110592,4.328888889) (120832,4.897777778) (131072,5.324444444) (141312,5.782222222) (151552,6.124444444) (161792,6.386666667) (172032,6.648888889) (180224,6.906666667) (190464,7.115555556) (200704,7.297777778) (210944,7.524444444) (221184,7.662222222) (231424,7.724444444) (241664,7.817777778) (251904,7.933333333) (260096,7.982222222) (270336,7.946666667) (280576,8.04) (290816,7.977777778) (301056,8.053333333) (311296,7.995555556) (321536,8.106666667) (331776,8.106666667) (342016,8.133333333) (350208,8.035555556) (360448,8.115555556) (370688,8.071111111) (380928,8.084444444) (391168,8.111111111) (401408,8.173333333) (411648,8.231111111) (421888,8.235555556) (430080,8.266666667) (440320,8.333333333) (450560,8.337777778) (460800,8.297777778) (471040,8.297777778) (481280,8.328888889) (491520,8.3) (501760,8.281481481)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_SA_5000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.8913695345) (10240,0.7319108888) (20480,0.7033989864) (30720,0.7129585117) (40960,0.6765128458) (51200,0.6510370645) (61440,0.6276239569) (71680,0.6140735321) (81920,0.5571675429) (90112,0.5269282204) (100352,0.5100222311) (110592,0.4833555645) (120832,0.4313899825) (131072,0.3952817352) (141312,0.4364726205) (151552,0.4003643731) (161792,0.4037199376) (172032,0.4526490518) (180224,0.4487572992) (190464,0.4128257302) (200704,0.4408599605) (210944,0.4375043961) (221184,0.4480749241) (231424,0.5180971552) (241664,0.5499033765) (251904,0.5688670182) (260096,0.5517274339) (270336,0.5334589024) (280576,0.4851062017) (290816,0.4799666471) (301056,0.455743689) (311296,0.4451131062) (321536,0.4960646689) (331776,0.5784725798) (342016,0.5550946109) (350208,0.5704286801) (360448,0.6284381697) (370688,0.5543121456) (380928,0.4733518216) (391168,0.5068045433) (401408,0.4862373769) (411648,0.482664721) (421888,0.5434574119) (430080,0.5917705024) (440320,0.5317310016) (450560,0.5102974322) (460800,0.4903418944) (471040,0.4734359052) (481280,0.438456148) (491520,0.4706186412) (501760,0.5163804105) (501760,1.05398996) (501760,1.05398996) (491520,1.04049247) (481280,1.045988296) (471040,1.011008539) (460800,0.99410255) (450560,0.9830359012) (440320,0.9971578873) (430080,0.9726739421) (421888,0.9943203659) (411648,1.02844639) (401408,0.9982070675) (391168,0.9598621233) (380928,0.9755370673) (370688,0.9656878544) (360448,0.9448951636) (350208,1.002904653) (342016,1.027127611) (331776,1.030416309) (321536,1.015046442) (311296,0.9948868938) (301056,0.9664785332) (290816,0.9511444641) (280576,0.9371160206) (270336,0.9332077643) (260096,0.9416058994) (251904,0.9155774263) (241664,0.9256521791) (231424,0.9130139559) (221184,0.8941472982) (210944,0.8780511595) (200704,0.8569178173) (190464,0.8405076031) (180224,0.7956871453) (172032,0.8006842815) (161792,0.7607245069) (151552,0.7551911824) (141312,0.7101940462) (131072,0.706940487) (120832,0.6619433508) (110592,0.6988666578) (100352,0.6988666578) (90112,0.7352940019) (81920,0.7583880126) (71680,0.8348153567) (61440,0.8390427097) (51200,0.8511851578) (40960,0.861264932) (30720,0.9010097423) (20480,0.8807279977) (10240,0.8913695345)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8116402116) (20480,0.7920634921) (30720,0.806984127) (40960,0.7688888889) (51200,0.7511111111) (61440,0.7333333333) (71680,0.7244444444) (81920,0.6577777778) (90112,0.6311111111) (100352,0.6044444444) (110592,0.5911111111) (120832,0.5466666667) (131072,0.5511111111) (141312,0.5733333333) (151552,0.5777777778) (161792,0.5822222222) (172032,0.6266666667) (180224,0.6222222222) (190464,0.6266666667) (200704,0.6488888889) (210944,0.6577777778) (221184,0.6711111111) (231424,0.7155555556) (241664,0.7377777778) (251904,0.7422222222) (260096,0.7466666667) (270336,0.7333333333) (280576,0.7111111111) (290816,0.7155555556) (301056,0.7111111111) (311296,0.72) (321536,0.7555555556) (331776,0.8044444444) (342016,0.7911111111) (350208,0.7866666667) (360448,0.7866666667) (370688,0.76) (380928,0.7244444444) (391168,0.7333333333) (401408,0.7422222222) (411648,0.7555555556) (421888,0.7688888889) (430080,0.7822222222) (440320,0.7644444444) (450560,0.7466666667) (460800,0.7422222222) (471040,0.7422222222) (481280,0.7422222222) (491520,0.7555555556) (501760,0.7851851852)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.8988523967) (10240,0.6429465451) (20480,0.6530710311) (30720,0.6824568249) (40960,0.6974552369) (51200,0.6683448617) (61440,0.6866491909) (71680,0.673532949) (81920,0.6601996157) (90112,0.6701773846) (100352,0.6859544265) (110592,0.6835726559) (120832,0.7034131075) (131072,0.65480309) (141312,0.6474241832) (151552,0.6521474991) (161792,0.6174068154) (172032,0.6351845932) (180224,0.6724620132) (190464,0.6665075867) (200704,0.6903061566) (210944,0.7250468403) (221184,0.7262377256) (231424,0.7609834306) (241664,0.8155076492) (251904,0.8237322043) (260096,0.8370655376) (270336,0.8480171003) (280576,0.8379373262) (290816,0.8252683267) (301056,0.83860166) (311296,0.8404568791) (321536,0.8245343205) (331776,0.8346140947) (342016,0.8472830942) (350208,0.8138922178) (360448,0.8138922178) (370688,0.8564814431) (380928,0.8597350022) (391168,0.8585441169) (401408,0.8919349933) (411648,0.8681766487) (421888,0.8427008674) (430080,0.8361937491) (440320,0.7981944849) (450560,0.7721921521) (460800,0.8086194962) (471040,0.8074286109) (481280,0.8074286109) (491520,0.8401181771) (501760,0.8578062784) (501760,0.9792307587) (501760,0.9792307587) (491520,0.9821040451) (481280,0.9881269447) (471040,0.9881269447) (460800,0.9780471705) (450560,0.9878078479) (440320,0.9884721818) (430080,0.9860284732) (421888,0.9884102438) (411648,0.9984900179) (401408,1.00139834) (391168,1.00812255) (380928,0.9980427756) (370688,0.9835185569) (360448,0.9816633378) (350208,0.9816633378) (342016,0.9749391281) (331776,0.9876081276) (321536,0.9887990129) (311296,0.990654232) (301056,0.9747316733) (290816,0.96139834) (280576,0.9487293405) (270336,0.9475384552) (260096,0.9407122402) (251904,0.9540455735) (241664,0.9711590174) (231424,0.954572125) (221184,0.9715400522) (210944,0.9549531597) (200704,0.9630271767) (190464,0.9690479689) (180224,0.998649098) (172032,0.9648154068) (161792,0.9470376291) (151552,0.9122969454) (141312,0.8636869279) (131072,0.8474191322) (120832,0.852142448) (110592,0.8630940108) (100352,0.8696011291) (90112,0.8942670599) (81920,0.886467051) (71680,0.8998003843) (61440,0.922239698) (51200,0.9138773606) (40960,0.9292114297) (30720,0.9181780958) (20480,0.9143892864) (10240,0.8988523967)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.7708994709) (20480,0.7837301587) (30720,0.8003174603) (40960,0.8133333333) (51200,0.7911111111) (61440,0.8044444444) (71680,0.7866666667) (81920,0.7733333333) (90112,0.7822222222) (100352,0.7777777778) (110592,0.7733333333) (120832,0.7777777778) (131072,0.7511111111) (141312,0.7555555556) (151552,0.7822222222) (161792,0.7822222222) (172032,0.8) (180224,0.8355555556) (190464,0.8177777778) (200704,0.8266666667) (210944,0.84) (221184,0.8488888889) (231424,0.8577777778) (241664,0.8933333333) (251904,0.8888888889) (260096,0.8888888889) (270336,0.8977777778) (280576,0.8933333333) (290816,0.8933333333) (301056,0.9066666667) (311296,0.9155555556) (321536,0.9066666667) (331776,0.9111111111) (342016,0.9111111111) (350208,0.8977777778) (360448,0.8977777778) (370688,0.92) (380928,0.9288888889) (391168,0.9333333333) (401408,0.9466666667) (411648,0.9333333333) (421888,0.9155555556) (430080,0.9111111111) (440320,0.8933333333) (450560,0.88) (460800,0.8933333333) (471040,0.8977777778) (481280,0.8977777778) (491520,0.9111111111) (501760,0.9185185185)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.9065563472) (10240,0.714607674) (20480,0.6993858905) (30720,0.7195087124) (40960,0.7340996725) (51200,0.7207663391) (61440,0.7574107747) (71680,0.7967464409) (81920,0.8112706595) (90112,0.7953481008) (100352,0.7989207567) (110592,0.7790803051) (120832,0.7790803051) (131072,0.7524136385) (141312,0.7618290788) (151552,0.7816695304) (161792,0.8249230896) (172032,0.8281766487) (180224,0.8269857634) (190464,0.8309036564) (200704,0.8276500973) (210944,0.8110632048) (221184,0.7977298714) (231424,0.8178894198) (241664,0.8483361971) (251904,0.8548433154) (260096,0.8880171003) (270336,0.8892079856) (280576,0.8797925453) (290816,0.8676500973) (301056,0.8676500973) (311296,0.8510632048) (321536,0.8655874234) (331776,0.8782564229) (342016,0.8892079856) (350208,0.873285427) (360448,0.8632056528) (370688,0.83751278) (380928,0.8674330058) (391168,0.8564814431) (401408,0.8990706684) (411648,0.8757595662) (421888,0.9091504426) (430080,0.9091504426) (440320,0.9079595573) (450560,0.8958171092) (460800,0.909367534) (471040,0.8992877598) (481280,0.8871453118) (491520,0.8907763665) (501760,0.874605902) (501760,1.021690394) (501760,1.021690394) (491520,1.020334745) (481280,1.006188022) (471040,1.002934462) (460800,1.001743577) (450560,0.9975162241) (440320,0.9942626649) (430080,1.010849557) (421888,1.010849557) (411648,1.017573767) (401408,1.012040443) (391168,1.010185224) (380928,0.990344772) (370688,0.9758205533) (360448,0.9767943472) (350208,0.9756034619) (342016,0.977458681) (331776,0.9972991326) (321536,1.009968132) (311296,0.9800479063) (301056,0.9812387916) (290816,0.9812387916) (280576,0.9779852325) (270336,0.977458681) (260096,0.9875384552) (251904,0.9851566846) (241664,0.982774914) (231424,0.9776661357) (221184,0.9800479063) (210944,0.9933812397) (200704,0.994572125) (190464,0.9824296769) (180224,0.9685697921) (172032,0.9318233513) (161792,0.9172991326) (151552,0.8894415807) (141312,0.9003931434) (131072,0.9009196949) (120832,0.9275863615) (110592,0.9275863615) (100352,0.9166347988) (90112,0.893540788) (81920,0.8953960072) (71680,0.892142448) (61440,0.8781447809) (51200,0.8970114386) (40960,0.910344772) (30720,0.9020785892) (20480,0.8942649031) (10240,0.9065563472)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8105820106) (20480,0.7968253968) (30720,0.8107936508) (40960,0.8222222222) (51200,0.8088888889) (61440,0.8177777778) (71680,0.8444444444) (81920,0.8533333333) (90112,0.8444444444) (100352,0.8577777778) (110592,0.8533333333) (120832,0.8533333333) (131072,0.8266666667) (141312,0.8311111111) (151552,0.8355555556) (161792,0.8711111111) (172032,0.88) (180224,0.8977777778) (190464,0.9066666667) (200704,0.9111111111) (210944,0.9022222222) (221184,0.8888888889) (231424,0.8977777778) (241664,0.9155555556) (251904,0.92) (260096,0.9377777778) (270336,0.9333333333) (280576,0.9288888889) (290816,0.9244444444) (301056,0.9244444444) (311296,0.9155555556) (321536,0.9377777778) (331776,0.9377777778) (342016,0.9333333333) (350208,0.9244444444) (360448,0.92) (370688,0.9066666667) (380928,0.9288888889) (391168,0.9333333333) (401408,0.9555555556) (411648,0.9466666667) (421888,0.96) (430080,0.96) (440320,0.9511111111) (450560,0.9466666667) (460800,0.9555555556) (471040,0.9511111111) (481280,0.9466666667) (491520,0.9555555556) (501760,0.9481481481)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.9237507507) (10240,0.724926498) (20480,0.7618501468) (30720,0.7428134508) (40960,0.7370079945) (51200,0.6970079945) (61440,0.6698147764) (71680,0.632196547) (81920,0.6556096545) (90112,0.6855298803) (100352,0.7221743159) (110592,0.7603190968) (120832,0.7801595484) (131072,0.7979373262) (141312,0.7881766487) (151552,0.8033652012) (161792,0.7936045238) (172032,0.7749549574) (180224,0.7737640721) (190464,0.7903509646) (200704,0.811908853) (210944,0.8235247496) (221184,0.8720945417) (231424,0.8744763123) (241664,0.8744763123) (251904,0.8445560865) (260096,0.8462735233) (270336,0.8341310752) (280576,0.8086552939) (290816,0.8252421863) (301056,0.845082638) (311296,0.8548433154) (321536,0.8421743159) (331776,0.8620147675) (342016,0.8404568791) (350208,0.8283144311) (360448,0.8306962017) (370688,0.8421743159) (380928,0.845427875) (391168,0.8669857634) (401408,0.8791282115) (411648,0.8767464409) (421888,0.8634131075) (430080,0.8519349933) (440320,0.8685218858) (450560,0.8685218858) (460800,0.87860166) (471040,0.906459212) (481280,0.9312706595) (491520,0.9140883244) (501760,0.9298955436) (501760,0.9812155675) (501760,0.9812155675) (491520,0.9859116756) (481280,0.9887293405) (471040,1.004651899) (460800,0.9880650067) (450560,0.989255892) (440320,0.989255892) (430080,0.9880650067) (421888,0.9854757814) (411648,0.9988091147) (401408,1.005316233) (391168,0.9819031255) (380928,0.9856832361) (370688,0.9711590174) (360448,0.9737482428) (350208,0.9672411245) (342016,0.990654232) (331776,0.9868741214) (321536,0.9978256841) (311296,0.9851566846) (301056,0.994917362) (290816,0.9792022581) (280576,0.9780113728) (270336,0.988091147) (260096,0.9848375879) (251904,0.9776661357) (241664,0.9921903544) (231424,0.9921903544) (221184,0.9856832361) (210944,0.9986974727) (200704,0.9925355914) (190464,0.9963157021) (180224,0.9951248168) (172032,0.9850450426) (161792,0.9575065874) (151552,0.9210792433) (141312,0.8918233513) (131072,0.8820626738) (120832,0.8642848961) (110592,0.8752364588) (100352,0.8778256841) (90112,0.8700256752) (81920,0.8288347899) (71680,0.8166923419) (61440,0.8235185569) (51200,0.8407697832) (40960,0.8807697832) (30720,0.9041706762) (20480,0.9302133453) (10240,0.9237507507)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8243386243) (20480,0.846031746) (30720,0.8234920635) (40960,0.8088888889) (51200,0.7688888889) (61440,0.7466666667) (71680,0.7244444444) (81920,0.7422222222) (90112,0.7777777778) (100352,0.8) (110592,0.8177777778) (120832,0.8222222222) (131072,0.84) (141312,0.84) (151552,0.8622222222) (161792,0.8755555556) (172032,0.88) (180224,0.8844444444) (190464,0.8933333333) (200704,0.9022222222) (210944,0.9111111111) (221184,0.9288888889) (231424,0.9333333333) (241664,0.9333333333) (251904,0.9111111111) (260096,0.9155555556) (270336,0.9111111111) (280576,0.8933333333) (290816,0.9022222222) (301056,0.92) (311296,0.92) (321536,0.92) (331776,0.9244444444) (342016,0.9155555556) (350208,0.8977777778) (360448,0.9022222222) (370688,0.9066666667) (380928,0.9155555556) (391168,0.9244444444) (401408,0.9422222222) (411648,0.9377777778) (421888,0.9244444444) (430080,0.92) (440320,0.9288888889) (450560,0.9288888889) (460800,0.9333333333) (471040,0.9555555556) (481280,0.96) (491520,0.95) (501760,0.9555555556)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_SA_980_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.061098481) (10240,0.6807004608) (20480,0.7189142567) (30720,0.8038969642) (40960,1.051668904) (51200,1.312307352) (61440,1.501910847) (71680,1.795678363) (81920,2.206912804) (90112,2.464748102) (100352,2.518298367) (110592,2.664997933) (120832,2.82965426) (131072,2.825051153) (141312,3.009818899) (151552,3.271190346) (161792,3.585831556) (172032,3.801811373) (180224,4.270784878) (190464,4.646044026) (200704,4.998985321) (210944,5.289448049) (221184,5.486077369) (231424,5.408727493) (241664,5.368765701) (251904,5.375824406) (260096,5.466178327) (270336,5.701292167) (280576,6.093607186) (290816,6.153120751) (301056,6.440286996) (311296,6.662301263) (321536,6.279275975) (331776,5.858062397) (342016,6.134447105) (350208,5.851765295) (360448,5.494186625) (370688,6.124741169) (380928,6.670019233) (391168,6.287934855) (401408,6.712899107) (411648,6.907210477) (421888,6.239368057) (430080,5.717994939) (440320,6.236123908) (450560,6.19919459) (460800,6.371484002) (471040,6.716071724) (481280,7.134044815) (491520,6.924894461) (501760,6.809679703) (501760,9.160690668) (501760,9.160690668) (491520,9.197327762) (481280,9.230399629) (471040,9.24837272) (460800,9.281849332) (450560,9.24080541) (440320,9.070542759) (430080,8.984227283) (421888,8.862854166) (411648,8.781678412) (401408,8.762656449) (391168,8.903176256) (380928,8.832202989) (370688,8.995258831) (360448,9.039146709) (350208,8.91267915) (342016,8.834441784) (331776,8.755270937) (321536,8.502946247) (311296,8.288809848) (301056,8.208601893) (290816,7.891323694) (280576,7.790837259) (270336,7.587596722) (260096,7.51159945) (251904,7.353064483) (241664,7.333456522) (231424,7.160161396) (221184,7.047255965) (210944,6.746107507) (200704,6.485459124) (190464,6.145067085) (180224,5.924770677) (172032,5.629299738) (161792,5.427501778) (151552,5.08436521) (141312,4.812403323) (131072,4.419393291) (120832,4.05034574) (110592,3.628335401) (100352,3.321701633) (90112,2.984140787) (81920,2.673087196) (71680,2.382099415) (61440,2.106978042) (51200,1.843248204) (40960,1.588331096) (30720,1.263404623) (20480,1.142990505) (10240,1.061098481)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8708994709) (20480,0.930952381) (30720,1.033650794) (40960,1.32) (51200,1.577777778) (61440,1.804444444) (71680,2.088888889) (81920,2.44) (90112,2.724444444) (100352,2.92) (110592,3.146666667) (120832,3.44) (131072,3.622222222) (141312,3.911111111) (151552,4.177777778) (161792,4.506666667) (172032,4.715555556) (180224,5.097777778) (190464,5.395555556) (200704,5.742222222) (210944,6.017777778) (221184,6.266666667) (231424,6.284444444) (241664,6.351111111) (251904,6.364444444) (260096,6.488888889) (270336,6.644444444) (280576,6.942222222) (290816,7.022222222) (301056,7.324444444) (311296,7.475555556) (321536,7.391111111) (331776,7.306666667) (342016,7.484444444) (350208,7.382222222) (360448,7.266666667) (370688,7.56) (380928,7.751111111) (391168,7.595555556) (401408,7.737777778) (411648,7.844444444) (421888,7.551111111) (430080,7.351111111) (440320,7.653333333) (450560,7.72) (460800,7.826666667) (471040,7.982222222) (481280,8.182222222) (491520,8.061111111) (501760,7.985185185)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,1.157122858) (10240,0.8460517456) (20480,0.8512054758) (30720,0.9482692408) (40960,1.159550401) (51200,1.21048546) (61440,1.368410568) (71680,1.575873148) (81920,1.754709728) (90112,1.901460809) (100352,2.3339964) (110592,2.700988114) (120832,2.922636816) (131072,3.198559138) (141312,3.531918216) (151552,3.645815696) (161792,3.619956365) (172032,3.689128346) (180224,3.826429006) (190464,3.945928313) (200704,4.040282042) (210944,4.343555564) (221184,4.677970245) (231424,4.694624678) (241664,4.774128278) (251904,4.80721044) (260096,4.845400084) (270336,5.028720159) (280576,5.137322723) (290816,5.345331299) (301056,5.652767677) (311296,5.787120753) (321536,5.904652999) (331776,6.334201528) (342016,6.534309611) (350208,6.753004271) (360448,6.886120845) (370688,6.936683455) (380928,6.971513577) (391168,6.930322692) (401408,6.95729592) (411648,7.162245804) (421888,7.292899831) (430080,7.292586769) (440320,7.42681757) (450560,7.432974595) (460800,7.470273727) (471040,7.480766141) (481280,7.552079133) (491520,7.57884883) (501760,7.626096979) (501760,8.225754873) (501760,8.225754873) (491520,8.232262281) (481280,8.252365311) (471040,8.288122748) (460800,8.30750405) (450560,8.362580961) (440320,8.395404652) (430080,8.360746564) (421888,8.244877947) (411648,8.33108753) (401408,8.278259635) (391168,8.234121752) (380928,8.290708645) (370688,8.289983211) (360448,8.260545822) (350208,8.260329062) (342016,8.345690389) (331776,8.252465138) (321536,8.308680335) (311296,8.221768136) (301056,8.249454546) (290816,8.076890924) (280576,8.089343944) (270336,7.922390952) (260096,7.990155471) (251904,7.850567338) (241664,7.803649499) (231424,7.527597544) (221184,7.330918644) (210944,6.936444436) (200704,6.573051292) (190464,6.222960575) (180224,5.986904328) (172032,5.484204987) (161792,5.117821413) (151552,4.789739859) (141312,4.352526228) (131072,3.912551973) (120832,3.797363184) (110592,3.565678553) (100352,3.354892489) (90112,3.076316969) (81920,2.82306805) (71680,2.513015741) (61440,2.187144987) (51200,1.802847873) (40960,1.622671821) (30720,1.418079966) (20480,1.28450881) (10240,1.157122858)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,1.001587302) (20480,1.067857143) (30720,1.183174603) (40960,1.391111111) (51200,1.506666667) (61440,1.777777778) (71680,2.044444444) (81920,2.288888889) (90112,2.488888889) (100352,2.844444444) (110592,3.133333333) (120832,3.36) (131072,3.555555556) (141312,3.942222222) (151552,4.217777778) (161792,4.368888889) (172032,4.586666667) (180224,4.906666667) (190464,5.084444444) (200704,5.306666667) (210944,5.64) (221184,6.004444444) (231424,6.111111111) (241664,6.288888889) (251904,6.328888889) (260096,6.417777778) (270336,6.475555556) (280576,6.613333333) (290816,6.711111111) (301056,6.951111111) (311296,7.004444444) (321536,7.106666667) (331776,7.293333333) (342016,7.44) (350208,7.506666667) (360448,7.573333333) (370688,7.613333333) (380928,7.631111111) (391168,7.582222222) (401408,7.617777778) (411648,7.746666667) (421888,7.768888889) (430080,7.826666667) (440320,7.911111111) (450560,7.897777778) (460800,7.888888889) (471040,7.884444444) (481280,7.902222222) (491520,7.905555556) (501760,7.925925926)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_SA_980_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.8913695345) (10240,0.7319108888) (20480,0.7033989864) (30720,0.7129585117) (40960,0.6765128458) (51200,0.6510370645) (61440,0.6276239569) (71680,0.6140735321) (81920,0.5571675429) (90112,0.5269282204) (100352,0.5100222311) (110592,0.4833555645) (120832,0.4313899825) (131072,0.3952817352) (141312,0.4364726205) (151552,0.4003643731) (161792,0.4037199376) (172032,0.4526490518) (180224,0.4487572992) (190464,0.4128257302) (200704,0.4408599605) (210944,0.4375043961) (221184,0.4480749241) (231424,0.5180971552) (241664,0.5499033765) (251904,0.5688670182) (260096,0.5517274339) (270336,0.5334589024) (280576,0.4851062017) (290816,0.4799666471) (301056,0.455743689) (311296,0.4451131062) (321536,0.4960646689) (331776,0.5784725798) (342016,0.5550946109) (350208,0.5704286801) (360448,0.6284381697) (370688,0.5543121456) (380928,0.4733518216) (391168,0.5068045433) (401408,0.4862373769) (411648,0.482664721) (421888,0.5434574119) (430080,0.5917705024) (440320,0.5317310016) (450560,0.5102974322) (460800,0.4903418944) (471040,0.4734359052) (481280,0.438456148) (491520,0.4706186412) (501760,0.5163804105) (501760,1.05398996) (501760,1.05398996) (491520,1.04049247) (481280,1.045988296) (471040,1.011008539) (460800,0.99410255) (450560,0.9830359012) (440320,0.9971578873) (430080,0.9726739421) (421888,0.9943203659) (411648,1.02844639) (401408,0.9982070675) (391168,0.9598621233) (380928,0.9755370673) (370688,0.9656878544) (360448,0.9448951636) (350208,1.002904653) (342016,1.027127611) (331776,1.030416309) (321536,1.015046442) (311296,0.9948868938) (301056,0.9664785332) (290816,0.9511444641) (280576,0.9371160206) (270336,0.9332077643) (260096,0.9416058994) (251904,0.9155774263) (241664,0.9256521791) (231424,0.9130139559) (221184,0.8941472982) (210944,0.8780511595) (200704,0.8569178173) (190464,0.8405076031) (180224,0.7956871453) (172032,0.8006842815) (161792,0.7607245069) (151552,0.7551911824) (141312,0.7101940462) (131072,0.706940487) (120832,0.6619433508) (110592,0.6988666578) (100352,0.6988666578) (90112,0.7352940019) (81920,0.7583880126) (71680,0.8348153567) (61440,0.8390427097) (51200,0.8511851578) (40960,0.861264932) (30720,0.9010097423) (20480,0.8807279977) (10240,0.8913695345)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8116402116) (20480,0.7920634921) (30720,0.806984127) (40960,0.7688888889) (51200,0.7511111111) (61440,0.7333333333) (71680,0.7244444444) (81920,0.6577777778) (90112,0.6311111111) (100352,0.6044444444) (110592,0.5911111111) (120832,0.5466666667) (131072,0.5511111111) (141312,0.5733333333) (151552,0.5777777778) (161792,0.5822222222) (172032,0.6266666667) (180224,0.6222222222) (190464,0.6266666667) (200704,0.6488888889) (210944,0.6577777778) (221184,0.6711111111) (231424,0.7155555556) (241664,0.7377777778) (251904,0.7422222222) (260096,0.7466666667) (270336,0.7333333333) (280576,0.7111111111) (290816,0.7155555556) (301056,0.7111111111) (311296,0.72) (321536,0.7555555556) (331776,0.8044444444) (342016,0.7911111111) (350208,0.7866666667) (360448,0.7866666667) (370688,0.76) (380928,0.7244444444) (391168,0.7333333333) (401408,0.7422222222) (411648,0.7555555556) (421888,0.7688888889) (430080,0.7822222222) (440320,0.7644444444) (450560,0.7466666667) (460800,0.7422222222) (471040,0.7422222222) (481280,0.7422222222) (491520,0.7555555556) (501760,0.7851851852)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.9332776165) (10240,0.748203865) (20480,0.7626415054) (30720,0.7434465376) (40960,0.7488409826) (51200,0.7748433154) (61440,0.7722540901) (71680,0.7577298714) (81920,0.7595850906) (90112,0.7429981981) (100352,0.6646614608) (110592,0.6562991234) (120832,0.6240991323) (131072,0.6489105798) (141312,0.6619248164) (151552,0.7082384287) (161792,0.6945240606) (172032,0.7211907273) (180224,0.681509824) (190464,0.6960340426) (200704,0.7325016121) (210944,0.747189774) (221184,0.7679116509) (231424,0.8209258875) (241664,0.8597350022) (251904,0.8470660027) (260096,0.8588989907) (270336,0.8588989907) (280576,0.8734232094) (290816,0.8467565427) (301056,0.8582346569) (311296,0.8599520937) (321536,0.8859544265) (331776,0.8859544265) (342016,0.8827008674) (350208,0.885082638) (360448,0.8883361971) (370688,0.8838917527) (380928,0.8495270824) (391168,0.8539715268) (401408,0.8483361971) (411648,0.8815099821) (421888,0.8847635412) (430080,0.8948433154) (440320,0.9203190968) (450560,0.9380968745) (460800,0.9259544265) (471040,0.9227008674) (481280,0.9591282115) (491520,0.9489102643) (501760,0.9521177658) (501760,1.00343779) (501760,1.00343779) (491520,1.006645291) (481280,1.005316233) (471040,1.01507691) (460800,1.002934462) (450560,0.9996809032) (440320,0.9819031255) (430080,0.9718233513) (421888,0.9463475699) (411648,0.9584900179) (401408,0.9561082473) (391168,0.9771395843) (380928,0.9726951398) (370688,0.9916638029) (360448,0.9961082473) (350208,1.008250695) (342016,1.001743577) (331776,1.016267796) (321536,1.016267796) (311296,1.015603462) (301056,1.00843201) (290816,1.011021235) (280576,1.011021235) (270336,1.007767676) (260096,1.007767676) (251904,1.010711775) (241664,0.9980427756) (231424,0.974629668) (221184,0.9565327935) (210944,0.9505880037) (200704,0.9474983879) (190464,0.9661881796) (180224,0.9629346204) (172032,0.9676981616) (161792,0.941031495) (151552,0.918428238) (141312,0.902519628) (131072,0.9244227535) (120832,0.9136786455) (110592,0.9170342099) (100352,0.9353385392) (90112,0.928112913) (81920,0.9293037983) (71680,0.9400479063) (61440,0.9433014655) (51200,0.9318233513) (40960,0.9311590174) (30720,0.923220129) (20480,0.920691828) (10240,0.9332776165)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8407407407) (20480,0.8416666667) (30720,0.8333333333) (40960,0.84) (51200,0.8533333333) (61440,0.8577777778) (71680,0.8488888889) (81920,0.8444444444) (90112,0.8355555556) (100352,0.8) (110592,0.7866666667) (120832,0.7688888889) (131072,0.7866666667) (141312,0.7822222222) (151552,0.8133333333) (161792,0.8177777778) (172032,0.8444444444) (180224,0.8222222222) (190464,0.8311111111) (200704,0.84) (210944,0.8488888889) (221184,0.8622222222) (231424,0.8977777778) (241664,0.9288888889) (251904,0.9288888889) (260096,0.9333333333) (270336,0.9333333333) (280576,0.9422222222) (290816,0.9288888889) (301056,0.9333333333) (311296,0.9377777778) (321536,0.9511111111) (331776,0.9511111111) (342016,0.9422222222) (350208,0.9466666667) (360448,0.9422222222) (370688,0.9377777778) (380928,0.9111111111) (391168,0.9155555556) (401408,0.9022222222) (411648,0.92) (421888,0.9155555556) (430080,0.9333333333) (440320,0.9511111111) (450560,0.9688888889) (460800,0.9644444444) (471040,0.9688888889) (481280,0.9822222222) (491520,0.9777777778) (501760,0.9777777778)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_finalavg_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,6.22931353) (10,4.972972184) (100,4.972972184) (980,4.972972184) (1000,4.972972184) (5000,4.972972184) (10000,4.972972184) (20000,4.972972184) (20000,6.22931353) (20000,6.22931353) (10000,6.22931353) (5000,6.22931353) (1000,6.22931353) (980,6.22931353) (100,6.22931353) (10,6.22931353)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,5.601142857) (100,5.601142857) (980,5.601142857) (1000,5.601142857) (5000,5.601142857) (10000,5.601142857) (20000,5.601142857)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,8.447477338) (10,6.876713138) (100,4.486759905) (1000,6.025724279) (5000,6.481115584) (10000,5.518756274) (20000,5.265289949) (20000,6.898011638) (20000,6.898011638) (10000,6.933878647) (5000,7.015773305) (1000,6.218529689) (100,7.547081364) (10,8.447477338)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,7.662095238) (100,6.016920635) (1000,6.122126984) (5000,6.748444444) (10000,6.22631746) (20000,6.081650794)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(100,2.586242888) (100,1.94137616) (1000,5.15878486) (5000,6.164119316) (10000,4.631298542) (20000,6.004911593) (20000,6.594009042) (20000,6.594009042) (10000,6.810479235) (5000,6.518864811) (1000,6.665405616) (100,2.586242888)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(100,2.263809524) (1000,5.912095238) (5000,6.341492063) (10000,5.720888889) (20000,6.299460317)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(980,6.221382207) (980,4.841030491) (5000,6.260016491) (10000,6.112589279) (20000,6.514719646) (20000,6.80578829) (20000,6.80578829) (10000,6.745251991) (5000,6.715666049) (980,6.221382207)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(980,5.531206349) (5000,6.48784127) (10000,6.428920635) (20000,6.660253968)};
\end{axis}
\end{tikzpicture}


==> figures/results/GW/GW_finalavg_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10,0.5) (20000,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,0.8540662621) (10,0.5695527855) (100,0.5695527855) (980,0.5695527855) (1000,0.5695527855) (5000,0.5695527855) (10000,0.5695527855) (20000,0.5695527855) (20000,0.8540662621) (20000,0.8540662621) (10000,0.8540662621) (5000,0.8540662621) (1000,0.8540662621) (980,0.8540662621) (100,0.8540662621) (10,0.8540662621)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,0.7118095238) (100,0.7118095238) (980,0.7118095238) (1000,0.7118095238) (5000,0.7118095238) (10000,0.7118095238) (20000,0.7118095238)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,0.2503194285) (10,0.2026964445) (100,0.2869115604) (1000,0.6223223585) (5000,0.8309090389) (10000,0.8082808019) (20000,0.8139877369) (20000,0.9162344854) (20000,0.9162344854) (10000,0.9467668171) (5000,0.8811544532) (1000,0.865106213) (100,0.8128979634) (10,0.2503194285)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,0.2265079365) (100,0.5499047619) (1000,0.7437142857) (5000,0.856031746) (10000,0.8775238095) (20000,0.8651111111)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(100,0.9900872363) (100,0.958230224) (1000,0.8791667736) (5000,0.8755348909) (10000,0.6641019011) (20000,0.8682049791) (20000,0.9276045447) (20000,0.9276045447) (10000,0.9513266703) (5000,0.9221793948) (1000,0.9363252899) (100,0.9900872363)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(100,0.9741587302) (1000,0.9077460317) (5000,0.8988571429) (10000,0.8077142857) (20000,0.8979047619)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(980,0.899907265) (980,0.8809816239) (5000,0.8661087669) (10000,0.8576241788) (20000,0.8688576759) (20000,0.9199042289) (20000,0.9199042289) (10000,0.9141853451) (5000,0.9012563125) (980,0.899907265)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(980,0.8904444444) (5000,0.8836825397) (10000,0.8859047619) (20000,0.8943809524)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_10000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,2.435529685) (10240,1.831136982) (20480,2.00668607) (30720,2.251249675) (40960,2.712535372) (51200,3.214554329) (61440,3.842253462) (71680,4.573600776) (81920,5.574932591) (90112,6.451201958) (100352,7.624100827) (110592,8.674477894) (120832,10.30229833) (131072,11.31978187) (141312,12.78941251) (151552,14.1367393) (161792,15.32132829) (172032,15.81934661) (180224,16.65696384) (190464,17.42395189) (200704,17.63960839) (210944,18.00354908) (221184,18.59170236) (231424,18.84992576) (241664,18.83672586) (251904,18.93039274) (260096,18.9561226) (270336,18.79634892) (280576,18.67248162) (290816,18.3899004) (301056,18.32937083) (311296,18.45505395) (321536,18.68312711) (331776,18.72643761) (342016,18.85528774) (350208,18.68459272) (360448,18.83590571) (370688,18.82035156) (380928,19.16988536) (391168,19.22628813) (401408,19.70584602) (411648,19.25026577) (421888,19.19703016) (430080,18.93383643) (440320,19.04176977) (450560,19.20316961) (460800,19.79708444) (471040,19.69967647) (481280,19.8933364) (491520,20.13646961) (501760,19.96518165) (501760,21.90148501) (501760,21.90148501) (491520,21.79686373) (481280,21.83110804) (471040,21.66032353) (460800,21.64291556) (450560,21.40127483) (440320,21.34045245) (430080,21.09283024) (421888,21.0785254) (411648,21.09640089) (401408,21.24526509) (391168,21.39593409) (380928,21.63011464) (370688,21.72187067) (360448,21.88409429) (350208,21.73318506) (342016,21.68693449) (331776,21.62911795) (321536,21.37909512) (311296,20.8693905) (301056,20.98618472) (290816,20.89898849) (280576,20.70529616) (270336,20.59031775) (260096,20.75943295) (251904,20.39405171) (241664,19.84771858) (231424,19.72785202) (221184,19.39940875) (210944,19.08089536) (200704,18.60039161) (190464,18.45160366) (180224,18.0363695) (172032,17.62065339) (161792,17.36311615) (151552,17.29437181) (141312,16.98836526) (131072,16.32466258) (120832,15.44881278) (110592,14.454411) (100352,12.94478806) (90112,11.11324249) (81920,9.420622965) (71680,7.85306589) (61440,6.21996876) (51200,4.989890116) (40960,4.078575739) (30720,3.162083658) (20480,2.926647264) (10240,2.435529685)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.133333333) (20480,2.466666667) (30720,2.706666667) (40960,3.395555556) (51200,4.102222222) (61440,5.031111111) (71680,6.213333333) (81920,7.497777778) (90112,8.782222222) (100352,10.28444444) (110592,11.56444444) (120832,12.87555556) (131072,13.82222222) (141312,14.88888889) (151552,15.71555556) (161792,16.34222222) (172032,16.72) (180224,17.34666667) (190464,17.93777778) (200704,18.12) (210944,18.54222222) (221184,18.99555556) (231424,19.28888889) (241664,19.34222222) (251904,19.66222222) (260096,19.85777778) (270336,19.69333333) (280576,19.68888889) (290816,19.64444444) (301056,19.65777778) (311296,19.66222222) (321536,20.03111111) (331776,20.17777778) (342016,20.27111111) (350208,20.20888889) (360448,20.36) (370688,20.27111111) (380928,20.4) (391168,20.31111111) (401408,20.47555556) (411648,20.17333333) (421888,20.13777778) (430080,20.01333333) (440320,20.19111111) (450560,20.30222222) (460800,20.72) (471040,20.68) (481280,20.86222222) (491520,20.96666667) (501760,20.93333333)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,2.435813463) (10240,1.679530453) (20480,1.897446993) (30720,2.136350936) (40960,2.819089645) (51200,3.348155679) (61440,4.111918373) (71680,5.167997292) (81920,6.376589713) (90112,7.449044129) (100352,9.051001767) (110592,10.30463062) (120832,11.56240031) (131072,12.58035755) (141312,13.65640221) (151552,14.45383156) (161792,15.305909) (172032,16.08554016) (180224,16.40381266) (190464,17.04459562) (200704,17.48973691) (210944,18.24193746) (221184,18.52676046) (231424,19.19775668) (241664,19.36207045) (251904,19.5582642) (260096,19.4788573) (270336,19.51031521) (280576,19.57289763) (290816,19.47922757) (301056,19.65494268) (311296,20.02779263) (321536,20.05245939) (331776,20.32772167) (342016,20.72295598) (350208,20.50202755) (360448,20.44601145) (370688,20.61401356) (380928,20.57450181) (391168,20.52785795) (401408,20.79238477) (411648,20.51797779) (421888,20.2170539) (430080,20.24216366) (440320,19.90292951) (450560,20.04497855) (460800,20.25686382) (471040,20.58098218) (481280,20.6468138) (491520,21.04185059) (501760,20.97098474) (501760,22.169756) (501760,22.169756) (491520,22.02481608) (481280,22.12651953) (471040,21.97901782) (460800,21.73424729) (450560,21.47502145) (440320,21.57262605) (430080,21.39339189) (421888,21.37405722) (411648,21.58868888) (401408,21.74983745) (391168,21.63214205) (380928,21.62994264) (370688,21.71487532) (360448,21.90065522) (350208,21.94241689) (342016,21.86371069) (331776,21.85005611) (321536,21.64531839) (311296,21.1455407) (301056,21.12727955) (290816,20.92077243) (280576,20.9604357) (270336,20.86301813) (260096,21.03669826) (251904,20.73506914) (241664,20.62904066) (231424,20.03779887) (221184,19.8199062) (210944,19.7136181) (200704,19.16804086) (190464,18.82207105) (180224,18.60952068) (172032,18.14557095) (161792,17.38742433) (151552,16.83505733) (141312,15.88137557) (131072,14.895198) (120832,13.42426636) (110592,11.8375916) (100352,10.20233157) (90112,8.915400316) (81920,7.43674362) (71680,6.583113819) (61440,5.416970515) (51200,4.607399877) (40960,3.758688133) (30720,3.052855413) (20480,2.522394277) (10240,2.435813463)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.057671958) (20480,2.209920635) (30720,2.594603175) (40960,3.288888889) (51200,3.977777778) (61440,4.764444444) (71680,5.875555556) (81920,6.906666667) (90112,8.182222222) (100352,9.626666667) (110592,11.07111111) (120832,12.49333333) (131072,13.73777778) (141312,14.76888889) (151552,15.64444444) (161792,16.34666667) (172032,17.11555556) (180224,17.50666667) (190464,17.93333333) (200704,18.32888889) (210944,18.97777778) (221184,19.17333333) (231424,19.61777778) (241664,19.99555556) (251904,20.14666667) (260096,20.25777778) (270336,20.18666667) (280576,20.26666667) (290816,20.2) (301056,20.39111111) (311296,20.58666667) (321536,20.84888889) (331776,21.08888889) (342016,21.29333333) (350208,21.22222222) (360448,21.17333333) (370688,21.16444444) (380928,21.10222222) (391168,21.08) (401408,21.27111111) (411648,21.05333333) (421888,20.79555556) (430080,20.81777778) (440320,20.73777778) (450560,20.76) (460800,20.99555556) (471040,21.28) (481280,21.38666667) (491520,21.53333333) (501760,21.57037037)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,2.405815603) (10240,1.68730609) (20480,1.950465488) (30720,2.242387619) (40960,2.745637061) (51200,3.420788815) (61440,4.305316237) (71680,5.024494402) (81920,6.171342223) (90112,7.856093346) (100352,9.35646866) (110592,10.91272683) (120832,12.59403792) (131072,13.35570927) (141312,13.94626866) (151552,14.59317554) (161792,15.17502397) (172032,15.79946632) (180224,16.71582095) (190464,17.52112176) (200704,18.01806246) (210944,18.69993354) (221184,18.7934549) (231424,19.26661034) (241664,19.53534253) (251904,19.79032043) (260096,19.73952779) (270336,19.88531592) (280576,19.93984339) (290816,19.85562099) (301056,20.04716926) (311296,19.57853819) (321536,19.95507391) (331776,19.84535102) (342016,19.74060616) (350208,19.710841) (360448,20.19597922) (370688,20.0281448) (380928,20.23381439) (391168,20.3577934) (401408,20.42221455) (411648,20.43790739) (421888,20.2037541) (430080,20.17472368) (440320,20.32198415) (450560,20.39619425) (460800,20.33721502) (471040,20.62567581) (481280,20.80418759) (491520,20.71378289) (501760,20.69376568) (501760,22.12104914) (501760,22.12104914) (491520,21.94177267) (481280,22.10247907) (471040,21.97876864) (460800,21.68056275) (450560,21.23047242) (440320,21.27801585) (430080,20.98972076) (421888,21.12957923) (411648,21.50875928) (401408,21.75556323) (391168,21.75776215) (380928,21.83729672) (370688,21.7318552) (360448,21.69735411) (350208,21.66693678) (342016,21.55717161) (331776,21.47020453) (321536,21.52937053) (311296,21.19479515) (301056,20.86838629) (290816,20.81104568) (280576,20.97571216) (270336,20.79023963) (260096,21.18491665) (251904,21.27634623) (241664,21.34465747) (231424,21.03561188) (221184,20.8065451) (210944,20.39339979) (200704,20.17749309) (190464,19.60776713) (180224,19.36417905) (172032,18.77831146) (161792,18.33608714) (151552,17.5401578) (141312,16.85373134) (131072,15.83540184) (120832,14.96151763) (110592,13.7806065) (100352,12.37686467) (90112,11.04168443) (81920,9.544213333) (71680,8.086616709) (61440,6.494683763) (51200,5.272544518) (40960,4.072140716) (30720,3.129040952) (20480,2.730486893) (10240,2.405815603)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.046560847) (20480,2.34047619) (30720,2.685714286) (40960,3.408888889) (51200,4.346666667) (61440,5.4) (71680,6.555555556) (81920,7.857777778) (90112,9.448888889) (100352,10.86666667) (110592,12.34666667) (120832,13.77777778) (131072,14.59555556) (141312,15.4) (151552,16.06666667) (161792,16.75555556) (172032,17.28888889) (180224,18.04) (190464,18.56444444) (200704,19.09777778) (210944,19.54666667) (221184,19.8) (231424,20.15111111) (241664,20.44) (251904,20.53333333) (260096,20.46222222) (270336,20.33777778) (280576,20.45777778) (290816,20.33333333) (301056,20.45777778) (311296,20.38666667) (321536,20.74222222) (331776,20.65777778) (342016,20.64888889) (350208,20.68888889) (360448,20.94666667) (370688,20.88) (380928,21.03555556) (391168,21.05777778) (401408,21.08888889) (411648,20.97333333) (421888,20.66666667) (430080,20.58222222) (440320,20.8) (450560,20.81333333) (460800,21.00888889) (471040,21.30222222) (481280,21.45333333) (491520,21.32777778) (501760,21.40740741)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,2.076619928) (10240,1.640840389) (20480,1.828950512) (30720,1.96578723) (40960,2.109076383) (51200,2.377601181) (61440,2.710187225) (71680,3.103097725) (81920,3.583182194) (90112,3.988110574) (100352,4.494509406) (110592,5.244834181) (120832,6.226600839) (131072,7.16225893) (141312,8.769193997) (151552,10.13268051) (161792,11.3728889) (172032,12.41882805) (180224,13.71213575) (190464,14.4317729) (200704,15.52300179) (210944,16.30587805) (221184,16.97024414) (231424,17.47270492) (241664,18.10262942) (251904,18.30557171) (260096,18.94461442) (270336,18.92065351) (280576,19.18080628) (290816,19.17654997) (301056,19.43889227) (311296,19.35831257) (321536,19.91117958) (331776,20.04227872) (342016,19.88237651) (350208,19.86943038) (360448,19.81510218) (370688,19.66055764) (380928,19.48491024) (391168,19.81989064) (401408,19.78586728) (411648,19.6088123) (421888,19.49859362) (430080,19.54229576) (440320,19.63817043) (450560,19.80513992) (460800,20.1200231) (471040,20.27664165) (481280,20.32031402) (491520,20.30634424) (501760,20.20845898) (501760,21.91005954) (501760,21.91005954) (491520,21.81587799) (481280,21.71524153) (471040,21.43002501) (460800,21.27553245) (450560,21.15486008) (440320,21.24182957) (430080,21.23103757) (421888,21.65696193) (411648,21.78674325) (401408,21.73413272) (391168,21.53122047) (380928,21.57286754) (370688,21.27277569) (360448,21.19823115) (350208,21.35723628) (342016,21.51317905) (331776,21.39772128) (321536,21.27993154) (311296,21.01502077) (301056,20.88110773) (290816,20.60122781) (280576,20.5169715) (270336,20.51934649) (260096,20.42427447) (251904,19.96998385) (241664,19.87959281) (231424,19.83396175) (221184,19.62531142) (210944,19.82745529) (200704,19.42810932) (190464,19.25711599) (180224,18.65230869) (172032,17.92783861) (161792,17.21377777) (151552,16.92509727) (141312,16.06636156) (131072,15.25551885) (120832,14.34228805) (110592,12.95072137) (100352,11.30993504) (90112,9.674111648) (81920,8.025706694) (71680,6.505791164) (61440,5.236479442) (51200,4.262398819) (40960,3.357590284) (30720,2.726911182) (20480,2.414700282) (10240,2.076619928)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,1.858730159) (20480,2.121825397) (30720,2.346349206) (40960,2.733333333) (51200,3.32) (61440,3.973333333) (71680,4.804444444) (81920,5.804444444) (90112,6.831111111) (100352,7.902222222) (110592,9.097777778) (120832,10.28444444) (131072,11.20888889) (141312,12.41777778) (151552,13.52888889) (161792,14.29333333) (172032,15.17333333) (180224,16.18222222) (190464,16.84444444) (200704,17.47555556) (210944,18.06666667) (221184,18.29777778) (231424,18.65333333) (241664,18.99111111) (251904,19.13777778) (260096,19.68444444) (270336,19.72) (280576,19.84888889) (290816,19.88888889) (301056,20.16) (311296,20.18666667) (321536,20.59555556) (331776,20.72) (342016,20.69777778) (350208,20.61333333) (360448,20.50666667) (370688,20.46666667) (380928,20.52888889) (391168,20.67555556) (401408,20.76) (411648,20.69777778) (421888,20.57777778) (430080,20.38666667) (440320,20.44) (450560,20.48) (460800,20.69777778) (471040,20.85333333) (481280,21.01777778) (491520,21.06111111) (501760,21.05925926)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_10000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.99) (501760,0.99)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.00343779) (10240,0.9521177658) (20480,0.9489102643) (30720,0.9591282115) (40960,0.9469857634) (51200,0.9635726559) (61440,0.9757151039) (71680,0.987857552) (81920,0.987857552) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.987857552) (301056,0.987857552) (311296,0.987857552) (321536,0.987857552) (331776,0.987857552) (342016,0.987857552) (350208,0.987857552) (360448,0.987857552) (370688,0.987857552) (380928,0.987857552) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1.003253559) (370688,1.003253559) (360448,1.003253559) (350208,1.003253559) (342016,1.003253559) (331776,1.003253559) (321536,1.003253559) (311296,1.003253559) (301056,1.003253559) (290816,1.003253559) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1) (151552,1) (141312,1) (131072,1) (120832,1) (110592,1) (100352,1) (90112,1) (81920,1.003253559) (71680,1.003253559) (61440,1.006507118) (51200,1.009760677) (40960,1.008569792) (30720,1.005316233) (20480,1.006645291) (10240,1.00343779)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9777777778) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9866666667) (61440,0.9911111111) (71680,0.9955555556) (81920,0.9955555556) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.9955555556) (301056,0.9955555556) (311296,0.9955555556) (321536,0.9955555556) (331776,0.9955555556) (342016,0.9955555556) (350208,0.9955555556) (360448,0.9955555556) (370688,0.9955555556) (380928,0.9955555556) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,0.9834131075) (90112,0.9712706595) (100352,0.9712706595) (110592,0.9712706595) (120832,0.9591282115) (131072,0.9757151039) (141312,0.987857552) (151552,0.987857552) (161792,0.987857552) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,0.987857552) (481280,0.987857552) (491520,0.98482194) (501760,0.9797625866) (501760,1.005422599) (501760,1.005422599) (491520,1.004066949) (481280,1.003253559) (471040,1.003253559) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1) (370688,1) (360448,1) (350208,1) (342016,1) (331776,1) (321536,1) (311296,1) (301056,1) (290816,1) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1.003253559) (151552,1.003253559) (141312,1.003253559) (131072,1.006507118) (120832,1.005316233) (110592,1.002062674) (100352,1.002062674) (90112,1.002062674) (81920,0.9988091147) (71680,1) (61440,1) (51200,1) (40960,1) (30720,1) (20480,1) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,0.9911111111) (90112,0.9866666667) (100352,0.9866666667) (110592,0.9866666667) (120832,0.9822222222) (131072,0.9911111111) (141312,0.9955555556) (151552,0.9955555556) (161792,0.9955555556) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,0.9955555556) (481280,0.9955555556) (491520,0.9944444444) (501760,0.9925925926)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1) (370688,1) (360448,1) (350208,1) (342016,1) (331776,1) (321536,1) (311296,1) (301056,1) (290816,1) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1) (151552,1) (141312,1) (131072,1) (120832,1) (110592,1) (100352,1) (90112,1) (81920,1) (71680,1) (61440,1) (51200,1) (40960,1) (30720,1) (20480,1) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,1) (20480,1) (30720,1) (40960,0.987857552) (51200,0.987857552) (61440,0.987857552) (71680,0.9757151039) (81920,0.9757151039) (90112,0.987857552) (100352,0.987857552) (110592,0.987857552) (120832,0.987857552) (131072,0.987857552) (141312,0.987857552) (151552,0.987857552) (161792,0.9757151039) (172032,0.987857552) (180224,0.987857552) (190464,0.987857552) (200704,0.987857552) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1) (370688,1) (360448,1) (350208,1) (342016,1) (331776,1) (321536,1) (311296,1) (301056,1) (290816,1) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1.003253559) (190464,1.003253559) (180224,1.003253559) (172032,1.003253559) (161792,1.006507118) (151552,1.003253559) (141312,1.003253559) (131072,1.003253559) (120832,1.003253559) (110592,1.003253559) (100352,1.003253559) (90112,1.003253559) (81920,1.006507118) (71680,1.006507118) (61440,1.003253559) (51200,1.003253559) (40960,1.003253559) (30720,1) (20480,1) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,1) (20480,1) (30720,1) (40960,0.9955555556) (51200,0.9955555556) (61440,0.9955555556) (71680,0.9911111111) (81920,0.9911111111) (90112,0.9955555556) (100352,0.9955555556) (110592,0.9955555556) (120832,0.9955555556) (131072,0.9955555556) (141312,0.9955555556) (151552,0.9955555556) (161792,0.9911111111) (172032,0.9955555556) (180224,0.9955555556) (190464,0.9955555556) (200704,0.9955555556) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_1000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,2.435529685) (10240,1.831136982) (20480,2.00668607) (30720,2.251249675) (40960,2.712535372) (51200,3.214554329) (61440,3.842253462) (71680,4.573600776) (81920,5.574932591) (90112,6.451201958) (100352,7.624100827) (110592,8.674477894) (120832,10.30229833) (131072,11.31978187) (141312,12.78941251) (151552,14.1367393) (161792,15.32132829) (172032,15.81934661) (180224,16.65696384) (190464,17.42395189) (200704,17.63960839) (210944,18.00354908) (221184,18.59170236) (231424,18.84992576) (241664,18.83672586) (251904,18.93039274) (260096,18.9561226) (270336,18.79634892) (280576,18.67248162) (290816,18.3899004) (301056,18.32937083) (311296,18.45505395) (321536,18.68312711) (331776,18.72643761) (342016,18.85528774) (350208,18.68459272) (360448,18.83590571) (370688,18.82035156) (380928,19.16988536) (391168,19.22628813) (401408,19.70584602) (411648,19.25026577) (421888,19.19703016) (430080,18.93383643) (440320,19.04176977) (450560,19.20316961) (460800,19.79708444) (471040,19.69967647) (481280,19.8933364) (491520,20.13646961) (501760,19.96518165) (501760,21.90148501) (501760,21.90148501) (491520,21.79686373) (481280,21.83110804) (471040,21.66032353) (460800,21.64291556) (450560,21.40127483) (440320,21.34045245) (430080,21.09283024) (421888,21.0785254) (411648,21.09640089) (401408,21.24526509) (391168,21.39593409) (380928,21.63011464) (370688,21.72187067) (360448,21.88409429) (350208,21.73318506) (342016,21.68693449) (331776,21.62911795) (321536,21.37909512) (311296,20.8693905) (301056,20.98618472) (290816,20.89898849) (280576,20.70529616) (270336,20.59031775) (260096,20.75943295) (251904,20.39405171) (241664,19.84771858) (231424,19.72785202) (221184,19.39940875) (210944,19.08089536) (200704,18.60039161) (190464,18.45160366) (180224,18.0363695) (172032,17.62065339) (161792,17.36311615) (151552,17.29437181) (141312,16.98836526) (131072,16.32466258) (120832,15.44881278) (110592,14.454411) (100352,12.94478806) (90112,11.11324249) (81920,9.420622965) (71680,7.85306589) (61440,6.21996876) (51200,4.989890116) (40960,4.078575739) (30720,3.162083658) (20480,2.926647264) (10240,2.435529685)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.133333333) (20480,2.466666667) (30720,2.706666667) (40960,3.395555556) (51200,4.102222222) (61440,5.031111111) (71680,6.213333333) (81920,7.497777778) (90112,8.782222222) (100352,10.28444444) (110592,11.56444444) (120832,12.87555556) (131072,13.82222222) (141312,14.88888889) (151552,15.71555556) (161792,16.34222222) (172032,16.72) (180224,17.34666667) (190464,17.93777778) (200704,18.12) (210944,18.54222222) (221184,18.99555556) (231424,19.28888889) (241664,19.34222222) (251904,19.66222222) (260096,19.85777778) (270336,19.69333333) (280576,19.68888889) (290816,19.64444444) (301056,19.65777778) (311296,19.66222222) (321536,20.03111111) (331776,20.17777778) (342016,20.27111111) (350208,20.20888889) (360448,20.36) (370688,20.27111111) (380928,20.4) (391168,20.31111111) (401408,20.47555556) (411648,20.17333333) (421888,20.13777778) (430080,20.01333333) (440320,20.19111111) (450560,20.30222222) (460800,20.72) (471040,20.68) (481280,20.86222222) (491520,20.96666667) (501760,20.93333333)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,2.58917816) (10240,1.894419724) (20480,2.140211349) (30720,2.334177725) (40960,3.018740957) (51200,3.495202778) (61440,4.120863892) (71680,4.896771888) (81920,5.771718913) (90112,6.623658323) (100352,7.878343966) (110592,9.30478299) (120832,10.85365293) (131072,12.24599075) (141312,13.69543803) (151552,14.77291351) (161792,15.47505023) (172032,15.99916118) (180224,16.22898017) (190464,16.53988994) (200704,16.77710625) (210944,17.40849623) (221184,17.27192277) (231424,18.01233492) (241664,18.24773571) (251904,17.90835997) (260096,17.88121256) (270336,18.13099899) (280576,17.50397664) (290816,17.40063945) (301056,17.98635808) (311296,17.96212697) (321536,18.43284405) (331776,18.78069952) (342016,18.77852469) (350208,18.79253059) (360448,19.01752038) (370688,18.81516191) (380928,19.27770203) (391168,19.50100021) (401408,19.59922738) (411648,19.4027981) (421888,19.34141691) (430080,19.0261045) (440320,19.15682072) (450560,19.31958452) (460800,19.69767922) (471040,19.93656875) (481280,20.19928855) (491520,20.23460182) (501760,20.33409664) (501760,21.33997743) (501760,21.33997743) (491520,21.29873152) (481280,21.41848923) (471040,21.31676459) (460800,21.29787634) (450560,21.00041548) (440320,20.91429039) (430080,20.8138955) (421888,20.94302753) (411648,21.00609079) (401408,21.26299485) (391168,21.14788868) (380928,20.84674241) (370688,20.62483809) (360448,20.51136851) (350208,20.46969163) (342016,20.4303642) (331776,20.68596714) (321536,20.67826706) (311296,20.47342858) (301056,20.36030859) (290816,20.33269388) (280576,20.20269003) (270336,20.26011212) (260096,20.19878744) (251904,20.00275114) (241664,19.95670873) (231424,19.76544286) (221184,19.32363278) (210944,19.28483711) (200704,18.84956042) (190464,18.2245545) (180224,17.77101983) (172032,17.25417215) (161792,16.56050533) (151552,15.82264205) (141312,15.65567308) (131072,14.58067592) (120832,13.61745818) (110592,12.66855034) (100352,11.64165603) (90112,10.14078612) (81920,9.072725531) (71680,7.938783668) (61440,6.732469442) (51200,5.624797222) (40960,4.527925709) (30720,3.600425449) (20480,3.144709286) (10240,2.58917816)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.241798942) (20480,2.642460317) (30720,2.967301587) (40960,3.773333333) (51200,4.56) (61440,5.426666667) (71680,6.417777778) (81920,7.422222222) (90112,8.382222222) (100352,9.76) (110592,10.98666667) (120832,12.23555556) (131072,13.41333333) (141312,14.67555556) (151552,15.29777778) (161792,16.01777778) (172032,16.62666667) (180224,17) (190464,17.38222222) (200704,17.81333333) (210944,18.34666667) (221184,18.29777778) (231424,18.88888889) (241664,19.10222222) (251904,18.95555556) (260096,19.04) (270336,19.19555556) (280576,18.85333333) (290816,18.86666667) (301056,19.17333333) (311296,19.21777778) (321536,19.55555556) (331776,19.73333333) (342016,19.60444444) (350208,19.63111111) (360448,19.76444444) (370688,19.72) (380928,20.06222222) (391168,20.32444444) (401408,20.43111111) (411648,20.20444444) (421888,20.14222222) (430080,19.92) (440320,20.03555556) (450560,20.16) (460800,20.49777778) (471040,20.62666667) (481280,20.80888889) (491520,20.76666667) (501760,20.83703704)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1.904605764) (10240,1.381108522) (20480,1.496516409) (30720,1.518489514) (40960,1.715524318) (51200,1.980009321) (61440,2.33532002) (71680,2.684226965) (81920,3.319765792) (90112,3.878661971) (100352,4.378976469) (110592,5.253783521) (120832,5.978981744) (131072,6.442463625) (141312,7.452260888) (151552,8.275683488) (161792,8.581518577) (172032,9.280220001) (180224,10.07535807) (190464,10.42952114) (200704,10.82673789) (210944,11.22421419) (221184,12.00556213) (231424,12.65017263) (241664,13.1877408) (251904,13.45881128) (260096,14.35734996) (270336,14.09469386) (280576,14.28227581) (290816,14.43211364) (301056,14.89961706) (311296,14.80912865) (321536,15.43597112) (331776,15.69708037) (342016,15.8130769) (350208,15.76205375) (360448,15.85115527) (370688,15.871275) (380928,15.69768379) (391168,15.68659146) (401408,15.94377899) (411648,15.87541718) (421888,15.95702991) (430080,16.23654874) (440320,16.38237144) (450560,16.35013232) (460800,16.8459684) (471040,16.94466092) (481280,16.61894088) (491520,16.67284225) (501760,16.89376391) (501760,22.48401386) (501760,22.48401386) (491520,22.62715775) (481280,22.44772578) (471040,22.34422797) (460800,22.44292049) (450560,22.22764546) (440320,22.24873967) (430080,22.44789571) (421888,22.75408121) (411648,22.62236059) (401408,22.74066545) (391168,22.4200752) (380928,22.29342733) (370688,22.15539167) (360448,22.45106696) (350208,22.30905736) (342016,22.57803421) (331776,22.4895863) (321536,22.13736221) (311296,21.53753802) (301056,21.57149405) (290816,21.30121969) (280576,21.20216863) (270336,20.81197281) (260096,20.77153893) (251904,20.46118872) (241664,19.88781476) (231424,19.51871626) (221184,19.33666009) (210944,19.1846747) (200704,18.462151) (190464,18.16603442) (180224,17.5424197) (172032,16.65755778) (161792,15.77403698) (151552,15.23542762) (141312,14.10329467) (131072,12.68642526) (120832,11.54990714) (110592,10.20399426) (100352,8.492134642) (90112,7.054671362) (81920,6.066900874) (71680,5.004661924) (61440,3.869124425) (51200,3.273324012) (40960,2.746697904) (30720,2.195161279) (20480,2.034435972) (10240,1.904605764)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,1.642857143) (20480,1.76547619) (30720,1.856825397) (40960,2.231111111) (51200,2.626666667) (61440,3.102222222) (71680,3.844444444) (81920,4.693333333) (90112,5.466666667) (100352,6.435555556) (110592,7.728888889) (120832,8.764444444) (131072,9.564444444) (141312,10.77777778) (151552,11.75555556) (161792,12.17777778) (172032,12.96888889) (180224,13.80888889) (190464,14.29777778) (200704,14.64444444) (210944,15.20444444) (221184,15.67111111) (231424,16.08444444) (241664,16.53777778) (251904,16.96) (260096,17.56444444) (270336,17.45333333) (280576,17.74222222) (290816,17.86666667) (301056,18.23555556) (311296,18.17333333) (321536,18.78666667) (331776,19.09333333) (342016,19.19555556) (350208,19.03555556) (360448,19.15111111) (370688,19.01333333) (380928,18.99555556) (391168,19.05333333) (401408,19.34222222) (411648,19.24888889) (421888,19.35555556) (430080,19.34222222) (440320,19.31555556) (450560,19.28888889) (460800,19.64444444) (471040,19.64444444) (481280,19.53333333) (491520,19.65) (501760,19.68888889)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_1000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.99) (501760,0.99)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.00343779) (10240,0.9521177658) (20480,0.9489102643) (30720,0.9591282115) (40960,0.9469857634) (51200,0.9635726559) (61440,0.9757151039) (71680,0.987857552) (81920,0.987857552) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.987857552) (301056,0.987857552) (311296,0.987857552) (321536,0.987857552) (331776,0.987857552) (342016,0.987857552) (350208,0.987857552) (360448,0.987857552) (370688,0.987857552) (380928,0.987857552) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1.003253559) (370688,1.003253559) (360448,1.003253559) (350208,1.003253559) (342016,1.003253559) (331776,1.003253559) (321536,1.003253559) (311296,1.003253559) (301056,1.003253559) (290816,1.003253559) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1) (151552,1) (141312,1) (131072,1) (120832,1) (110592,1) (100352,1) (90112,1) (81920,1.003253559) (71680,1.003253559) (61440,1.006507118) (51200,1.009760677) (40960,1.008569792) (30720,1.005316233) (20480,1.006645291) (10240,1.00343779)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9777777778) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9866666667) (61440,0.9911111111) (71680,0.9955555556) (81920,0.9955555556) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.9955555556) (301056,0.9955555556) (311296,0.9955555556) (321536,0.9955555556) (331776,0.9955555556) (342016,0.9955555556) (350208,0.9955555556) (360448,0.9955555556) (370688,0.9955555556) (380928,0.9955555556) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,0.987857552) (90112,0.987857552) (100352,0.987857552) (110592,0.987857552) (120832,0.987857552) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,0.987857552) (321536,0.987857552) (331776,0.9757151039) (342016,0.9757151039) (350208,0.9635726559) (360448,0.9757151039) (370688,0.9757151039) (380928,0.9757151039) (391168,0.9757151039) (401408,0.987857552) (411648,0.987857552) (421888,0.987857552) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,0.987857552) (491520,0.98482194) (501760,0.9797625866) (501760,1.005422599) (501760,1.005422599) (491520,1.004066949) (481280,1.003253559) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1.003253559) (411648,1.003253559) (401408,1.003253559) (391168,1.006507118) (380928,1.006507118) (370688,1.006507118) (360448,1.006507118) (350208,1.009760677) (342016,1.006507118) (331776,1.006507118) (321536,1.003253559) (311296,1.003253559) (301056,1) (290816,1) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1) (151552,1) (141312,1) (131072,1) (120832,1.003253559) (110592,1.003253559) (100352,1.003253559) (90112,1.003253559) (81920,1.003253559) (71680,1) (61440,1) (51200,1) (40960,1) (30720,1) (20480,1) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,0.9955555556) (90112,0.9955555556) (100352,0.9955555556) (110592,0.9955555556) (120832,0.9955555556) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,0.9955555556) (321536,0.9955555556) (331776,0.9911111111) (342016,0.9911111111) (350208,0.9866666667) (360448,0.9911111111) (370688,0.9911111111) (380928,0.9911111111) (391168,0.9911111111) (401408,0.9955555556) (411648,0.9955555556) (421888,0.9955555556) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,0.9955555556) (491520,0.9944444444) (501760,0.9925925926)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,0.987857552) (491520,0.98482194) (501760,0.9797625866) (501760,1.005422599) (501760,1.005422599) (491520,1.004066949) (481280,1.003253559) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1) (370688,1) (360448,1) (350208,1) (342016,1) (331776,1) (321536,1) (311296,1) (301056,1) (290816,1) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1) (151552,1) (141312,1) (131072,1) (120832,1) (110592,1) (100352,1) (90112,1) (81920,1) (71680,1) (61440,1) (51200,1) (40960,1) (30720,1) (20480,1) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,0.9955555556) (491520,0.9944444444) (501760,0.9925925926)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_100_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,2.435529685) (10240,1.831136982) (20480,2.00668607) (30720,2.251249675) (40960,2.712535372) (51200,3.214554329) (61440,3.842253462) (71680,4.573600776) (81920,5.574932591) (90112,6.451201958) (100352,7.624100827) (110592,8.674477894) (120832,10.30229833) (131072,11.31978187) (141312,12.78941251) (151552,14.1367393) (161792,15.32132829) (172032,15.81934661) (180224,16.65696384) (190464,17.42395189) (200704,17.63960839) (210944,18.00354908) (221184,18.59170236) (231424,18.84992576) (241664,18.83672586) (251904,18.93039274) (260096,18.9561226) (270336,18.79634892) (280576,18.67248162) (290816,18.3899004) (301056,18.32937083) (311296,18.45505395) (321536,18.68312711) (331776,18.72643761) (342016,18.85528774) (350208,18.68459272) (360448,18.83590571) (370688,18.82035156) (380928,19.16988536) (391168,19.22628813) (401408,19.70584602) (411648,19.25026577) (421888,19.19703016) (430080,18.93383643) (440320,19.04176977) (450560,19.20316961) (460800,19.79708444) (471040,19.69967647) (481280,19.8933364) (491520,20.13646961) (501760,19.96518165) (501760,21.90148501) (501760,21.90148501) (491520,21.79686373) (481280,21.83110804) (471040,21.66032353) (460800,21.64291556) (450560,21.40127483) (440320,21.34045245) (430080,21.09283024) (421888,21.0785254) (411648,21.09640089) (401408,21.24526509) (391168,21.39593409) (380928,21.63011464) (370688,21.72187067) (360448,21.88409429) (350208,21.73318506) (342016,21.68693449) (331776,21.62911795) (321536,21.37909512) (311296,20.8693905) (301056,20.98618472) (290816,20.89898849) (280576,20.70529616) (270336,20.59031775) (260096,20.75943295) (251904,20.39405171) (241664,19.84771858) (231424,19.72785202) (221184,19.39940875) (210944,19.08089536) (200704,18.60039161) (190464,18.45160366) (180224,18.0363695) (172032,17.62065339) (161792,17.36311615) (151552,17.29437181) (141312,16.98836526) (131072,16.32466258) (120832,15.44881278) (110592,14.454411) (100352,12.94478806) (90112,11.11324249) (81920,9.420622965) (71680,7.85306589) (61440,6.21996876) (51200,4.989890116) (40960,4.078575739) (30720,3.162083658) (20480,2.926647264) (10240,2.435529685)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.133333333) (20480,2.466666667) (30720,2.706666667) (40960,3.395555556) (51200,4.102222222) (61440,5.031111111) (71680,6.213333333) (81920,7.497777778) (90112,8.782222222) (100352,10.28444444) (110592,11.56444444) (120832,12.87555556) (131072,13.82222222) (141312,14.88888889) (151552,15.71555556) (161792,16.34222222) (172032,16.72) (180224,17.34666667) (190464,17.93777778) (200704,18.12) (210944,18.54222222) (221184,18.99555556) (231424,19.28888889) (241664,19.34222222) (251904,19.66222222) (260096,19.85777778) (270336,19.69333333) (280576,19.68888889) (290816,19.64444444) (301056,19.65777778) (311296,19.66222222) (321536,20.03111111) (331776,20.17777778) (342016,20.27111111) (350208,20.20888889) (360448,20.36) (370688,20.27111111) (380928,20.4) (391168,20.31111111) (401408,20.47555556) (411648,20.17333333) (421888,20.13777778) (430080,20.01333333) (440320,20.19111111) (450560,20.30222222) (460800,20.72) (471040,20.68) (481280,20.86222222) (491520,20.96666667) (501760,20.93333333)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,2.418819533) (10240,1.649963536) (20480,1.852759943) (30720,1.983263274) (40960,2.463716867) (51200,2.887036946) (61440,3.197378195) (71680,3.790308283) (81920,4.556896112) (90112,5.542074867) (100352,6.676866772) (110592,7.798784323) (120832,9.00360428) (131072,9.972420327) (141312,10.87392007) (151552,11.5619192) (161792,11.95940031) (172032,12.42539041) (180224,13.0556989) (190464,13.41875269) (200704,14.0168936) (210944,14.81573942) (221184,15.31608861) (231424,15.8272483) (241664,16.5432432) (251904,16.89402227) (260096,17.24280256) (270336,17.59171634) (280576,17.49251803) (290816,17.40274198) (301056,17.45766023) (311296,17.68686648) (321536,17.75266528) (331776,17.93046659) (342016,18.22169761) (350208,18.34521296) (360448,18.36036438) (370688,18.32681386) (380928,18.81970657) (391168,18.57443633) (401408,18.6196118) (411648,18.710351) (421888,19.00642002) (430080,19.00457412) (440320,19.19827811) (450560,19.34468556) (460800,19.73167445) (471040,19.78715614) (481280,19.71557924) (491520,19.96291285) (501760,20.10754746) (501760,22.36652662) (501760,22.36652662) (491520,22.31486493) (481280,22.04442076) (471040,21.99062164) (460800,21.85054777) (450560,22.03309222) (440320,22.24172189) (430080,22.32875922) (421888,22.30913553) (411648,22.63187123) (401408,22.67816598) (391168,22.40334145) (380928,22.59362676) (370688,22.61540836) (360448,22.41296895) (350208,22.28589815) (342016,22.48052461) (331776,22.59397786) (321536,22.44289028) (311296,22.3309113) (301056,22.42678422) (290816,22.19725802) (280576,22.01859308) (270336,21.93717255) (260096,22.13497522) (251904,21.96819995) (241664,22.06120124) (231424,22.0927517) (221184,22.02613361) (210944,21.85092725) (200704,21.67199529) (190464,21.42569175) (180224,20.83763444) (172032,20.49905404) (161792,19.8717108) (151552,19.03363635) (141312,18.00607993) (131072,17.22757967) (120832,15.68972905) (110592,14.09454901) (100352,12.49646656) (90112,10.75125847) (81920,8.954214999) (71680,7.605247273) (61440,6.153732916) (51200,4.952963054) (40960,4.051838688) (30720,3.115784345) (20480,2.632160692) (10240,2.418819533)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.034391534) (20480,2.242460317) (30720,2.54952381) (40960,3.257777778) (51200,3.92) (61440,4.675555556) (71680,5.697777778) (81920,6.755555556) (90112,8.146666667) (100352,9.586666667) (110592,10.94666667) (120832,12.34666667) (131072,13.6) (141312,14.44) (151552,15.29777778) (161792,15.91555556) (172032,16.46222222) (180224,16.94666667) (190464,17.42222222) (200704,17.84444444) (210944,18.33333333) (221184,18.67111111) (231424,18.96) (241664,19.30222222) (251904,19.43111111) (260096,19.68888889) (270336,19.76444444) (280576,19.75555556) (290816,19.8) (301056,19.94222222) (311296,20.00888889) (321536,20.09777778) (331776,20.26222222) (342016,20.35111111) (350208,20.31555556) (360448,20.38666667) (370688,20.47111111) (380928,20.70666667) (391168,20.48888889) (401408,20.64888889) (411648,20.67111111) (421888,20.65777778) (430080,20.66666667) (440320,20.72) (450560,20.68888889) (460800,20.79111111) (471040,20.88888889) (481280,20.88) (491520,21.13888889) (501760,21.23703704)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_100_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.99) (501760,0.99)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.00343779) (10240,0.9521177658) (20480,0.9489102643) (30720,0.9591282115) (40960,0.9469857634) (51200,0.9635726559) (61440,0.9757151039) (71680,0.987857552) (81920,0.987857552) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.987857552) (301056,0.987857552) (311296,0.987857552) (321536,0.987857552) (331776,0.987857552) (342016,0.987857552) (350208,0.987857552) (360448,0.987857552) (370688,0.987857552) (380928,0.987857552) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1.003253559) (370688,1.003253559) (360448,1.003253559) (350208,1.003253559) (342016,1.003253559) (331776,1.003253559) (321536,1.003253559) (311296,1.003253559) (301056,1.003253559) (290816,1.003253559) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1) (151552,1) (141312,1) (131072,1) (120832,1) (110592,1) (100352,1) (90112,1) (81920,1.003253559) (71680,1.003253559) (61440,1.006507118) (51200,1.009760677) (40960,1.008569792) (30720,1.005316233) (20480,1.006645291) (10240,1.00343779)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9777777778) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9866666667) (61440,0.9911111111) (71680,0.9955555556) (81920,0.9955555556) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.9955555556) (301056,0.9955555556) (311296,0.9955555556) (321536,0.9955555556) (331776,0.9955555556) (342016,0.9955555556) (350208,0.9955555556) (360448,0.9955555556) (370688,0.9955555556) (380928,0.9955555556) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,1) (20480,1) (30720,1) (40960,0.9834131075) (51200,0.9834131075) (61440,0.9834131075) (71680,0.9834131075) (81920,0.966826215) (90112,0.9834131075) (100352,0.9834131075) (110592,0.9591282115) (120832,0.9591282115) (131072,0.9591282115) (141312,0.942541319) (151552,0.942541319) (161792,0.966826215) (172032,0.966826215) (180224,0.9712706595) (190464,0.987857552) (200704,0.987857552) (210944,0.987857552) (221184,0.9757151039) (231424,0.987857552) (241664,0.987857552) (251904,0.987857552) (260096,0.987857552) (270336,0.987857552) (280576,0.9757151039) (290816,0.9757151039) (301056,0.9635726559) (311296,0.9514302079) (321536,0.9635726559) (331776,0.9757151039) (342016,0.9757151039) (350208,0.987857552) (360448,0.987857552) (370688,0.987857552) (380928,0.987857552) (391168,0.987857552) (401408,0.987857552) (411648,1) (421888,0.987857552) (430080,0.987857552) (440320,0.9635726559) (450560,0.9514302079) (460800,0.9514302079) (471040,0.9635726559) (481280,0.9514302079) (491520,0.9696438799) (501760,0.9797625866) (501760,1.005422599) (501760,1.005422599) (491520,1.008133898) (481280,1.013014237) (471040,1.009760677) (460800,1.013014237) (450560,1.013014237) (440320,1.009760677) (430080,1.003253559) (421888,1.003253559) (411648,1) (401408,1.003253559) (391168,1.003253559) (380928,1.003253559) (370688,1.003253559) (360448,1.003253559) (350208,1.003253559) (342016,1.006507118) (331776,1.006507118) (321536,1.009760677) (311296,1.013014237) (301056,1.009760677) (290816,1.006507118) (280576,1.006507118) (270336,1.003253559) (260096,1.003253559) (251904,1.003253559) (241664,1.003253559) (231424,1.003253559) (221184,1.006507118) (210944,1.003253559) (200704,1.003253559) (190464,1.003253559) (180224,1.002062674) (172032,0.9976182294) (161792,0.9976182294) (151552,1.004125348) (141312,1.004125348) (131072,1.005316233) (120832,1.005316233) (110592,1.005316233) (100352,0.9988091147) (90112,0.9988091147) (81920,0.9976182294) (71680,0.9988091147) (61440,0.9988091147) (51200,0.9988091147) (40960,0.9988091147) (30720,1) (20480,1) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,1) (20480,1) (30720,1) (40960,0.9911111111) (51200,0.9911111111) (61440,0.9911111111) (71680,0.9911111111) (81920,0.9822222222) (90112,0.9911111111) (100352,0.9911111111) (110592,0.9822222222) (120832,0.9822222222) (131072,0.9822222222) (141312,0.9733333333) (151552,0.9733333333) (161792,0.9822222222) (172032,0.9822222222) (180224,0.9866666667) (190464,0.9955555556) (200704,0.9955555556) (210944,0.9955555556) (221184,0.9911111111) (231424,0.9955555556) (241664,0.9955555556) (251904,0.9955555556) (260096,0.9955555556) (270336,0.9955555556) (280576,0.9911111111) (290816,0.9911111111) (301056,0.9866666667) (311296,0.9822222222) (321536,0.9866666667) (331776,0.9911111111) (342016,0.9911111111) (350208,0.9955555556) (360448,0.9955555556) (370688,0.9955555556) (380928,0.9955555556) (391168,0.9955555556) (401408,0.9955555556) (411648,1) (421888,0.9955555556) (430080,0.9955555556) (440320,0.9866666667) (450560,0.9822222222) (460800,0.9822222222) (471040,0.9866666667) (481280,0.9822222222) (491520,0.9888888889) (501760,0.9925925926)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_10_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,2.435529685) (10240,1.831136982) (20480,2.00668607) (30720,2.251249675) (40960,2.712535372) (51200,3.214554329) (61440,3.842253462) (71680,4.573600776) (81920,5.574932591) (90112,6.451201958) (100352,7.624100827) (110592,8.674477894) (120832,10.30229833) (131072,11.31978187) (141312,12.78941251) (151552,14.1367393) (161792,15.32132829) (172032,15.81934661) (180224,16.65696384) (190464,17.42395189) (200704,17.63960839) (210944,18.00354908) (221184,18.59170236) (231424,18.84992576) (241664,18.83672586) (251904,18.93039274) (260096,18.9561226) (270336,18.79634892) (280576,18.67248162) (290816,18.3899004) (301056,18.32937083) (311296,18.45505395) (321536,18.68312711) (331776,18.72643761) (342016,18.85528774) (350208,18.68459272) (360448,18.83590571) (370688,18.82035156) (380928,19.16988536) (391168,19.22628813) (401408,19.70584602) (411648,19.25026577) (421888,19.19703016) (430080,18.93383643) (440320,19.04176977) (450560,19.20316961) (460800,19.79708444) (471040,19.69967647) (481280,19.8933364) (491520,20.13646961) (501760,19.96518165) (501760,21.90148501) (501760,21.90148501) (491520,21.79686373) (481280,21.83110804) (471040,21.66032353) (460800,21.64291556) (450560,21.40127483) (440320,21.34045245) (430080,21.09283024) (421888,21.0785254) (411648,21.09640089) (401408,21.24526509) (391168,21.39593409) (380928,21.63011464) (370688,21.72187067) (360448,21.88409429) (350208,21.73318506) (342016,21.68693449) (331776,21.62911795) (321536,21.37909512) (311296,20.8693905) (301056,20.98618472) (290816,20.89898849) (280576,20.70529616) (270336,20.59031775) (260096,20.75943295) (251904,20.39405171) (241664,19.84771858) (231424,19.72785202) (221184,19.39940875) (210944,19.08089536) (200704,18.60039161) (190464,18.45160366) (180224,18.0363695) (172032,17.62065339) (161792,17.36311615) (151552,17.29437181) (141312,16.98836526) (131072,16.32466258) (120832,15.44881278) (110592,14.454411) (100352,12.94478806) (90112,11.11324249) (81920,9.420622965) (71680,7.85306589) (61440,6.21996876) (51200,4.989890116) (40960,4.078575739) (30720,3.162083658) (20480,2.926647264) (10240,2.435529685)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.133333333) (20480,2.466666667) (30720,2.706666667) (40960,3.395555556) (51200,4.102222222) (61440,5.031111111) (71680,6.213333333) (81920,7.497777778) (90112,8.782222222) (100352,10.28444444) (110592,11.56444444) (120832,12.87555556) (131072,13.82222222) (141312,14.88888889) (151552,15.71555556) (161792,16.34222222) (172032,16.72) (180224,17.34666667) (190464,17.93777778) (200704,18.12) (210944,18.54222222) (221184,18.99555556) (231424,19.28888889) (241664,19.34222222) (251904,19.66222222) (260096,19.85777778) (270336,19.69333333) (280576,19.68888889) (290816,19.64444444) (301056,19.65777778) (311296,19.66222222) (321536,20.03111111) (331776,20.17777778) (342016,20.27111111) (350208,20.20888889) (360448,20.36) (370688,20.27111111) (380928,20.4) (391168,20.31111111) (401408,20.47555556) (411648,20.17333333) (421888,20.13777778) (430080,20.01333333) (440320,20.19111111) (450560,20.30222222) (460800,20.72) (471040,20.68) (481280,20.86222222) (491520,20.96666667) (501760,20.93333333)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,5.497017688) (10240,2.966474376) (20480,3.712070026) (30720,4.332183724) (40960,5.643453153) (51200,6.876436095) (61440,7.850829787) (71680,8.694607021) (81920,9.590746832) (90112,10.44944681) (100352,11.58942214) (110592,12.44382753) (120832,13.56220811) (131072,13.91735308) (141312,14.80450506) (151552,15.05083476) (161792,15.69318507) (172032,16.25696212) (180224,17.30946004) (190464,17.93050495) (200704,18.4901767) (210944,18.97171673) (221184,19.26033149) (231424,19.58068775) (241664,19.82880222) (251904,20.34932352) (260096,20.94080996) (270336,21.26320007) (280576,21.37168841) (290816,21.42276368) (301056,21.56321758) (311296,21.29789867) (321536,21.42653611) (331776,21.52649258) (342016,21.55912272) (350208,21.58635279) (360448,21.84050228) (370688,21.89237718) (380928,22.2526626) (391168,22.48100337) (401408,22.35732055) (411648,22.36464884) (421888,22.47927808) (430080,22.45777132) (440320,22.68982116) (450560,22.99205789) (460800,22.83288415) (471040,22.78363942) (481280,22.82884913) (491520,22.60594139) (501760,22.41696863) (501760,24.22006841) (501760,24.22006841) (491520,24.26072528) (481280,24.30892865) (471040,24.3185828) (460800,24.06489363) (450560,24.25238656) (440320,24.24351218) (430080,24.12889535) (421888,24.27627748) (411648,24.24868449) (401408,24.25601278) (391168,24.23899663) (380928,24.05844852) (370688,23.85873393) (360448,23.82171994) (350208,23.61364721) (342016,23.33865506) (331776,23.39795187) (321536,23.19568612) (311296,22.91543466) (301056,22.74789353) (290816,22.88834743) (280576,22.66386714) (270336,22.31013327) (260096,22.35696782) (251904,22.37956537) (241664,22.31342) (231424,22.23264558) (221184,22.6685574) (210944,22.42383883) (200704,22.11426774) (190464,21.51838394) (180224,21.34831774) (172032,20.38303788) (161792,19.89792604) (151552,19.34916524) (141312,18.8221616) (131072,17.91375803) (120832,17.46001411) (110592,16.58728358) (100352,15.3439112) (90112,14.25277542) (81920,13.1825865) (71680,11.75872631) (61440,10.40694799) (51200,9.274675016) (40960,7.840991292) (30720,6.594800403) (20480,6.035549021) (10240,5.497017688)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,4.231746032) (20480,4.873809524) (30720,5.463492063) (40960,6.742222222) (51200,8.075555556) (61440,9.128888889) (71680,10.22666667) (81920,11.38666667) (90112,12.35111111) (100352,13.46666667) (110592,14.51555556) (120832,15.51111111) (131072,15.91555556) (141312,16.81333333) (151552,17.2) (161792,17.79555556) (172032,18.32) (180224,19.32888889) (190464,19.72444444) (200704,20.30222222) (210944,20.69777778) (221184,20.96444444) (231424,20.90666667) (241664,21.07111111) (251904,21.36444444) (260096,21.64888889) (270336,21.78666667) (280576,22.01777778) (290816,22.15555556) (301056,22.15555556) (311296,22.10666667) (321536,22.31111111) (331776,22.46222222) (342016,22.44888889) (350208,22.6) (360448,22.83111111) (370688,22.87555556) (380928,23.15555556) (391168,23.36) (401408,23.30666667) (411648,23.30666667) (421888,23.37777778) (430080,23.29333333) (440320,23.46666667) (450560,23.62222222) (460800,23.44888889) (471040,23.55111111) (481280,23.56888889) (491520,23.43333333) (501760,23.31851852)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_10_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.99) (501760,0.99)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.00343779) (10240,0.9521177658) (20480,0.9489102643) (30720,0.9591282115) (40960,0.9469857634) (51200,0.9635726559) (61440,0.9757151039) (71680,0.987857552) (81920,0.987857552) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.987857552) (301056,0.987857552) (311296,0.987857552) (321536,0.987857552) (331776,0.987857552) (342016,0.987857552) (350208,0.987857552) (360448,0.987857552) (370688,0.987857552) (380928,0.987857552) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1.003253559) (370688,1.003253559) (360448,1.003253559) (350208,1.003253559) (342016,1.003253559) (331776,1.003253559) (321536,1.003253559) (311296,1.003253559) (301056,1.003253559) (290816,1.003253559) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1) (151552,1) (141312,1) (131072,1) (120832,1) (110592,1) (100352,1) (90112,1) (81920,1.003253559) (71680,1.003253559) (61440,1.006507118) (51200,1.009760677) (40960,1.008569792) (30720,1.005316233) (20480,1.006645291) (10240,1.00343779)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9777777778) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9866666667) (61440,0.9911111111) (71680,0.9955555556) (81920,0.9955555556) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.9955555556) (301056,0.9955555556) (311296,0.9955555556) (321536,0.9955555556) (331776,0.9955555556) (342016,0.9955555556) (350208,0.9955555556) (360448,0.9955555556) (370688,0.9955555556) (380928,0.9955555556) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.8188762504) (10240,0.1821819506) (20480,0.2290930369) (30720,0.2366077629) (40960,0.2477505149) (51200,0.3203485014) (61440,0.3141604799) (71680,0.2740071992) (81920,0.2513420042) (90112,0.2423433963) (100352,0.1730339719) (110592,0.1548220112) (120832,0.1231313143) (131072,0.1669298516) (141312,0.1441568207) (151552,0.1726682489) (161792,0.18583379) (172032,0.2130689337) (180224,0.1284364736) (190464,0.1402579417) (200704,0.1016505993) (210944,0.1165954788) (221184,0.1160270018) (231424,0.210084539) (241664,0.2212479187) (251904,0.2119578072) (260096,0.1813197151) (270336,0.1462180875) (280576,0.1117729666) (290816,0.07972583462) (301056,0.08493601358) (311296,0.1038696737) (321536,0.117203007) (331776,0.1007412827) (342016,0.1501184145) (350208,0.1634517478) (360448,0.1373465612) (370688,0.1499784813) (380928,0.1270602672) (391168,0.08083382746) (401408,0.07281484394) (411648,0.09914634833) (421888,0.1002925161) (430080,0.1002925161) (440320,0.09397427538) (450560,0.1185513742) (460800,0.1239734979) (471040,0.0875461538) (481280,0.1116105357) (491520,0.1395131696) (501760,0.1158154235) (501760,0.9064067988) (501760,0.9064067988) (491520,0.916042386) (481280,0.9195005754) (471040,0.9080094018) (460800,0.8982487243) (450560,0.8947819591) (440320,0.8926923913) (430080,0.8685963728) (421888,0.8685963728) (411648,0.8697425406) (401408,0.896074045) (391168,0.8969439503) (380928,0.9129397328) (370688,0.9255770742) (360448,0.9382089944) (350208,0.9209926966) (342016,0.9076593633) (331776,0.9037031617) (321536,0.9050192152) (311296,0.8916858819) (301056,0.8928417642) (290816,0.906940832) (280576,0.883782589) (270336,0.8848930236) (260096,0.8853469515) (251904,0.8458199705) (241664,0.8365298591) (231424,0.8476932388) (221184,0.8173063316) (210944,0.8078489657) (200704,0.831682734) (190464,0.7930753917) (180224,0.8048968598) (172032,0.773597733) (161792,0.7563884322) (151552,0.7339984177) (141312,0.7713987348) (131072,0.7397368151) (120832,0.7746464634) (110592,0.7518446554) (100352,0.7514104725) (90112,0.6998788259) (81920,0.7353246624) (71680,0.7304372452) (61440,0.7791728534) (51200,0.7996514986) (40960,0.8278050407) (30720,0.82624938) (20480,0.832811725) (10240,0.8188762504)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5005291005) (20480,0.530952381) (30720,0.5314285714) (40960,0.5377777778) (51200,0.56) (61440,0.5466666667) (71680,0.5022222222) (81920,0.4933333333) (90112,0.4711111111) (100352,0.4622222222) (110592,0.4533333333) (120832,0.4488888889) (131072,0.4533333333) (141312,0.4577777778) (151552,0.4533333333) (161792,0.4711111111) (172032,0.4933333333) (180224,0.4666666667) (190464,0.4666666667) (200704,0.4666666667) (210944,0.4622222222) (221184,0.4666666667) (231424,0.5288888889) (241664,0.5288888889) (251904,0.5288888889) (260096,0.5333333333) (270336,0.5155555556) (280576,0.4977777778) (290816,0.4933333333) (301056,0.4888888889) (311296,0.4977777778) (321536,0.5111111111) (331776,0.5022222222) (342016,0.5288888889) (350208,0.5422222222) (360448,0.5377777778) (370688,0.5377777778) (380928,0.52) (391168,0.4888888889) (401408,0.4844444444) (411648,0.4844444444) (421888,0.4844444444) (430080,0.4844444444) (440320,0.4933333333) (450560,0.5066666667) (460800,0.5111111111) (471040,0.4977777778) (481280,0.5155555556) (491520,0.5277777778) (501760,0.5111111111)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_1226_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,2.435529685) (10240,1.831136982) (20480,2.00668607) (30720,2.251249675) (40960,2.712535372) (51200,3.214554329) (61440,3.842253462) (71680,4.573600776) (81920,5.574932591) (90112,6.451201958) (100352,7.624100827) (110592,8.674477894) (120832,10.30229833) (131072,11.31978187) (141312,12.78941251) (151552,14.1367393) (161792,15.32132829) (172032,15.81934661) (180224,16.65696384) (190464,17.42395189) (200704,17.63960839) (210944,18.00354908) (221184,18.59170236) (231424,18.84992576) (241664,18.83672586) (251904,18.93039274) (260096,18.9561226) (270336,18.79634892) (280576,18.67248162) (290816,18.3899004) (301056,18.32937083) (311296,18.45505395) (321536,18.68312711) (331776,18.72643761) (342016,18.85528774) (350208,18.68459272) (360448,18.83590571) (370688,18.82035156) (380928,19.16988536) (391168,19.22628813) (401408,19.70584602) (411648,19.25026577) (421888,19.19703016) (430080,18.93383643) (440320,19.04176977) (450560,19.20316961) (460800,19.79708444) (471040,19.69967647) (481280,19.8933364) (491520,20.13646961) (501760,19.96518165) (501760,21.90148501) (501760,21.90148501) (491520,21.79686373) (481280,21.83110804) (471040,21.66032353) (460800,21.64291556) (450560,21.40127483) (440320,21.34045245) (430080,21.09283024) (421888,21.0785254) (411648,21.09640089) (401408,21.24526509) (391168,21.39593409) (380928,21.63011464) (370688,21.72187067) (360448,21.88409429) (350208,21.73318506) (342016,21.68693449) (331776,21.62911795) (321536,21.37909512) (311296,20.8693905) (301056,20.98618472) (290816,20.89898849) (280576,20.70529616) (270336,20.59031775) (260096,20.75943295) (251904,20.39405171) (241664,19.84771858) (231424,19.72785202) (221184,19.39940875) (210944,19.08089536) (200704,18.60039161) (190464,18.45160366) (180224,18.0363695) (172032,17.62065339) (161792,17.36311615) (151552,17.29437181) (141312,16.98836526) (131072,16.32466258) (120832,15.44881278) (110592,14.454411) (100352,12.94478806) (90112,11.11324249) (81920,9.420622965) (71680,7.85306589) (61440,6.21996876) (51200,4.989890116) (40960,4.078575739) (30720,3.162083658) (20480,2.926647264) (10240,2.435529685)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.133333333) (20480,2.466666667) (30720,2.706666667) (40960,3.395555556) (51200,4.102222222) (61440,5.031111111) (71680,6.213333333) (81920,7.497777778) (90112,8.782222222) (100352,10.28444444) (110592,11.56444444) (120832,12.87555556) (131072,13.82222222) (141312,14.88888889) (151552,15.71555556) (161792,16.34222222) (172032,16.72) (180224,17.34666667) (190464,17.93777778) (200704,18.12) (210944,18.54222222) (221184,18.99555556) (231424,19.28888889) (241664,19.34222222) (251904,19.66222222) (260096,19.85777778) (270336,19.69333333) (280576,19.68888889) (290816,19.64444444) (301056,19.65777778) (311296,19.66222222) (321536,20.03111111) (331776,20.17777778) (342016,20.27111111) (350208,20.20888889) (360448,20.36) (370688,20.27111111) (380928,20.4) (391168,20.31111111) (401408,20.47555556) (411648,20.17333333) (421888,20.13777778) (430080,20.01333333) (440320,20.19111111) (450560,20.30222222) (460800,20.72) (471040,20.68) (481280,20.86222222) (491520,20.96666667) (501760,20.93333333)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,1.770710359) (10240,1.070559482) (20480,1.263477007) (30720,1.469674869) (40960,1.805073502) (51200,2.252014851) (61440,2.730115662) (71680,3.35749364) (81920,3.87193371) (90112,4.345134161) (100352,4.875407946) (110592,5.53039268) (120832,5.976195359) (131072,6.734744904) (141312,7.646282575) (151552,8.472776378) (161792,9.284277496) (172032,10.00946391) (180224,11.02952328) (190464,12.20296354) (200704,13.30193883) (210944,14.6280216) (221184,15.69670244) (231424,16.55220853) (241664,16.93353342) (251904,17.44394062) (260096,17.54377713) (270336,17.73943025) (280576,17.72271134) (290816,18.17685067) (301056,18.52409802) (311296,18.75930326) (321536,19.4760897) (331776,19.89642695) (342016,19.79781659) (350208,19.86391696) (360448,19.97292319) (370688,19.83128647) (380928,19.7174753) (391168,19.86590762) (401408,20.06166555) (411648,20.0879137) (421888,20.07649016) (430080,20.31466689) (440320,20.70294091) (450560,20.73193707) (460800,21.12983817) (471040,21.197745) (481280,21.12433312) (491520,20.96910585) (501760,20.91911162) (501760,21.86607356) (501760,21.86607356) (491520,22.06422749) (481280,22.03122244) (471040,21.93114389) (460800,22.07016183) (450560,21.65917405) (440320,21.40372576) (430080,21.39199978) (421888,21.48795428) (411648,21.5120863) (401408,21.58277889) (391168,21.53853682) (380928,21.3225247) (370688,21.3153802) (360448,21.48485459) (350208,21.6027497) (342016,21.78440563) (331776,21.91690639) (321536,21.73279919) (311296,21.17847452) (301056,21.20923531) (290816,20.94314933) (280576,20.730622) (270336,20.71390308) (260096,20.92733399) (251904,20.60939272) (241664,20.49757769) (231424,20.3811248) (221184,19.79663089) (210944,19.01642285) (200704,18.46695006) (190464,17.70814757) (180224,17.01492117) (172032,16.31942498) (161792,15.63127806) (151552,14.20277918) (141312,12.80705076) (131072,11.29192176) (120832,9.908249085) (110592,8.691829542) (100352,7.56014761) (90112,6.60597695) (81920,5.745844068) (71680,5.006950804) (61440,3.998773227) (51200,3.401318482) (40960,2.870482053) (30720,2.306198147) (20480,1.956364263) (10240,1.770710359)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,1.420634921) (20480,1.609920635) (30720,1.887936508) (40960,2.337777778) (51200,2.826666667) (61440,3.364444444) (71680,4.182222222) (81920,4.808888889) (90112,5.475555556) (100352,6.217777778) (110592,7.111111111) (120832,7.942222222) (131072,9.013333333) (141312,10.22666667) (151552,11.33777778) (161792,12.45777778) (172032,13.16444444) (180224,14.02222222) (190464,14.95555556) (200704,15.88444444) (210944,16.82222222) (221184,17.74666667) (231424,18.46666667) (241664,18.71555556) (251904,19.02666667) (260096,19.23555556) (270336,19.22666667) (280576,19.22666667) (290816,19.56) (301056,19.86666667) (311296,19.96888889) (321536,20.60444444) (331776,20.90666667) (342016,20.79111111) (350208,20.73333333) (360448,20.72888889) (370688,20.57333333) (380928,20.52) (391168,20.70222222) (401408,20.82222222) (411648,20.8) (421888,20.78222222) (430080,20.85333333) (440320,21.05333333) (450560,21.19555556) (460800,21.6) (471040,21.56444444) (481280,21.57777778) (491520,21.51666667) (501760,21.39259259)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_1226_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.99) (501760,0.99)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.00343779) (10240,0.9521177658) (20480,0.9489102643) (30720,0.9591282115) (40960,0.9469857634) (51200,0.9635726559) (61440,0.9757151039) (71680,0.987857552) (81920,0.987857552) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.987857552) (301056,0.987857552) (311296,0.987857552) (321536,0.987857552) (331776,0.987857552) (342016,0.987857552) (350208,0.987857552) (360448,0.987857552) (370688,0.987857552) (380928,0.987857552) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1.003253559) (370688,1.003253559) (360448,1.003253559) (350208,1.003253559) (342016,1.003253559) (331776,1.003253559) (321536,1.003253559) (311296,1.003253559) (301056,1.003253559) (290816,1.003253559) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1) (151552,1) (141312,1) (131072,1) (120832,1) (110592,1) (100352,1) (90112,1) (81920,1.003253559) (71680,1.003253559) (61440,1.006507118) (51200,1.009760677) (40960,1.008569792) (30720,1.005316233) (20480,1.006645291) (10240,1.00343779)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9777777778) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9866666667) (61440,0.9911111111) (71680,0.9955555556) (81920,0.9955555556) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.9955555556) (301056,0.9955555556) (311296,0.9955555556) (321536,0.9955555556) (331776,0.9955555556) (342016,0.9955555556) (350208,0.9955555556) (360448,0.9955555556) (370688,0.9955555556) (380928,0.9955555556) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,0.987857552) (131072,0.987857552) (141312,0.987857552) (151552,0.987857552) (161792,0.987857552) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1) (370688,1) (360448,1) (350208,1) (342016,1) (331776,1) (321536,1) (311296,1) (301056,1) (290816,1) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1.003253559) (151552,1.003253559) (141312,1.003253559) (131072,1.003253559) (120832,1.003253559) (110592,1) (100352,1) (90112,1) (81920,1) (71680,1) (61440,1) (51200,1) (40960,1) (30720,1) (20480,1) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,0.9955555556) (131072,0.9955555556) (141312,0.9955555556) (151552,0.9955555556) (161792,0.9955555556) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_20000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,2.435529685) (10240,1.831136982) (20480,2.00668607) (30720,2.251249675) (40960,2.712535372) (51200,3.214554329) (61440,3.842253462) (71680,4.573600776) (81920,5.574932591) (90112,6.451201958) (100352,7.624100827) (110592,8.674477894) (120832,10.30229833) (131072,11.31978187) (141312,12.78941251) (151552,14.1367393) (161792,15.32132829) (172032,15.81934661) (180224,16.65696384) (190464,17.42395189) (200704,17.63960839) (210944,18.00354908) (221184,18.59170236) (231424,18.84992576) (241664,18.83672586) (251904,18.93039274) (260096,18.9561226) (270336,18.79634892) (280576,18.67248162) (290816,18.3899004) (301056,18.32937083) (311296,18.45505395) (321536,18.68312711) (331776,18.72643761) (342016,18.85528774) (350208,18.68459272) (360448,18.83590571) (370688,18.82035156) (380928,19.16988536) (391168,19.22628813) (401408,19.70584602) (411648,19.25026577) (421888,19.19703016) (430080,18.93383643) (440320,19.04176977) (450560,19.20316961) (460800,19.79708444) (471040,19.69967647) (481280,19.8933364) (491520,20.13646961) (501760,19.96518165) (501760,21.90148501) (501760,21.90148501) (491520,21.79686373) (481280,21.83110804) (471040,21.66032353) (460800,21.64291556) (450560,21.40127483) (440320,21.34045245) (430080,21.09283024) (421888,21.0785254) (411648,21.09640089) (401408,21.24526509) (391168,21.39593409) (380928,21.63011464) (370688,21.72187067) (360448,21.88409429) (350208,21.73318506) (342016,21.68693449) (331776,21.62911795) (321536,21.37909512) (311296,20.8693905) (301056,20.98618472) (290816,20.89898849) (280576,20.70529616) (270336,20.59031775) (260096,20.75943295) (251904,20.39405171) (241664,19.84771858) (231424,19.72785202) (221184,19.39940875) (210944,19.08089536) (200704,18.60039161) (190464,18.45160366) (180224,18.0363695) (172032,17.62065339) (161792,17.36311615) (151552,17.29437181) (141312,16.98836526) (131072,16.32466258) (120832,15.44881278) (110592,14.454411) (100352,12.94478806) (90112,11.11324249) (81920,9.420622965) (71680,7.85306589) (61440,6.21996876) (51200,4.989890116) (40960,4.078575739) (30720,3.162083658) (20480,2.926647264) (10240,2.435529685)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.133333333) (20480,2.466666667) (30720,2.706666667) (40960,3.395555556) (51200,4.102222222) (61440,5.031111111) (71680,6.213333333) (81920,7.497777778) (90112,8.782222222) (100352,10.28444444) (110592,11.56444444) (120832,12.87555556) (131072,13.82222222) (141312,14.88888889) (151552,15.71555556) (161792,16.34222222) (172032,16.72) (180224,17.34666667) (190464,17.93777778) (200704,18.12) (210944,18.54222222) (221184,18.99555556) (231424,19.28888889) (241664,19.34222222) (251904,19.66222222) (260096,19.85777778) (270336,19.69333333) (280576,19.68888889) (290816,19.64444444) (301056,19.65777778) (311296,19.66222222) (321536,20.03111111) (331776,20.17777778) (342016,20.27111111) (350208,20.20888889) (360448,20.36) (370688,20.27111111) (380928,20.4) (391168,20.31111111) (401408,20.47555556) (411648,20.17333333) (421888,20.13777778) (430080,20.01333333) (440320,20.19111111) (450560,20.30222222) (460800,20.72) (471040,20.68) (481280,20.86222222) (491520,20.96666667) (501760,20.93333333)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,2.63385919) (10240,2.245505889) (20480,2.539131257) (30720,2.635785294) (40960,3.277935567) (51200,3.941418805) (61440,4.788146792) (71680,5.672212102) (81920,7.100665625) (90112,8.858002517) (100352,10.32779668) (110592,11.66327783) (120832,13.05521105) (131072,14.01450956) (141312,14.70997083) (151552,15.73163819) (161792,16.26484189) (172032,16.68119206) (180224,16.94348953) (190464,17.34118384) (200704,17.27420553) (210944,17.66316496) (221184,17.9864448) (231424,18.47157049) (241664,18.48297589) (251904,18.67883516) (260096,18.86780502) (270336,18.92722948) (280576,19.03181656) (290816,19.0527569) (301056,19.14916855) (311296,19.02572079) (321536,19.50143322) (331776,19.85132173) (342016,20.01936789) (350208,20.1628996) (360448,20.57244625) (370688,20.52583676) (380928,20.57170568) (391168,20.84785296) (401408,20.97282079) (411648,20.74202675) (421888,20.39008539) (430080,20.10690768) (440320,19.90839842) (450560,20.04993013) (460800,20.49764853) (471040,20.7527806) (481280,21.09114686) (491520,21.32873682) (501760,21.39571048) (501760,22.02651174) (501760,22.02651174) (491520,22.00459651) (481280,21.86885314) (471040,21.87833052) (460800,21.92012925) (450560,21.7634032) (440320,21.84271269) (430080,22.01753677) (421888,22.07213683) (411648,22.0935288) (401408,22.06717921) (391168,21.79214704) (380928,21.70384987) (370688,21.65194102) (360448,21.58755375) (350208,21.65043373) (342016,21.90063211) (331776,21.8820116) (321536,21.67190011) (311296,21.61427921) (301056,21.62416479) (290816,21.41835421) (280576,21.78596121) (270336,21.77499274) (260096,21.53219498) (251904,21.04560929) (241664,21.13480189) (231424,20.42620729) (221184,20.26244409) (210944,20.23016837) (200704,20.13023892) (190464,19.44103838) (180224,18.99428825) (172032,18.1454746) (161792,17.47738033) (151552,16.65947292) (141312,15.77891806) (131072,15.18549044) (120832,14.43812228) (110592,13.36783328) (100352,12.29442554) (90112,11.07088637) (81920,9.65488993) (71680,8.443343453) (61440,6.971853208) (51200,5.711914528) (40960,4.766508877) (30720,3.554055976) (20480,2.998170331) (10240,2.63385919)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.43968254) (20480,2.768650794) (30720,3.094920635) (40960,4.022222222) (51200,4.826666667) (61440,5.88) (71680,7.057777778) (81920,8.377777778) (90112,9.964444444) (100352,11.31111111) (110592,12.51555556) (120832,13.74666667) (131072,14.6) (141312,15.24444444) (151552,16.19555556) (161792,16.87111111) (172032,17.41333333) (180224,17.96888889) (190464,18.39111111) (200704,18.70222222) (210944,18.94666667) (221184,19.12444444) (231424,19.44888889) (241664,19.80888889) (251904,19.86222222) (260096,20.2) (270336,20.35111111) (280576,20.40888889) (290816,20.23555556) (301056,20.38666667) (311296,20.32) (321536,20.58666667) (331776,20.86666667) (342016,20.96) (350208,20.90666667) (360448,21.08) (370688,21.08888889) (380928,21.13777778) (391168,21.32) (401408,21.52) (411648,21.41777778) (421888,21.23111111) (430080,21.06222222) (440320,20.87555556) (450560,20.90666667) (460800,21.20888889) (471040,21.31555556) (481280,21.48) (491520,21.66666667) (501760,21.71111111)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,2.364581343) (10240,1.663990085) (20480,1.97216199) (30720,2.324485183) (40960,3.083509609) (51200,3.741653663) (61440,4.540012437) (71680,5.503119194) (81920,6.445636481) (90112,7.476410253) (100352,9.06206414) (110592,10.56207297) (120832,12.075962) (131072,13.2837733) (141312,14.26855248) (151552,14.71167285) (161792,15.22816346) (172032,15.47007197) (180224,15.6390098) (190464,16.41720419) (200704,17.08863794) (210944,17.64405774) (221184,18.21677033) (231424,19.00784435) (241664,19.28269701) (251904,19.45866172) (260096,19.6888068) (270336,19.6398915) (280576,19.74495235) (290816,19.87451846) (301056,19.68250306) (311296,19.63336238) (321536,19.76934806) (331776,19.6573468) (342016,19.34346001) (350208,19.41326821) (360448,19.550118) (370688,19.66220633) (380928,19.90960645) (391168,20.2344535) (401408,20.53164064) (411648,20.42466033) (421888,20.22499939) (430080,20.25320679) (440320,20.10774688) (450560,20.27162346) (460800,20.26390352) (471040,20.52837041) (481280,20.75742881) (491520,20.94258147) (501760,20.90906212) (501760,21.93538232) (501760,21.93538232) (491520,21.90186298) (481280,21.89146008) (471040,21.72940737) (460800,21.79831871) (450560,21.71948765) (440320,21.66114201) (430080,21.66679321) (421888,21.75722283) (411648,21.81533967) (401408,21.63724825) (391168,21.63221317) (380928,21.45039355) (370688,21.32446034) (360448,21.19654867) (350208,21.28006513) (342016,21.34098443) (331776,21.51598654) (321536,21.4662075) (311296,21.38885985) (301056,21.27749694) (290816,21.12992599) (280576,21.1706032) (270336,21.07121961) (260096,21.17341542) (251904,20.93244939) (241664,20.83285854) (231424,20.33437787) (221184,20.13878522) (210944,19.87594226) (200704,19.80025095) (190464,19.23612915) (180224,18.99210131) (172032,18.56548358) (161792,18.07850321) (151552,17.43054937) (141312,17.11811418) (131072,16.5562267) (120832,15.75514911) (110592,14.70014926) (100352,13.57793586) (90112,12.02581197) (81920,10.30103019) (71680,8.603547472) (61440,6.944432007) (51200,5.405013004) (40960,4.205379279) (30720,3.168213229) (20480,2.749266581) (10240,2.364581343)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.014285714) (20480,2.360714286) (30720,2.746349206) (40960,3.644444444) (51200,4.573333333) (61440,5.742222222) (71680,7.053333333) (81920,8.373333333) (90112,9.751111111) (100352,11.32) (110592,12.63111111) (120832,13.91555556) (131072,14.92) (141312,15.69333333) (151552,16.07111111) (161792,16.65333333) (172032,17.01777778) (180224,17.31555556) (190464,17.82666667) (200704,18.44444444) (210944,18.76) (221184,19.17777778) (231424,19.67111111) (241664,20.05777778) (251904,20.19555556) (260096,20.43111111) (270336,20.35555556) (280576,20.45777778) (290816,20.50222222) (301056,20.48) (311296,20.51111111) (321536,20.61777778) (331776,20.58666667) (342016,20.34222222) (350208,20.34666667) (360448,20.37333333) (370688,20.49333333) (380928,20.68) (391168,20.93333333) (401408,21.08444444) (411648,21.12) (421888,20.99111111) (430080,20.96) (440320,20.88444444) (450560,20.99555556) (460800,21.03111111) (471040,21.12888889) (481280,21.32444444) (491520,21.42222222) (501760,21.42222222)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,2.660029543) (10240,1.694467812) (20480,2.019865043) (30720,2.484289347) (40960,3.22004619) (51200,4.13694641) (61440,4.995956572) (71680,6.051422194) (81920,7.22066602) (90112,8.404082607) (100352,9.448476067) (110592,10.78607691) (120832,11.98495335) (131072,12.85397888) (141312,13.88343456) (151552,14.87834069) (161792,15.41392254) (172032,15.95448471) (180224,16.15151725) (190464,16.70221539) (200704,17.16958246) (210944,17.51880912) (221184,17.81345325) (231424,18.44830575) (241664,18.68655785) (251904,18.34061109) (260096,18.61360851) (270336,18.83302389) (280576,18.71268383) (290816,18.4591764) (301056,18.92974612) (311296,18.81932397) (321536,18.96772982) (331776,19.21894125) (342016,19.25948639) (350208,19.31801609) (360448,19.49697882) (370688,19.23828595) (380928,19.43287489) (391168,19.65225189) (401408,19.55366648) (411648,19.4246257) (421888,19.41246793) (430080,19.27721413) (440320,19.34904028) (450560,19.55957074) (460800,19.84688724) (471040,19.95859953) (481280,19.92775589) (491520,19.91407866) (501760,19.81099353) (501760,22.39641388) (501760,22.39641388) (491520,22.29703245) (481280,22.33891078) (471040,22.24584491) (460800,21.89533499) (450560,21.40931815) (440320,21.51318194) (430080,21.29167476) (421888,21.23642096) (411648,21.59759652) (401408,21.9041113) (391168,21.59219256) (380928,21.79379178) (370688,21.89949182) (360448,21.90746562) (350208,22.11309502) (342016,22.26051361) (331776,22.05216986) (321536,21.96560352) (311296,21.81178714) (301056,21.73692055) (290816,21.52304583) (280576,21.80287173) (270336,21.80697611) (260096,22.02639149) (251904,21.89050002) (241664,22.13121993) (231424,21.84502758) (221184,21.57321342) (210944,21.20119088) (200704,20.66152865) (190464,20.31111795) (180224,19.79514942) (172032,19.20995973) (161792,18.87941079) (151552,18.50832598) (141312,17.82323211) (131072,17.03935446) (120832,16.41504665) (110592,15.25836754) (100352,14.06263504) (90112,12.59147295) (81920,11.28600065) (71680,9.637466695) (61440,7.768487872) (51200,6.191942479) (40960,4.85995381) (30720,3.541742399) (20480,2.901563529) (10240,2.660029543)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.177248677) (20480,2.460714286) (30720,3.013015873) (40960,4.04) (51200,5.164444444) (61440,6.382222222) (71680,7.844444444) (81920,9.253333333) (90112,10.49777778) (100352,11.75555556) (110592,13.02222222) (120832,14.2) (131072,14.94666667) (141312,15.85333333) (151552,16.69333333) (161792,17.14666667) (172032,17.58222222) (180224,17.97333333) (190464,18.50666667) (200704,18.91555556) (210944,19.36) (221184,19.69333333) (231424,20.14666667) (241664,20.40888889) (251904,20.11555556) (260096,20.32) (270336,20.32) (280576,20.25777778) (290816,19.99111111) (301056,20.33333333) (311296,20.31555556) (321536,20.46666667) (331776,20.63555556) (342016,20.76) (350208,20.71555556) (360448,20.70222222) (370688,20.56888889) (380928,20.61333333) (391168,20.62222222) (401408,20.72888889) (411648,20.51111111) (421888,20.32444444) (430080,20.28444444) (440320,20.43111111) (450560,20.48444444) (460800,20.87111111) (471040,21.10222222) (481280,21.13333333) (491520,21.10555556) (501760,21.1037037)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_20000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.99) (501760,0.99)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.00343779) (10240,0.9521177658) (20480,0.9489102643) (30720,0.9591282115) (40960,0.9469857634) (51200,0.9635726559) (61440,0.9757151039) (71680,0.987857552) (81920,0.987857552) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.987857552) (301056,0.987857552) (311296,0.987857552) (321536,0.987857552) (331776,0.987857552) (342016,0.987857552) (350208,0.987857552) (360448,0.987857552) (370688,0.987857552) (380928,0.987857552) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1.003253559) (370688,1.003253559) (360448,1.003253559) (350208,1.003253559) (342016,1.003253559) (331776,1.003253559) (321536,1.003253559) (311296,1.003253559) (301056,1.003253559) (290816,1.003253559) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1) (151552,1) (141312,1) (131072,1) (120832,1) (110592,1) (100352,1) (90112,1) (81920,1.003253559) (71680,1.003253559) (61440,1.006507118) (51200,1.009760677) (40960,1.008569792) (30720,1.005316233) (20480,1.006645291) (10240,1.00343779)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9777777778) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9866666667) (61440,0.9911111111) (71680,0.9955555556) (81920,0.9955555556) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.9955555556) (301056,0.9955555556) (311296,0.9955555556) (321536,0.9955555556) (331776,0.9955555556) (342016,0.9955555556) (350208,0.9955555556) (360448,0.9955555556) (370688,0.9955555556) (380928,0.9955555556) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,0.987857552) (131072,0.987857552) (141312,0.987857552) (151552,0.987857552) (161792,0.987857552) (172032,1) (180224,1) (190464,1) (200704,1) (210944,0.987857552) (221184,0.987857552) (231424,0.987857552) (241664,0.987857552) (251904,0.9757151039) (260096,0.987857552) (270336,0.987857552) (280576,0.987857552) (290816,0.987857552) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,0.987857552) (430080,0.987857552) (440320,0.987857552) (450560,0.987857552) (460800,0.987857552) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1.003253559) (450560,1.003253559) (440320,1.003253559) (430080,1.003253559) (421888,1.003253559) (411648,1) (401408,1) (391168,1) (380928,1) (370688,1) (360448,1) (350208,1) (342016,1) (331776,1) (321536,1) (311296,1) (301056,1) (290816,1.003253559) (280576,1.003253559) (270336,1.003253559) (260096,1.003253559) (251904,1.006507118) (241664,1.003253559) (231424,1.003253559) (221184,1.003253559) (210944,1.003253559) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1.003253559) (151552,1.003253559) (141312,1.003253559) (131072,1.003253559) (120832,1.003253559) (110592,1) (100352,1) (90112,1) (81920,1) (71680,1) (61440,1) (51200,1) (40960,1) (30720,1) (20480,1) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,0.9955555556) (131072,0.9955555556) (141312,0.9955555556) (151552,0.9955555556) (161792,0.9955555556) (172032,1) (180224,1) (190464,1) (200704,1) (210944,0.9955555556) (221184,0.9955555556) (231424,0.9955555556) (241664,0.9955555556) (251904,0.9911111111) (260096,0.9955555556) (270336,0.9955555556) (280576,0.9955555556) (290816,0.9955555556) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,0.9955555556) (430080,0.9955555556) (440320,0.9955555556) (450560,0.9955555556) (460800,0.9955555556) (471040,1) (481280,1) (491520,1) (501760,1)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,0.987857552) (161792,0.987857552) (172032,0.987857552) (180224,0.987857552) (190464,0.987857552) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,0.987857552) (411648,0.987857552) (421888,0.987857552) (430080,0.987857552) (440320,0.987857552) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1.003253559) (430080,1.003253559) (421888,1.003253559) (411648,1.003253559) (401408,1.003253559) (391168,1) (380928,1) (370688,1) (360448,1) (350208,1) (342016,1) (331776,1) (321536,1) (311296,1) (301056,1) (290816,1) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1.003253559) (180224,1.003253559) (172032,1.003253559) (161792,1.003253559) (151552,1.003253559) (141312,1) (131072,1) (120832,1) (110592,1) (100352,1) (90112,1) (81920,1) (71680,1) (61440,1) (51200,1) (40960,1) (30720,1) (20480,1) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,0.9955555556) (161792,0.9955555556) (172032,0.9955555556) (180224,0.9955555556) (190464,0.9955555556) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,0.9955555556) (411648,0.9955555556) (421888,0.9955555556) (430080,0.9955555556) (440320,0.9955555556) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,0.987857552) (81920,0.987857552) (90112,0.987857552) (100352,0.987857552) (110592,0.987857552) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1) (370688,1) (360448,1) (350208,1) (342016,1) (331776,1) (321536,1) (311296,1) (301056,1) (290816,1) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1) (151552,1) (141312,1) (131072,1) (120832,1) (110592,1.003253559) (100352,1.003253559) (90112,1.003253559) (81920,1.003253559) (71680,1.003253559) (61440,1) (51200,1) (40960,1) (30720,1) (20480,1) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,0.9955555556) (81920,0.9955555556) (90112,0.9955555556) (100352,0.9955555556) (110592,0.9955555556) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_5000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,2.435529685) (10240,1.831136982) (20480,2.00668607) (30720,2.251249675) (40960,2.712535372) (51200,3.214554329) (61440,3.842253462) (71680,4.573600776) (81920,5.574932591) (90112,6.451201958) (100352,7.624100827) (110592,8.674477894) (120832,10.30229833) (131072,11.31978187) (141312,12.78941251) (151552,14.1367393) (161792,15.32132829) (172032,15.81934661) (180224,16.65696384) (190464,17.42395189) (200704,17.63960839) (210944,18.00354908) (221184,18.59170236) (231424,18.84992576) (241664,18.83672586) (251904,18.93039274) (260096,18.9561226) (270336,18.79634892) (280576,18.67248162) (290816,18.3899004) (301056,18.32937083) (311296,18.45505395) (321536,18.68312711) (331776,18.72643761) (342016,18.85528774) (350208,18.68459272) (360448,18.83590571) (370688,18.82035156) (380928,19.16988536) (391168,19.22628813) (401408,19.70584602) (411648,19.25026577) (421888,19.19703016) (430080,18.93383643) (440320,19.04176977) (450560,19.20316961) (460800,19.79708444) (471040,19.69967647) (481280,19.8933364) (491520,20.13646961) (501760,19.96518165) (501760,21.90148501) (501760,21.90148501) (491520,21.79686373) (481280,21.83110804) (471040,21.66032353) (460800,21.64291556) (450560,21.40127483) (440320,21.34045245) (430080,21.09283024) (421888,21.0785254) (411648,21.09640089) (401408,21.24526509) (391168,21.39593409) (380928,21.63011464) (370688,21.72187067) (360448,21.88409429) (350208,21.73318506) (342016,21.68693449) (331776,21.62911795) (321536,21.37909512) (311296,20.8693905) (301056,20.98618472) (290816,20.89898849) (280576,20.70529616) (270336,20.59031775) (260096,20.75943295) (251904,20.39405171) (241664,19.84771858) (231424,19.72785202) (221184,19.39940875) (210944,19.08089536) (200704,18.60039161) (190464,18.45160366) (180224,18.0363695) (172032,17.62065339) (161792,17.36311615) (151552,17.29437181) (141312,16.98836526) (131072,16.32466258) (120832,15.44881278) (110592,14.454411) (100352,12.94478806) (90112,11.11324249) (81920,9.420622965) (71680,7.85306589) (61440,6.21996876) (51200,4.989890116) (40960,4.078575739) (30720,3.162083658) (20480,2.926647264) (10240,2.435529685)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.133333333) (20480,2.466666667) (30720,2.706666667) (40960,3.395555556) (51200,4.102222222) (61440,5.031111111) (71680,6.213333333) (81920,7.497777778) (90112,8.782222222) (100352,10.28444444) (110592,11.56444444) (120832,12.87555556) (131072,13.82222222) (141312,14.88888889) (151552,15.71555556) (161792,16.34222222) (172032,16.72) (180224,17.34666667) (190464,17.93777778) (200704,18.12) (210944,18.54222222) (221184,18.99555556) (231424,19.28888889) (241664,19.34222222) (251904,19.66222222) (260096,19.85777778) (270336,19.69333333) (280576,19.68888889) (290816,19.64444444) (301056,19.65777778) (311296,19.66222222) (321536,20.03111111) (331776,20.17777778) (342016,20.27111111) (350208,20.20888889) (360448,20.36) (370688,20.27111111) (380928,20.4) (391168,20.31111111) (401408,20.47555556) (411648,20.17333333) (421888,20.13777778) (430080,20.01333333) (440320,20.19111111) (450560,20.30222222) (460800,20.72) (471040,20.68) (481280,20.86222222) (491520,20.96666667) (501760,20.93333333)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,2.166322823) (10240,1.559603103) (20480,1.775606472) (30720,2.203898285) (40960,2.556866933) (51200,2.754177051) (61440,3.231488576) (71680,3.502913848) (81920,3.718525999) (90112,4.169597835) (100352,4.99956719) (110592,5.587974007) (120832,6.491720165) (131072,7.979034976) (141312,9.528799755) (151552,10.9448605) (161792,12.60617582) (172032,14.03479981) (180224,14.86688244) (190464,15.90614428) (200704,16.76211922) (210944,17.04010064) (221184,17.65790178) (231424,17.81506508) (241664,17.97290686) (251904,17.96321558) (260096,18.34063444) (270336,18.38747586) (280576,18.65104526) (290816,18.67929962) (301056,18.72286626) (311296,18.97727867) (321536,19.36507829) (331776,19.68528686) (342016,19.78452177) (350208,19.97495588) (360448,19.98673246) (370688,20.07243822) (380928,20.14696438) (391168,20.02667986) (401408,20.30106551) (411648,20.44102105) (421888,20.03166475) (430080,19.81777462) (440320,20.25179302) (450560,20.30118904) (460800,20.2819868) (471040,20.6347562) (481280,20.81053415) (491520,20.72983436) (501760,20.7389814) (501760,21.64620378) (501760,21.64620378) (491520,21.5257212) (481280,21.66057696) (471040,21.67635491) (460800,21.81579098) (450560,21.76103318) (440320,22.13931809) (430080,22.00444761) (421888,21.98611303) (411648,22.04786784) (401408,22.01893449) (391168,21.59109792) (380928,21.63081339) (370688,21.58089511) (360448,21.52437865) (350208,21.4828219) (342016,21.61103378) (331776,21.62137981) (321536,21.51492171) (311296,21.25383244) (301056,21.20602263) (290816,21.01847816) (280576,20.96673252) (270336,20.86585747) (260096,20.78825445) (251904,20.56122886) (241664,20.27598203) (231424,19.87382381) (221184,19.319876) (210944,19.05767713) (200704,18.21565856) (190464,17.92496683) (180224,17.03533979) (172032,16.48075574) (161792,15.67826862) (151552,15.3751395) (141312,14.38231136) (131072,13.72763169) (120832,12.80605761) (110592,11.43424822) (100352,9.987099477) (90112,8.648179943) (81920,7.09036289) (71680,5.79486393) (61440,4.795178091) (51200,3.859156282) (40960,3.087577511) (30720,2.653879493) (20480,2.318837972) (10240,2.166322823)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,1.862962963) (20480,2.047222222) (30720,2.428888889) (40960,2.822222222) (51200,3.306666667) (61440,4.013333333) (71680,4.648888889) (81920,5.404444444) (90112,6.408888889) (100352,7.493333333) (110592,8.511111111) (120832,9.648888889) (131072,10.85333333) (141312,11.95555556) (151552,13.16) (161792,14.14222222) (172032,15.25777778) (180224,15.95111111) (190464,16.91555556) (200704,17.48888889) (210944,18.04888889) (221184,18.48888889) (231424,18.84444444) (241664,19.12444444) (251904,19.26222222) (260096,19.56444444) (270336,19.62666667) (280576,19.80888889) (290816,19.84888889) (301056,19.96444444) (311296,20.11555556) (321536,20.44) (331776,20.65333333) (342016,20.69777778) (350208,20.72888889) (360448,20.75555556) (370688,20.82666667) (380928,20.88888889) (391168,20.80888889) (401408,21.16) (411648,21.24444444) (421888,21.00888889) (430080,20.91111111) (440320,21.19555556) (450560,21.03111111) (460800,21.04888889) (471040,21.15555556) (481280,21.23555556) (491520,21.12777778) (501760,21.19259259)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,2.222106103) (10240,1.633978553) (20480,1.833872826) (30720,1.982451935) (40960,2.531729392) (51200,3.055710996) (61440,3.531344818) (71680,4.289002814) (81920,4.989069209) (90112,5.73855258) (100352,6.202919377) (110592,7.082356031) (120832,8.03597132) (131072,8.835432953) (141312,9.946093275) (151552,11.36451026) (161792,12.62076882) (172032,13.55876188) (180224,14.62571773) (190464,15.63075792) (200704,16.43515258) (210944,16.92769708) (221184,17.62452772) (231424,18.39812238) (241664,18.83402873) (251904,19.03910994) (260096,19.49689867) (270336,19.35962028) (280576,19.23564864) (290816,18.99282434) (301056,19.31909634) (311296,19.44817893) (321536,19.9547705) (331776,20.18954241) (342016,20.19158524) (350208,19.96277232) (360448,19.83081184) (370688,19.67344188) (380928,19.89140468) (391168,20.08271767) (401408,20.12592498) (411648,19.89476168) (421888,19.6030171) (430080,19.58438746) (440320,19.63749017) (450560,19.93476104) (460800,20.44634074) (471040,20.7194787) (481280,20.67510393) (491520,20.74707215) (501760,20.64776274) (501760,21.5003854) (501760,21.5003854) (491520,21.60848341) (481280,21.7071183) (471040,21.85829908) (460800,21.81143704) (450560,21.75412784) (440320,21.75806539) (430080,21.50894587) (421888,21.62364957) (411648,21.64301609) (401408,21.50963058) (391168,21.02839344) (380928,21.13081754) (370688,21.00211368) (360448,21.04918816) (350208,21.23722768) (342016,21.55952587) (331776,21.59712425) (321536,21.52078506) (311296,21.44070996) (301056,21.39201477) (290816,21.23828677) (280576,21.09324025) (270336,20.87149083) (260096,20.689768) (251904,20.48977895) (241664,20.49041572) (231424,20.46409984) (221184,20.48213895) (210944,19.91674736) (200704,19.4226252) (190464,18.93813097) (180224,18.3076156) (172032,17.64123812) (161792,17.2014534) (151552,16.47548974) (141312,15.84946228) (131072,14.72901149) (120832,13.89291757) (110592,12.57986619) (100352,11.14819173) (90112,9.390336309) (81920,8.033153013) (71680,6.350997186) (61440,5.179766293) (51200,4.197622337) (40960,3.423826164) (30720,2.740087748) (20480,2.413746222) (10240,2.222106103)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,1.928042328) (20480,2.123809524) (30720,2.361269841) (40960,2.977777778) (51200,3.626666667) (61440,4.355555556) (71680,5.32) (81920,6.511111111) (90112,7.564444444) (100352,8.675555556) (110592,9.831111111) (120832,10.96444444) (131072,11.78222222) (141312,12.89777778) (151552,13.92) (161792,14.91111111) (172032,15.6) (180224,16.46666667) (190464,17.28444444) (200704,17.92888889) (210944,18.42222222) (221184,19.05333333) (231424,19.43111111) (241664,19.66222222) (251904,19.76444444) (260096,20.09333333) (270336,20.11555556) (280576,20.16444444) (290816,20.11555556) (301056,20.35555556) (311296,20.44444444) (321536,20.73777778) (331776,20.89333333) (342016,20.87555556) (350208,20.6) (360448,20.44) (370688,20.33777778) (380928,20.51111111) (391168,20.55555556) (401408,20.81777778) (411648,20.76888889) (421888,20.61333333) (430080,20.54666667) (440320,20.69777778) (450560,20.84444444) (460800,21.12888889) (471040,21.28888889) (481280,21.19111111) (491520,21.17777778) (501760,21.07407407)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,2.505029161) (10240,1.749997294) (20480,1.737866951) (30720,1.920510549) (40960,2.266052242) (51200,2.636911892) (61440,2.677718336) (71680,3.361227434) (81920,3.704658066) (90112,4.348256698) (100352,5.093805936) (110592,6.379535891) (120832,7.281646895) (131072,8.151829359) (141312,9.521443289) (151552,10.48426042) (161792,11.27022688) (172032,12.17657274) (180224,13.09929464) (190464,13.8387935) (200704,14.41593972) (210944,15.17148138) (221184,16.07127667) (231424,17.16615877) (241664,17.77665444) (251904,18.26423582) (260096,18.82129262) (270336,18.76056965) (280576,18.09110369) (290816,18.09407428) (301056,18.59266795) (311296,18.26101747) (321536,18.49878863) (331776,19.31568091) (342016,18.9187415) (350208,18.77677946) (360448,19.16666611) (370688,19.42510654) (380928,19.79514264) (391168,20.14972512) (401408,20.44962056) (411648,20.33744102) (421888,19.79401618) (430080,19.34396413) (440320,19.5926978) (450560,19.72229038) (460800,20.19844165) (471040,20.6487716) (481280,20.8987303) (491520,20.8811479) (501760,20.67720945) (501760,21.84130906) (501760,21.84130906) (491520,21.87440765) (481280,21.78571414) (471040,21.53789507) (460800,21.58822501) (450560,21.35326518) (440320,21.30507998) (430080,21.25159142) (421888,21.53042826) (411648,21.56478121) (401408,21.84371278) (391168,21.66360821) (380928,21.76041292) (370688,21.7482268) (360448,21.58000056) (350208,21.45433165) (342016,21.63236961) (331776,21.54654131) (321536,21.02121137) (311296,20.84120475) (301056,20.58955427) (290816,20.23481461) (280576,20.22000742) (270336,20.44831924) (260096,20.32537405) (251904,20.16243084) (241664,20.35667889) (231424,20.0605079) (221184,19.97316778) (210944,19.94851862) (200704,19.98406028) (190464,19.73453983) (180224,19.63848314) (172032,18.97009392) (161792,18.6675509) (151552,18.00462847) (141312,17.06522338) (131072,16.08817064) (120832,15.10946422) (110592,13.69157522) (100352,12.23063851) (90112,10.76285441) (81920,9.139786379) (71680,7.687661454) (61440,6.086726109) (51200,4.820865886) (40960,3.822836647) (30720,3.005838657) (20480,2.575625112) (10240,2.505029161)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,2.127513228) (20480,2.156746032) (30720,2.463174603) (40960,3.044444444) (51200,3.728888889) (61440,4.382222222) (71680,5.524444444) (81920,6.422222222) (90112,7.555555556) (100352,8.662222222) (110592,10.03555556) (120832,11.19555556) (131072,12.12) (141312,13.29333333) (151552,14.24444444) (161792,14.96888889) (172032,15.57333333) (180224,16.36888889) (190464,16.78666667) (200704,17.2) (210944,17.56) (221184,18.02222222) (231424,18.61333333) (241664,19.06666667) (251904,19.21333333) (260096,19.57333333) (270336,19.60444444) (280576,19.15555556) (290816,19.16444444) (301056,19.59111111) (311296,19.55111111) (321536,19.76) (331776,20.43111111) (342016,20.27555556) (350208,20.11555556) (360448,20.37333333) (370688,20.58666667) (380928,20.77777778) (391168,20.90666667) (401408,21.14666667) (411648,20.95111111) (421888,20.66222222) (430080,20.29777778) (440320,20.44888889) (450560,20.53777778) (460800,20.89333333) (471040,21.09333333) (481280,21.34222222) (491520,21.37777778) (501760,21.25925926)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_SA_5000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.99) (501760,0.99)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.00343779) (10240,0.9521177658) (20480,0.9489102643) (30720,0.9591282115) (40960,0.9469857634) (51200,0.9635726559) (61440,0.9757151039) (71680,0.987857552) (81920,0.987857552) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.987857552) (301056,0.987857552) (311296,0.987857552) (321536,0.987857552) (331776,0.987857552) (342016,0.987857552) (350208,0.987857552) (360448,0.987857552) (370688,0.987857552) (380928,0.987857552) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1.003253559) (370688,1.003253559) (360448,1.003253559) (350208,1.003253559) (342016,1.003253559) (331776,1.003253559) (321536,1.003253559) (311296,1.003253559) (301056,1.003253559) (290816,1.003253559) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1) (151552,1) (141312,1) (131072,1) (120832,1) (110592,1) (100352,1) (90112,1) (81920,1.003253559) (71680,1.003253559) (61440,1.006507118) (51200,1.009760677) (40960,1.008569792) (30720,1.005316233) (20480,1.006645291) (10240,1.00343779)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9777777778) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9866666667) (61440,0.9911111111) (71680,0.9955555556) (81920,0.9955555556) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,0.9955555556) (301056,0.9955555556) (311296,0.9955555556) (321536,0.9955555556) (331776,0.9955555556) (342016,0.9955555556) (350208,0.9955555556) (360448,0.9955555556) (370688,0.9955555556) (380928,0.9955555556) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,1) (20480,0.98482194) (30720,0.987857552) (40960,0.987857552) (51200,0.9757151039) (61440,0.9635726559) (71680,0.9757151039) (81920,0.9635726559) (90112,0.9635726559) (100352,0.9757151039) (110592,0.987857552) (120832,0.9757151039) (131072,0.987857552) (141312,0.987857552) (151552,0.987857552) (161792,0.987857552) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1) (370688,1) (360448,1) (350208,1) (342016,1) (331776,1) (321536,1) (311296,1) (301056,1) (290816,1) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1.003253559) (151552,1.003253559) (141312,1.003253559) (131072,1.003253559) (120832,1.006507118) (110592,1.003253559) (100352,1.006507118) (90112,1.009760677) (81920,1.009760677) (71680,1.006507118) (61440,1.009760677) (51200,1.006507118) (40960,1.003253559) (30720,1.003253559) (20480,1.004066949) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,1) (20480,0.9944444444) (30720,0.9955555556) (40960,0.9955555556) (51200,0.9911111111) (61440,0.9866666667) (71680,0.9911111111) (81920,0.9866666667) (90112,0.9866666667) (100352,0.9911111111) (110592,0.9955555556) (120832,0.9911111111) (131072,0.9955555556) (141312,0.9955555556) (151552,0.9955555556) (161792,0.9955555556) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,0.987857552) (161792,0.987857552) (172032,0.987857552) (180224,0.987857552) (190464,0.987857552) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,1) (450560,1) (440320,1) (430080,1) (421888,1) (411648,1) (401408,1) (391168,1) (380928,1) (370688,1) (360448,1) (350208,1) (342016,1) (331776,1) (321536,1) (311296,1) (301056,1) (290816,1) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1.003253559) (180224,1.003253559) (172032,1.003253559) (161792,1.003253559) (151552,1.003253559) (141312,1) (131072,1) (120832,1) (110592,1) (100352,1) (90112,1) (81920,1) (71680,1) (61440,1) (51200,1) (40960,1) (30720,1) (20480,1) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,1) (20480,1) (30720,1) (40960,1) (51200,1) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,0.9955555556) (161792,0.9955555556) (172032,0.9955555556) (180224,0.9955555556) (190464,0.9955555556) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,1) (430080,1) (440320,1) (450560,1) (460800,1) (471040,1) (481280,1) (491520,1) (501760,1)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,1.005422599) (10240,0.9797625866) (20480,0.98482194) (30720,0.987857552) (40960,0.987857552) (51200,0.987857552) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,0.9834131075) (430080,0.9834131075) (440320,0.9834131075) (450560,0.9834131075) (460800,0.9834131075) (471040,1) (481280,1) (491520,1) (501760,1) (501760,1) (501760,1) (491520,1) (481280,1) (471040,1) (460800,0.9988091147) (450560,0.9988091147) (440320,0.9988091147) (430080,0.9988091147) (421888,0.9988091147) (411648,1) (401408,1) (391168,1) (380928,1) (370688,1) (360448,1) (350208,1) (342016,1) (331776,1) (321536,1) (311296,1) (301056,1) (290816,1) (280576,1) (270336,1) (260096,1) (251904,1) (241664,1) (231424,1) (221184,1) (210944,1) (200704,1) (190464,1) (180224,1) (172032,1) (161792,1) (151552,1) (141312,1) (131072,1) (120832,1) (110592,1) (100352,1) (90112,1) (81920,1) (71680,1) (61440,1) (51200,1.003253559) (40960,1.003253559) (30720,1.003253559) (20480,1.004066949) (10240,1.005422599)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9925925926) (20480,0.9944444444) (30720,0.9955555556) (40960,0.9955555556) (51200,0.9955555556) (61440,1) (71680,1) (81920,1) (90112,1) (100352,1) (110592,1) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,1) (180224,1) (190464,1) (200704,1) (210944,1) (221184,1) (231424,1) (241664,1) (251904,1) (260096,1) (270336,1) (280576,1) (290816,1) (301056,1) (311296,1) (321536,1) (331776,1) (342016,1) (350208,1) (360448,1) (370688,1) (380928,1) (391168,1) (401408,1) (411648,1) (421888,0.9911111111) (430080,0.9911111111) (440320,0.9911111111) (450560,0.9911111111) (460800,0.9911111111) (471040,1) (481280,1) (491520,1) (501760,1)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_finalavg_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,16.95369559) (10,15.4071933) (100,15.4071933) (1000,15.4071933) (1226,15.4071933) (5000,15.4071933) (10000,15.4071933) (20000,15.4071933) (20000,16.95369559) (20000,16.95369559) (10000,16.95369559) (5000,16.95369559) (1226,16.95369559) (1000,16.95369559) (100,16.95369559) (10,16.95369559)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,16.18044444) (100,16.18044444) (1000,16.18044444) (1226,16.18044444) (5000,16.18044444) (10000,16.18044444) (20000,16.18044444)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,19.45825335) (10,18.04155617) (100,13.92369788) (1000,15.46340542) (5000,14.80488976) (10000,16.23600085) (20000,16.29770353) (20000,17.39150282) (20000,17.39150282) (10000,16.76914201) (5000,16.59111024) (1000,16.35049934) (100,18.29287355) (10,19.45825335)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,18.74990476) (100,16.10828571) (1000,15.90695238) (5000,15.698) (10000,16.50257143) (20000,16.84460317)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(1000,16.76671287) (1000,11.37620776) (5000,15.12848017) (10000,16.21622439) (20000,15.98703186) (20000,17.42001576) (20000,17.42001576) (10000,17.28714069) (5000,16.84332936) (1000,16.76671287)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(1000,14.07146032) (5000,15.98590476) (10000,16.75168254) (20000,16.70352381)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(1226,16.0238589) (1226,14.23283951) (5000,14.50561002) (10000,14.46092576) (20000,15.60984946) (20000,18.04164261) (20000,18.04164261) (10000,16.87856631) (5000,17.09280268) (1226,16.0238589)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(1226,15.12834921) (5000,15.79920635) (10000,15.66974603) (20000,16.82574603)};
\end{axis}
\end{tikzpicture}


==> figures/results/GWltl/GWltl_finalavg_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10,0.99) (20000,0.99)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,0.9984284896) (10,0.9953492882) (100,0.9953492882) (1000,0.9953492882) (1226,0.9953492882) (5000,0.9953492882) (10000,0.9953492882) (20000,0.9953492882) (20000,0.9984284896) (20000,0.9984284896) (10000,0.9984284896) (5000,0.9984284896) (1226,0.9984284896) (1000,0.9984284896) (100,0.9984284896) (10,0.9984284896)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,0.9968888889) (100,0.9968888889) (1000,0.9968888889) (1226,0.9968888889) (5000,0.9968888889) (10000,0.9968888889) (20000,0.9968888889)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,0.8298895898) (10,0.1688405689) (100,0.9848336197) (1000,0.9950239323) (5000,0.9962381771) (10000,0.9957410775) (20000,0.9974524219) (20000,0.9989920226) (20000,0.9989920226) (10000,0.9998144781) (5000,0.9993173785) (1000,0.9996427344) (100,0.9956108247) (10,0.8298895898)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,0.4993650794) (100,0.9902222222) (1000,0.9973333333) (5000,0.9977777778) (10000,0.9977777778) (20000,0.9982222222)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(1000,1.000325356) (1000,0.9987857552) (5000,0.9987857552) (10000,1) (20000,0.9983413108) (20000,0.9998809115) (20000,0.9998809115) (10000,1) (5000,1.000325356) (1000,1.000325356)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(1000,0.9995555556) (5000,0.9995555556) (10000,1) (20000,0.9991111111)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(1226,1.000325356) (1226,0.9987857552) (5000,0.9973333333) (10000,0.9966826215) (20000,0.9987857552) (20000,1.000325356) (20000,1.000325356) (10000,0.9997618229) (5000,1) (1226,1.000325356)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(1226,0.9995555556) (5000,0.9986666667) (10000,0.9982222222) (20000,0.9995555556)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_10000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,19.2777813) (10240,16.57830335) (20480,16.38372752) (30720,16.38440327) (40960,16.83115746) (51200,16.29769188) (61440,16.73617373) (71680,16.94839851) (81920,17.12649166) (90112,16.86336241) (100352,17.00304416) (110592,17.12148898) (120832,17.25006011) (131072,17.69000031) (141312,17.59830003) (151552,17.93838292) (161792,17.72891524) (172032,17.71915639) (180224,17.00775514) (190464,17.30298159) (200704,17.17684742) (210944,18.12825472) (221184,18.14744904) (231424,18.79339744) (241664,18.88479142) (251904,18.85139283) (260096,18.10097389) (270336,18.73831483) (280576,19.03387871) (290816,19.3964194) (301056,20.04307058) (311296,20.29452432) (321536,20.19502127) (331776,20.54786531) (342016,20.46183967) (350208,20.4037304) (360448,20.90539465) (370688,20.89048925) (380928,20.22442973) (391168,20.05032199) (401408,20.17336385) (411648,20.059001) (421888,20.13018063) (430080,20.13217505) (440320,20.50757214) (450560,20.42491827) (460800,20.70727315) (471040,20.68640407) (481280,21.07598195) (491520,21.04239773) (501760,21.21586363) (501760,22.68043266) (501760,22.68043266) (491520,22.55760227) (481280,22.38179583) (471040,22.56692926) (460800,22.30606018) (450560,22.04619284) (440320,21.99909453) (430080,21.87671384) (421888,21.70093048) (411648,22.26988788) (401408,22.49330282) (391168,22.42967801) (380928,22.66445916) (370688,22.72728852) (360448,22.36571646) (350208,22.20071404) (342016,22.14260477) (331776,22.15435691) (321536,21.82275651) (311296,21.79436457) (301056,21.80581831) (290816,21.70580282) (280576,21.33056573) (270336,21.60835184) (260096,21.20569278) (251904,21.13971828) (241664,21.21298636) (231424,21.171047) (221184,20.77699541) (210944,20.44063417) (200704,20.28981925) (190464,19.79035174) (180224,19.55224486) (172032,19.46306583) (161792,19.55108476) (151552,19.22606153) (141312,19.23725553) (131072,19.43888857) (120832,19.21216211) (110592,19.28739991) (100352,19.06806695) (90112,19.21663759) (81920,19.4690639) (71680,19.41604593) (61440,19.28160405) (51200,19.51564146) (40960,19.62217588) (30720,19.04924752) (20480,19.10833598) (10240,19.2777813)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.92804233) (20480,17.74603175) (30720,17.7168254) (40960,18.22666667) (51200,17.90666667) (61440,18.00888889) (71680,18.18222222) (81920,18.29777778) (90112,18.04) (100352,18.03555556) (110592,18.20444444) (120832,18.23111111) (131072,18.56444444) (141312,18.41777778) (151552,18.58222222) (161792,18.64) (172032,18.59111111) (180224,18.28) (190464,18.54666667) (200704,18.73333333) (210944,19.28444444) (221184,19.46222222) (231424,19.98222222) (241664,20.04888889) (251904,19.99555556) (260096,19.65333333) (270336,20.17333333) (280576,20.18222222) (290816,20.55111111) (301056,20.92444444) (311296,21.04444444) (321536,21.00888889) (331776,21.35111111) (342016,21.30222222) (350208,21.30222222) (360448,21.63555556) (370688,21.80888889) (380928,21.44444444) (391168,21.24) (401408,21.33333333) (411648,21.16444444) (421888,20.91555556) (430080,21.00444444) (440320,21.25333333) (450560,21.23555556) (460800,21.50666667) (471040,21.62666667) (481280,21.72888889) (491520,21.8) (501760,21.94814815)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,18.38857671) (10240,16.99766668) (20480,17.03801358) (30720,16.51685345) (40960,16.70432091) (51200,16.77393867) (61440,16.63724977) (71680,16.45038193) (81920,17.23566853) (90112,16.74815321) (100352,16.79585741) (110592,17.03467963) (120832,17.23352017) (131072,17.04355913) (141312,17.53176265) (151552,17.48226128) (161792,17.75810632) (172032,17.50526776) (180224,17.64016772) (190464,17.63650672) (200704,18.02349663) (210944,17.62164744) (221184,18.08474349) (231424,18.37959109) (241664,18.59903779) (251904,18.39996048) (260096,18.84268335) (270336,18.596878) (280576,18.1459467) (290816,18.02462029) (301056,18.34522076) (311296,17.89457776) (321536,17.54060939) (331776,17.95380864) (342016,17.29232586) (350208,17.28121814) (360448,17.6957818) (370688,18.45130088) (380928,18.11223598) (391168,18.42363679) (401408,18.32291057) (411648,18.31098249) (421888,18.09289669) (430080,18.40435302) (440320,19.02278759) (450560,19.329398) (460800,19.50480561) (471040,19.5952972) (481280,19.82423469) (491520,19.80852843) (501760,19.71711353) (501760,21.36436795) (501760,21.36436795) (491520,21.69147157) (481280,22.08687642) (471040,22.07581392) (460800,22.22852773) (450560,21.95949089) (440320,21.64387908) (430080,20.6178692) (421888,20.82265887) (411648,20.85346196) (401408,21.17042276) (391168,21.60302988) (380928,21.96776402) (370688,21.97536578) (360448,22.00199598) (350208,21.66100408) (342016,21.36545191) (331776,21.72619136) (321536,21.89939061) (311296,21.98097779) (301056,21.94811257) (290816,22.00204638) (280576,21.86294219) (270336,21.483122) (260096,21.45064999) (251904,21.32448396) (241664,21.09873999) (231424,20.73152002) (221184,20.99970095) (210944,20.70724145) (200704,20.89205892) (190464,20.81682662) (180224,20.89316562) (172032,20.80584335) (161792,20.52633812) (151552,20.32218317) (141312,20.20157069) (131072,19.81866309) (120832,19.58425761) (110592,19.48087593) (100352,18.96414259) (90112,18.77184679) (81920,19.20877591) (71680,18.98072918) (61440,19.44275023) (51200,19.63495022) (40960,19.51790131) (30720,19.1771148) (20480,19.06833563) (10240,18.38857671)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.69312169) (20480,18.0531746) (30720,17.84698413) (40960,18.11111111) (51200,18.20444444) (61440,18.04) (71680,17.71555556) (81920,18.22222222) (90112,17.76) (100352,17.88) (110592,18.25777778) (120832,18.40888889) (131072,18.43111111) (141312,18.86666667) (151552,18.90222222) (161792,19.14222222) (172032,19.15555556) (180224,19.26666667) (190464,19.22666667) (200704,19.45777778) (210944,19.16444444) (221184,19.54222222) (231424,19.55555556) (241664,19.84888889) (251904,19.86222222) (260096,20.14666667) (270336,20.04) (280576,20.00444444) (290816,20.01333333) (301056,20.14666667) (311296,19.93777778) (321536,19.72) (331776,19.84) (342016,19.32888889) (350208,19.47111111) (360448,19.84888889) (370688,20.21333333) (380928,20.04) (391168,20.01333333) (401408,19.74666667) (411648,19.58222222) (421888,19.45777778) (430080,19.51111111) (440320,20.33333333) (450560,20.64444444) (460800,20.86666667) (471040,20.83555556) (481280,20.95555556) (491520,20.75) (501760,20.54074074)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,19.49098824) (10240,16.48573133) (20480,17.03490686) (30720,17.12159237) (40960,17.35946219) (51200,17.67132714) (61440,17.57348742) (71680,17.10341353) (81920,17.20886693) (90112,17.18375112) (100352,17.24113938) (110592,17.71669494) (120832,18.32563581) (131072,18.34814604) (141312,18.41952753) (151552,18.41587891) (161792,18.23917404) (172032,17.87526992) (180224,17.73212816) (190464,17.36824425) (200704,17.66137747) (210944,18.06604302) (221184,18.24314148) (231424,18.78229984) (241664,19.06530635) (251904,18.72035669) (260096,18.54908852) (270336,18.7647358) (280576,18.64309459) (290816,18.8829893) (301056,19.29155612) (311296,19.10251537) (321536,18.6718687) (331776,18.76793024) (342016,18.79339649) (350208,18.79819154) (360448,19.53088059) (370688,20.15314249) (380928,19.9846281) (391168,19.80992465) (401408,19.85441784) (411648,19.58943087) (421888,18.65864408) (430080,17.94247907) (440320,17.76066278) (450560,17.19199795) (460800,16.87158032) (471040,17.80477915) (481280,18.42862356) (491520,18.66351242) (501760,19.35582839) (501760,23.54787531) (501760,23.54787531) (491520,23.54759869) (481280,22.886932) (471040,22.91522085) (460800,22.66619745) (450560,22.39022428) (440320,21.99044833) (430080,22.10196537) (421888,22.00802259) (411648,22.16168024) (401408,22.24335994) (391168,22.49229757) (380928,22.61981635) (370688,22.87796862) (360448,22.62023053) (350208,22.84625291) (342016,22.61104795) (331776,22.83206976) (321536,22.32368685) (311296,22.1241513) (301056,21.82844388) (290816,21.88145514) (280576,21.73023874) (270336,21.76859753) (260096,21.45091148) (251904,21.5285322) (241664,21.07691587) (231424,20.53325572) (221184,20.13019185) (210944,20.24506809) (200704,19.82306698) (190464,20.02731131) (180224,20.07231629) (172032,20.0269523) (161792,20.27638152) (151552,20.31300997) (141312,20.06047247) (131072,20.14963174) (120832,20.24325308) (110592,19.96330506) (100352,19.48774951) (90112,19.37624888) (81920,19.52891085) (71680,19.43880869) (61440,19.6087348) (51200,19.41311731) (40960,20.0094267) (30720,19.77999494) (20480,19.69207726) (10240,19.49098824)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.98835979) (20480,18.36349206) (30720,18.45079365) (40960,18.68444444) (51200,18.54222222) (61440,18.59111111) (71680,18.27111111) (81920,18.36888889) (90112,18.28) (100352,18.36444444) (110592,18.84) (120832,19.28444444) (131072,19.24888889) (141312,19.24) (151552,19.36444444) (161792,19.25777778) (172032,18.95111111) (180224,18.90222222) (190464,18.69777778) (200704,18.74222222) (210944,19.15555556) (221184,19.18666667) (231424,19.65777778) (241664,20.07111111) (251904,20.12444444) (260096,20) (270336,20.26666667) (280576,20.18666667) (290816,20.38222222) (301056,20.56) (311296,20.61333333) (321536,20.49777778) (331776,20.8) (342016,20.70222222) (350208,20.82222222) (360448,21.07555556) (370688,21.51555556) (380928,21.30222222) (391168,21.15111111) (401408,21.04888889) (411648,20.87555556) (421888,20.33333333) (430080,20.02222222) (440320,19.87555556) (450560,19.79111111) (460800,19.76888889) (471040,20.36) (481280,20.65777778) (491520,21.10555556) (501760,21.45185185)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,19.31504743) (10240,15.12939702) (20480,15.4303811) (30720,15.63142187) (40960,16.118755) (51200,16.51865253) (61440,16.35631953) (71680,16.36892751) (81920,16.33135989) (90112,15.6802391) (100352,15.86678755) (110592,16.69164262) (120832,17.01703479) (131072,17.01788524) (141312,17.3356479) (151552,16.96044508) (161792,16.83827147) (172032,16.58427171) (180224,17.05763457) (190464,16.95762208) (200704,17.34008043) (210944,17.53395702) (221184,17.7380409) (231424,17.67999719) (241664,18.34010473) (251904,18.57715102) (260096,18.35883476) (270336,17.92557215) (280576,17.6162622) (290816,17.20523385) (301056,17.16733297) (311296,17.76249425) (321536,18.3488723) (331776,19.18270258) (342016,19.32147278) (350208,19.49729696) (360448,19.43342216) (370688,19.36505205) (380928,18.68831607) (391168,18.51412419) (401408,18.53263597) (411648,18.63345405) (421888,18.88861321) (430080,19.16337201) (440320,19.25144633) (450560,19.22153257) (460800,19.39171622) (471040,19.34516342) (481280,19.59712363) (491520,19.97246029) (501760,20.14313542) (501760,21.30871643) (501760,21.30871643) (491520,21.38309527) (481280,21.21176526) (471040,20.91261436) (460800,20.87495045) (450560,21.00068966) (440320,20.66855367) (430080,20.5877391) (421888,20.3824979) (411648,20.13099039) (401408,20.15180847) (391168,20.4547647) (380928,20.76057282) (370688,21.10605907) (360448,21.43768895) (350208,21.24936971) (342016,21.46074944) (331776,21.51063075) (321536,21.27779437) (311296,21.51750575) (301056,21.44600037) (290816,20.8303217) (280576,20.66818224) (270336,21.12331673) (260096,20.98338747) (251904,20.99618232) (241664,20.79767305) (231424,20.72000281) (221184,20.21751466) (210944,19.83493187) (200704,19.6821418) (190464,20.0201557) (180224,19.99125432) (172032,19.80683941) (161792,19.88172853) (151552,19.52844381) (141312,19.2243521) (131072,18.74211476) (120832,18.78740966) (110592,18.5705796) (100352,18.64876801) (90112,18.70198312) (81920,19.01086233) (71680,19.01773916) (61440,18.96812491) (51200,19.49912525) (40960,19.37457833) (30720,19.1063559) (20480,19.10295224) (10240,19.31504743)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.22222222) (20480,17.26666667) (30720,17.36888889) (40960,17.74666667) (51200,18.00888889) (61440,17.66222222) (71680,17.69333333) (81920,17.67111111) (90112,17.19111111) (100352,17.25777778) (110592,17.63111111) (120832,17.90222222) (131072,17.88) (141312,18.28) (151552,18.24444444) (161792,18.36) (172032,18.19555556) (180224,18.52444444) (190464,18.48888889) (200704,18.51111111) (210944,18.68444444) (221184,18.97777778) (231424,19.2) (241664,19.56888889) (251904,19.78666667) (260096,19.67111111) (270336,19.52444444) (280576,19.14222222) (290816,19.01777778) (301056,19.30666667) (311296,19.64) (321536,19.81333333) (331776,20.34666667) (342016,20.39111111) (350208,20.37333333) (360448,20.43555556) (370688,20.23555556) (380928,19.72444444) (391168,19.48444444) (401408,19.34222222) (411648,19.38222222) (421888,19.63555556) (430080,19.87555556) (440320,19.96) (450560,20.11111111) (460800,20.13333333) (471040,20.12888889) (481280,20.40444444) (491520,20.67777778) (501760,20.72592593)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_10000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.95) (501760,0.95)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.005422599) (10240,0.9797625866) (20480,0.98482194) (30720,0.9745242186) (40960,0.9623817706) (51200,0.9502393226) (61440,0.9502393226) (71680,0.9235726559) (81920,0.9247635412) (90112,0.9247635412) (100352,0.9490484373) (110592,0.9369059892) (120832,0.9369059892) (131072,0.9369059892) (141312,0.9369059892) (151552,0.9247635412) (161792,0.9102393226) (172032,0.9369059892) (180224,0.9158746523) (190464,0.9158746523) (200704,0.9013504337) (210944,0.9037322043) (221184,0.8794473082) (231424,0.8992877598) (241664,0.8847635412) (251904,0.8992877598) (260096,0.8969059892) (270336,0.907857552) (280576,0.8957151039) (290816,0.8823817706) (301056,0.8823817706) (311296,0.8969059892) (321536,0.9102393226) (331776,0.8931258786) (342016,0.9209834306) (350208,0.9331258786) (360448,0.9331258786) (370688,0.9165389861) (380928,0.942541319) (391168,0.954683767) (401408,0.9380968745) (411648,0.9336524301) (421888,0.9502393226) (430080,0.9502393226) (440320,0.9380968745) (450560,0.942541319) (460800,0.9209834306) (471040,0.9088409826) (481280,0.925427875) (491520,0.9219629038) (501760,0.9161879518) (501760,1.009737974) (501760,1.009737974) (491520,1.01137043) (481280,1.012349903) (471040,1.011159017) (460800,1.007905458) (450560,1.004125348) (440320,0.9996809032) (430080,0.9964273441) (421888,0.9964273441) (411648,0.9952364588) (401408,0.9996809032) (391168,1.000871789) (380928,1.004125348) (370688,1.003461014) (360448,1.004651899) (350208,1.004651899) (342016,1.007905458) (331776,0.9913185658) (321536,0.9830940108) (311296,0.9697606774) (301056,0.9665071183) (290816,0.9665071183) (280576,0.9798404516) (270336,0.9765868925) (260096,0.9964273441) (251904,1.002934462) (241664,0.9996809032) (231424,1.002934462) (221184,1.013886025) (210944,1.007378907) (200704,1.000871789) (190464,1.004125348) (180224,1.004125348) (172032,1.009760677) (161792,1.009760677) (151552,1.013014237) (141312,1.009760677) (131072,1.009760677) (120832,1.009760677) (110592,1.009760677) (100352,1.006507118) (90112,1.013014237) (81920,1.013014237) (71680,0.9964273441) (61440,0.9964273441) (51200,0.9964273441) (40960,0.993173785) (30720,0.9899202258) (20480,1.004066949) (10240,1.005422599)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9925925926) (20480,0.9944444444) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9733333333) (61440,0.9733333333) (71680,0.96) (81920,0.9688888889) (90112,0.9688888889) (100352,0.9777777778) (110592,0.9733333333) (120832,0.9733333333) (131072,0.9733333333) (141312,0.9733333333) (151552,0.9688888889) (161792,0.96) (172032,0.9733333333) (180224,0.96) (190464,0.96) (200704,0.9511111111) (210944,0.9555555556) (221184,0.9466666667) (231424,0.9511111111) (241664,0.9422222222) (251904,0.9511111111) (260096,0.9466666667) (270336,0.9422222222) (280576,0.9377777778) (290816,0.9244444444) (301056,0.9244444444) (311296,0.9333333333) (321536,0.9466666667) (331776,0.9422222222) (342016,0.9644444444) (350208,0.9688888889) (360448,0.9688888889) (370688,0.96) (380928,0.9733333333) (391168,0.9777777778) (401408,0.9688888889) (411648,0.9644444444) (421888,0.9733333333) (430080,0.9733333333) (440320,0.9688888889) (450560,0.9733333333) (460800,0.9644444444) (471040,0.96) (481280,0.9688888889) (491520,0.9666666667) (501760,0.962962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.9890103034) (10240,0.9358574215) (20480,0.9311594505) (30720,0.9182608937) (40960,0.9312706595) (51200,0.9446039928) (61440,0.9324615448) (71680,0.9369059892) (81920,0.9369059892) (90112,0.9369059892) (100352,0.9369059892) (110592,0.9490484373) (120832,0.9490484373) (131072,0.9635726559) (141312,0.9635726559) (151552,0.9635726559) (161792,0.9502393226) (172032,0.9623817706) (180224,0.9623817706) (190464,0.9502393226) (200704,0.9502393226) (210944,0.9514302079) (221184,0.9392877598) (231424,0.9514302079) (241664,0.9369059892) (251904,0.9324615448) (260096,0.9203190968) (270336,0.9191282115) (280576,0.8815099821) (290816,0.8915897562) (301056,0.8915897562) (311296,0.9158746523) (321536,0.9292079856) (331776,0.9413504337) (342016,0.9457948781) (350208,0.9369059892) (360448,0.9203190968) (370688,0.8821743159) (380928,0.8955076492) (391168,0.8809834306) (401408,0.8943167639) (411648,0.9109036564) (421888,0.9324615448) (430080,0.9324615448) (440320,0.9591282115) (450560,0.9579373262) (460800,0.9579373262) (471040,0.9623817706) (481280,0.9446039928) (491520,0.930754991) (501760,0.9298955436) (501760,0.9812155675) (501760,0.9812155675) (491520,0.969245009) (481280,0.9753960072) (471040,0.993173785) (460800,0.9887293405) (450560,0.9887293405) (440320,1.005316233) (430080,1.005316233) (421888,1.005316233) (411648,1.009096344) (401408,1.007905458) (391168,0.994572125) (380928,0.9978256841) (370688,0.9844923508) (360448,0.9819031255) (350208,0.9830940108) (342016,0.9919828997) (331776,0.9875384552) (321536,0.9907920144) (311296,0.977458681) (301056,0.9839657993) (290816,0.9839657993) (280576,0.9851566846) (270336,0.9919828997) (260096,1.008569792) (251904,1.005316233) (241664,1.009760677) (231424,1.013014237) (221184,1.016267796) (210944,1.013014237) (200704,0.9964273441) (190464,0.9964273441) (180224,0.993173785) (172032,0.993173785) (161792,0.9964273441) (151552,1.009760677) (141312,1.009760677) (131072,1.009760677) (120832,1.006507118) (110592,1.006507118) (100352,1.009760677) (90112,1.009760677) (81920,1.009760677) (71680,1.009760677) (61440,1.005316233) (51200,1.002062674) (40960,0.9887293405) (30720,0.9922152967) (20480,0.9902691209) (10240,0.9890103034)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9624338624) (20480,0.9607142857) (30720,0.9552380952) (40960,0.96) (51200,0.9733333333) (61440,0.9688888889) (71680,0.9733333333) (81920,0.9733333333) (90112,0.9733333333) (100352,0.9733333333) (110592,0.9777777778) (120832,0.9777777778) (131072,0.9866666667) (141312,0.9866666667) (151552,0.9866666667) (161792,0.9733333333) (172032,0.9777777778) (180224,0.9777777778) (190464,0.9733333333) (200704,0.9733333333) (210944,0.9822222222) (221184,0.9777777778) (231424,0.9822222222) (241664,0.9733333333) (251904,0.9688888889) (260096,0.9644444444) (270336,0.9555555556) (280576,0.9333333333) (290816,0.9377777778) (301056,0.9377777778) (311296,0.9466666667) (321536,0.96) (331776,0.9644444444) (342016,0.9688888889) (350208,0.96) (360448,0.9511111111) (370688,0.9333333333) (380928,0.9466666667) (391168,0.9377777778) (401408,0.9511111111) (411648,0.96) (421888,0.9688888889) (430080,0.9688888889) (440320,0.9822222222) (450560,0.9733333333) (460800,0.9733333333) (471040,0.9777777778) (481280,0.96) (491520,0.95) (501760,0.9555555556)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1.00343779) (10240,0.9521177658) (20480,0.930754991) (30720,0.9191282115) (40960,0.9191282115) (51200,0.9046039928) (61440,0.9090484373) (71680,0.9235726559) (81920,0.9235726559) (90112,0.9235726559) (100352,0.9336524301) (110592,0.9336524301) (120832,0.9457948781) (131072,0.9591282115) (141312,0.9324615448) (151552,0.9490484373) (161792,0.9611908853) (172032,0.9446039928) (180224,0.9567464409) (190464,0.9834131075) (200704,0.966826215) (210944,0.9502393226) (221184,0.966826215) (231424,0.966826215) (241664,0.942541319) (251904,0.942541319) (260096,0.9469857634) (270336,0.9469857634) (280576,0.9348433154) (290816,0.9227008674) (301056,0.9271453118) (311296,0.9271453118) (321536,0.9105584193) (331776,0.9105584193) (342016,0.9303988709) (350208,0.9303988709) (360448,0.942541319) (370688,0.9324615448) (380928,0.9280171003) (391168,0.9191282115) (401408,0.9191282115) (411648,0.902541319) (421888,0.9126210932) (430080,0.9170655376) (440320,0.9303988709) (450560,0.9303988709) (460800,0.9469857634) (471040,0.9635726559) (481280,0.9635726559) (491520,0.9696438799) (501760,0.9797625866) (501760,1.005422599) (501760,1.005422599) (491520,1.008133898) (481280,1.009760677) (471040,1.009760677) (460800,1.008569792) (450560,1.007378907) (440320,1.007378907) (430080,0.9940455735) (421888,0.9896011291) (411648,0.9907920144) (401408,0.9919828997) (391168,0.9919828997) (380928,1.000871789) (370688,1.005316233) (360448,1.004125348) (350208,1.007378907) (342016,1.007378907) (331776,1.01833047) (321536,1.01833047) (311296,1.019521355) (301056,1.019521355) (290816,1.01507691) (280576,1.011823351) (270336,1.008569792) (260096,1.008569792) (251904,1.004125348) (241664,1.004125348) (231424,0.9976182294) (221184,0.9976182294) (210944,0.9964273441) (200704,0.9976182294) (190464,0.9988091147) (180224,0.9988091147) (172032,1.002062674) (161792,1.003253559) (151552,1.006507118) (141312,1.005316233) (131072,1.005316233) (120832,0.9919828997) (110592,0.9952364588) (100352,0.9952364588) (90112,0.9964273441) (81920,0.9964273441) (71680,0.9964273441) (61440,0.993173785) (51200,0.9887293405) (40960,0.9919828997) (30720,0.9919828997) (20480,1.002578342) (10240,1.00343779)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9666666667) (30720,0.9555555556) (40960,0.9555555556) (51200,0.9466666667) (61440,0.9511111111) (71680,0.96) (81920,0.96) (90112,0.96) (100352,0.9644444444) (110592,0.9644444444) (120832,0.9688888889) (131072,0.9822222222) (141312,0.9688888889) (151552,0.9777777778) (161792,0.9822222222) (172032,0.9733333333) (180224,0.9777777778) (190464,0.9911111111) (200704,0.9822222222) (210944,0.9733333333) (221184,0.9822222222) (231424,0.9822222222) (241664,0.9733333333) (251904,0.9733333333) (260096,0.9777777778) (270336,0.9777777778) (280576,0.9733333333) (290816,0.9688888889) (301056,0.9733333333) (311296,0.9733333333) (321536,0.9644444444) (331776,0.9644444444) (342016,0.9688888889) (350208,0.9688888889) (360448,0.9733333333) (370688,0.9688888889) (380928,0.9644444444) (391168,0.9555555556) (401408,0.9555555556) (411648,0.9466666667) (421888,0.9511111111) (430080,0.9555555556) (440320,0.9688888889) (450560,0.9688888889) (460800,0.9777777778) (471040,0.9866666667) (481280,0.9866666667) (491520,0.9888888889) (501760,0.9925925926)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,1.010845197) (10240,0.9595251732) (20480,0.9696438799) (30720,0.9635726559) (40960,0.9635726559) (51200,0.9757151039) (61440,0.987857552) (71680,0.9635726559) (81920,0.9490484373) (90112,0.9109036564) (100352,0.8943167639) (110592,0.8700318679) (120832,0.8676500973) (131072,0.8821743159) (141312,0.9081766487) (151552,0.9247635412) (161792,0.9369059892) (172032,0.9392877598) (180224,0.9392877598) (190464,0.9514302079) (200704,0.9392877598) (210944,0.9271453118) (221184,0.9514302079) (231424,0.9514302079) (241664,0.9380968745) (251904,0.9380968745) (260096,0.9502393226) (270336,0.9259544265) (280576,0.9259544265) (290816,0.9271453118) (301056,0.9392877598) (311296,0.9514302079) (321536,0.9635726559) (331776,0.9392877598) (342016,0.9348433154) (350208,0.9227008674) (360448,0.9105584193) (370688,0.9061139749) (380928,0.942541319) (391168,0.9469857634) (401408,0.9591282115) (411648,0.9591282115) (421888,0.9757151039) (430080,0.9591282115) (440320,0.9446039928) (450560,0.9324615448) (460800,0.9280171003) (471040,0.9280171003) (481280,0.9203190968) (491520,0.9337322043) (501760,0.9318803524) (501760,1.008860388) (501760,1.008860388) (491520,1.01071224) (481280,1.008569792) (471040,1.000871789) (460800,1.000871789) (450560,1.005316233) (440320,1.002062674) (430080,1.005316233) (421888,1.006507118) (411648,1.005316233) (401408,1.005316233) (391168,1.008569792) (380928,1.004125348) (370688,1.013886025) (360448,1.01833047) (350208,1.01507691) (342016,1.011823351) (331776,1.016267796) (321536,1.009760677) (311296,1.013014237) (301056,1.016267796) (290816,1.019521355) (280576,1.002934462) (270336,1.002934462) (260096,0.9964273441) (251904,0.9996809032) (241664,0.9996809032) (231424,1.013014237) (221184,1.013014237) (210944,1.019521355) (200704,1.016267796) (190464,1.013014237) (180224,1.016267796) (172032,1.016267796) (161792,1.009760677) (151552,1.013014237) (141312,1.011823351) (131072,1.011159017) (120832,1.007905458) (110592,1.014412577) (100352,1.007905458) (90112,1.009096344) (81920,1.006507118) (71680,1.009760677) (61440,1.003253559) (51200,1.006507118) (40960,1.009760677) (30720,1.009760677) (20480,1.008133898) (10240,1.010845197)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9851851852) (20480,0.9888888889) (30720,0.9866666667) (40960,0.9866666667) (51200,0.9911111111) (61440,0.9955555556) (71680,0.9866666667) (81920,0.9777777778) (90112,0.96) (100352,0.9511111111) (110592,0.9422222222) (120832,0.9377777778) (131072,0.9466666667) (141312,0.96) (151552,0.9688888889) (161792,0.9733333333) (172032,0.9777777778) (180224,0.9777777778) (190464,0.9822222222) (200704,0.9777777778) (210944,0.9733333333) (221184,0.9822222222) (231424,0.9822222222) (241664,0.9688888889) (251904,0.9688888889) (260096,0.9733333333) (270336,0.9644444444) (280576,0.9644444444) (290816,0.9733333333) (301056,0.9777777778) (311296,0.9822222222) (321536,0.9866666667) (331776,0.9777777778) (342016,0.9733333333) (350208,0.9688888889) (360448,0.9644444444) (370688,0.96) (380928,0.9733333333) (391168,0.9777777778) (401408,0.9822222222) (411648,0.9822222222) (421888,0.9911111111) (430080,0.9822222222) (440320,0.9733333333) (450560,0.9688888889) (460800,0.9644444444) (471040,0.9644444444) (481280,0.9644444444) (491520,0.9722222222) (501760,0.9703703704)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_1000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,19.2777813) (10240,16.57830335) (20480,16.38372752) (30720,16.38440327) (40960,16.83115746) (51200,16.29769188) (61440,16.73617373) (71680,16.94839851) (81920,17.12649166) (90112,16.86336241) (100352,17.00304416) (110592,17.12148898) (120832,17.25006011) (131072,17.69000031) (141312,17.59830003) (151552,17.93838292) (161792,17.72891524) (172032,17.71915639) (180224,17.00775514) (190464,17.30298159) (200704,17.17684742) (210944,18.12825472) (221184,18.14744904) (231424,18.79339744) (241664,18.88479142) (251904,18.85139283) (260096,18.10097389) (270336,18.73831483) (280576,19.03387871) (290816,19.3964194) (301056,20.04307058) (311296,20.29452432) (321536,20.19502127) (331776,20.54786531) (342016,20.46183967) (350208,20.4037304) (360448,20.90539465) (370688,20.89048925) (380928,20.22442973) (391168,20.05032199) (401408,20.17336385) (411648,20.059001) (421888,20.13018063) (430080,20.13217505) (440320,20.50757214) (450560,20.42491827) (460800,20.70727315) (471040,20.68640407) (481280,21.07598195) (491520,21.04239773) (501760,21.21586363) (501760,22.68043266) (501760,22.68043266) (491520,22.55760227) (481280,22.38179583) (471040,22.56692926) (460800,22.30606018) (450560,22.04619284) (440320,21.99909453) (430080,21.87671384) (421888,21.70093048) (411648,22.26988788) (401408,22.49330282) (391168,22.42967801) (380928,22.66445916) (370688,22.72728852) (360448,22.36571646) (350208,22.20071404) (342016,22.14260477) (331776,22.15435691) (321536,21.82275651) (311296,21.79436457) (301056,21.80581831) (290816,21.70580282) (280576,21.33056573) (270336,21.60835184) (260096,21.20569278) (251904,21.13971828) (241664,21.21298636) (231424,21.171047) (221184,20.77699541) (210944,20.44063417) (200704,20.28981925) (190464,19.79035174) (180224,19.55224486) (172032,19.46306583) (161792,19.55108476) (151552,19.22606153) (141312,19.23725553) (131072,19.43888857) (120832,19.21216211) (110592,19.28739991) (100352,19.06806695) (90112,19.21663759) (81920,19.4690639) (71680,19.41604593) (61440,19.28160405) (51200,19.51564146) (40960,19.62217588) (30720,19.04924752) (20480,19.10833598) (10240,19.2777813)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.92804233) (20480,17.74603175) (30720,17.7168254) (40960,18.22666667) (51200,17.90666667) (61440,18.00888889) (71680,18.18222222) (81920,18.29777778) (90112,18.04) (100352,18.03555556) (110592,18.20444444) (120832,18.23111111) (131072,18.56444444) (141312,18.41777778) (151552,18.58222222) (161792,18.64) (172032,18.59111111) (180224,18.28) (190464,18.54666667) (200704,18.73333333) (210944,19.28444444) (221184,19.46222222) (231424,19.98222222) (241664,20.04888889) (251904,19.99555556) (260096,19.65333333) (270336,20.17333333) (280576,20.18222222) (290816,20.55111111) (301056,20.92444444) (311296,21.04444444) (321536,21.00888889) (331776,21.35111111) (342016,21.30222222) (350208,21.30222222) (360448,21.63555556) (370688,21.80888889) (380928,21.44444444) (391168,21.24) (401408,21.33333333) (411648,21.16444444) (421888,20.91555556) (430080,21.00444444) (440320,21.25333333) (450560,21.23555556) (460800,21.50666667) (471040,21.62666667) (481280,21.72888889) (491520,21.8) (501760,21.94814815)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,18.97576593) (10240,17.00307005) (20480,17.1265075) (30720,17.04167377) (40960,17.8128843) (51200,17.52802712) (61440,17.89962331) (71680,17.46851265) (81920,17.81558994) (90112,16.93946857) (100352,17.25099242) (110592,17.40044741) (120832,17.71101467) (131072,17.39090146) (141312,17.82260328) (151552,17.70577607) (161792,17.59813473) (172032,17.57108431) (180224,17.73794465) (190464,17.80717004) (200704,18.03394858) (210944,18.45272119) (221184,19.231669) (231424,19.28815273) (241664,19.47430196) (251904,19.56929337) (260096,18.97335184) (270336,18.91759976) (280576,19.22091229) (290816,19.57460792) (301056,19.76979396) (311296,20.13474396) (321536,19.95082385) (331776,20.28022435) (342016,19.81634554) (350208,19.52810757) (360448,20.15567141) (370688,20.46648086) (380928,20.1535113) (391168,20.2729182) (401408,20.4751645) (411648,20.34586533) (421888,19.99749415) (430080,19.61613198) (440320,20.03518615) (450560,20.27253837) (460800,20.2316908) (471040,20.19560285) (481280,20.69091027) (491520,20.54606656) (501760,20.2616222) (501760,21.8420815) (501760,21.8420815) (491520,22.14282233) (481280,22.32242306) (471040,22.09773048) (460800,22.0883092) (450560,22.28746163) (440320,22.12481385) (430080,21.45942357) (421888,21.72695029) (411648,21.59191244) (401408,21.5248355) (391168,21.62041513) (380928,21.88204426) (370688,22.18240803) (360448,22.05766193) (350208,22.05411465) (342016,21.80143224) (331776,22.03088676) (321536,21.80917615) (311296,22.33636715) (301056,22.15909493) (290816,21.85650319) (280576,21.8279766) (270336,21.50017802) (260096,21.12442594) (251904,21.10626219) (241664,21.28125359) (231424,20.99629171) (221184,21.04388655) (210944,20.84505659) (200704,20.81049586) (190464,20.66394107) (180224,21.14205535) (172032,21.56669346) (161792,21.29075416) (151552,20.98755726) (141312,21.13739672) (131072,20.46687632) (120832,19.82676311) (110592,19.55955259) (100352,19.51345203) (90112,19.26497587) (81920,19.5888545) (71680,19.67815402) (61440,19.92259891) (51200,19.53863954) (40960,19.76044903) (30720,19.14118337) (20480,18.94650837) (10240,18.97576593)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.98941799) (20480,18.03650794) (30720,18.09142857) (40960,18.78666667) (51200,18.53333333) (61440,18.91111111) (71680,18.57333333) (81920,18.70222222) (90112,18.10222222) (100352,18.38222222) (110592,18.48) (120832,18.76888889) (131072,18.92888889) (141312,19.48) (151552,19.34666667) (161792,19.44444444) (172032,19.56888889) (180224,19.44) (190464,19.23555556) (200704,19.42222222) (210944,19.64888889) (221184,20.13777778) (231424,20.14222222) (241664,20.37777778) (251904,20.33777778) (260096,20.04888889) (270336,20.20888889) (280576,20.52444444) (290816,20.71555556) (301056,20.96444444) (311296,21.23555556) (321536,20.88) (331776,21.15555556) (342016,20.80888889) (350208,20.79111111) (360448,21.10666667) (370688,21.32444444) (380928,21.01777778) (391168,20.94666667) (401408,21) (411648,20.96888889) (421888,20.86222222) (430080,20.53777778) (440320,21.08) (450560,21.28) (460800,21.16) (471040,21.14666667) (481280,21.50666667) (491520,21.34444444) (501760,21.05185185)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,19.06722449) (10240,16.79520937) (20480,16.98694851) (30720,16.5460041) (40960,16.98185917) (51200,16.7274949) (61440,16.81601064) (71680,16.30577701) (81920,16.77481126) (90112,16.51591226) (100352,16.77948604) (110592,16.85636614) (120832,17.46895248) (131072,17.37183955) (141312,17.67798424) (151552,17.64354183) (161792,17.6087138) (172032,17.44702109) (180224,17.56719657) (190464,17.1591428) (200704,17.28210547) (210944,17.79999611) (221184,18.20878428) (231424,18.76658653) (241664,19.1484956) (251904,18.70891519) (260096,18.34701203) (270336,18.35782799) (280576,18.07878224) (290816,18.38239882) (301056,18.55546497) (311296,18.65556266) (321536,18.00045404) (331776,17.7849131) (342016,17.20680722) (350208,17.63226579) (360448,18.23222976) (370688,19.14072828) (380928,18.9899854) (391168,19.18122659) (401408,19.23080833) (411648,18.81917824) (421888,18.41830941) (430080,19.07439066) (440320,18.91660375) (450560,18.7976243) (460800,19.12827552) (471040,19.1161342) (481280,19.20470488) (491520,19.67384154) (501760,19.78312513) (501760,21.52057858) (501760,21.52057858) (491520,21.71504735) (481280,22.02196178) (471040,21.88831025) (460800,21.99172448) (450560,22.19793126) (440320,22.2478407) (430080,21.58338712) (421888,21.29724615) (411648,21.58971065) (401408,21.73808056) (391168,21.76988452) (380928,22.2900146) (370688,22.60149395) (360448,22.4433258) (350208,21.95884533) (342016,21.61097056) (331776,21.46842023) (321536,21.02176818) (311296,20.69554845) (301056,20.46675725) (290816,20.51537896) (280576,20.23232887) (270336,20.82439424) (260096,20.65743241) (251904,20.87330703) (241664,20.56705995) (231424,20.44230236) (221184,19.75566017) (210944,19.88889278) (200704,19.59789453) (190464,19.37419053) (180224,19.45502565) (172032,19.50409002) (161792,19.38684176) (151552,19.10312484) (141312,19.3264602) (131072,19.09038267) (120832,19.36660308) (110592,19.0280783) (100352,18.95384729) (90112,18.84408774) (81920,18.85185541) (71680,18.68088966) (61440,18.73065603) (51200,18.82806065) (40960,19.06258527) (30720,19.03367844) (20480,18.93209911) (10240,19.06722449)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.93121693) (20480,17.95952381) (30720,17.78984127) (40960,18.02222222) (51200,17.77777778) (61440,17.77333333) (71680,17.49333333) (81920,17.81333333) (90112,17.68) (100352,17.86666667) (110592,17.94222222) (120832,18.41777778) (131072,18.23111111) (141312,18.50222222) (151552,18.37333333) (161792,18.49777778) (172032,18.47555556) (180224,18.51111111) (190464,18.26666667) (200704,18.44) (210944,18.84444444) (221184,18.98222222) (231424,19.60444444) (241664,19.85777778) (251904,19.79111111) (260096,19.50222222) (270336,19.59111111) (280576,19.15555556) (290816,19.44888889) (301056,19.51111111) (311296,19.67555556) (321536,19.51111111) (331776,19.62666667) (342016,19.40888889) (350208,19.79555556) (360448,20.33777778) (370688,20.87111111) (380928,20.64) (391168,20.47555556) (401408,20.48444444) (411648,20.20444444) (421888,19.85777778) (430080,20.32888889) (440320,20.58222222) (450560,20.49777778) (460800,20.56) (471040,20.50222222) (481280,20.61333333) (491520,20.69444444) (501760,20.65185185)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_1000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.95) (501760,0.95)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.005422599) (10240,0.9797625866) (20480,0.98482194) (30720,0.9745242186) (40960,0.9623817706) (51200,0.9502393226) (61440,0.9502393226) (71680,0.9235726559) (81920,0.9247635412) (90112,0.9247635412) (100352,0.9490484373) (110592,0.9369059892) (120832,0.9369059892) (131072,0.9369059892) (141312,0.9369059892) (151552,0.9247635412) (161792,0.9102393226) (172032,0.9369059892) (180224,0.9158746523) (190464,0.9158746523) (200704,0.9013504337) (210944,0.9037322043) (221184,0.8794473082) (231424,0.8992877598) (241664,0.8847635412) (251904,0.8992877598) (260096,0.8969059892) (270336,0.907857552) (280576,0.8957151039) (290816,0.8823817706) (301056,0.8823817706) (311296,0.8969059892) (321536,0.9102393226) (331776,0.8931258786) (342016,0.9209834306) (350208,0.9331258786) (360448,0.9331258786) (370688,0.9165389861) (380928,0.942541319) (391168,0.954683767) (401408,0.9380968745) (411648,0.9336524301) (421888,0.9502393226) (430080,0.9502393226) (440320,0.9380968745) (450560,0.942541319) (460800,0.9209834306) (471040,0.9088409826) (481280,0.925427875) (491520,0.9219629038) (501760,0.9161879518) (501760,1.009737974) (501760,1.009737974) (491520,1.01137043) (481280,1.012349903) (471040,1.011159017) (460800,1.007905458) (450560,1.004125348) (440320,0.9996809032) (430080,0.9964273441) (421888,0.9964273441) (411648,0.9952364588) (401408,0.9996809032) (391168,1.000871789) (380928,1.004125348) (370688,1.003461014) (360448,1.004651899) (350208,1.004651899) (342016,1.007905458) (331776,0.9913185658) (321536,0.9830940108) (311296,0.9697606774) (301056,0.9665071183) (290816,0.9665071183) (280576,0.9798404516) (270336,0.9765868925) (260096,0.9964273441) (251904,1.002934462) (241664,0.9996809032) (231424,1.002934462) (221184,1.013886025) (210944,1.007378907) (200704,1.000871789) (190464,1.004125348) (180224,1.004125348) (172032,1.009760677) (161792,1.009760677) (151552,1.013014237) (141312,1.009760677) (131072,1.009760677) (120832,1.009760677) (110592,1.009760677) (100352,1.006507118) (90112,1.013014237) (81920,1.013014237) (71680,0.9964273441) (61440,0.9964273441) (51200,0.9964273441) (40960,0.993173785) (30720,0.9899202258) (20480,1.004066949) (10240,1.005422599)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9925925926) (20480,0.9944444444) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9733333333) (61440,0.9733333333) (71680,0.96) (81920,0.9688888889) (90112,0.9688888889) (100352,0.9777777778) (110592,0.9733333333) (120832,0.9733333333) (131072,0.9733333333) (141312,0.9733333333) (151552,0.9688888889) (161792,0.96) (172032,0.9733333333) (180224,0.96) (190464,0.96) (200704,0.9511111111) (210944,0.9555555556) (221184,0.9466666667) (231424,0.9511111111) (241664,0.9422222222) (251904,0.9511111111) (260096,0.9466666667) (270336,0.9422222222) (280576,0.9377777778) (290816,0.9244444444) (301056,0.9244444444) (311296,0.9333333333) (321536,0.9466666667) (331776,0.9422222222) (342016,0.9644444444) (350208,0.9688888889) (360448,0.9688888889) (370688,0.96) (380928,0.9733333333) (391168,0.9777777778) (401408,0.9688888889) (411648,0.9644444444) (421888,0.9733333333) (430080,0.9733333333) (440320,0.9688888889) (450560,0.9733333333) (460800,0.9644444444) (471040,0.96) (481280,0.9688888889) (491520,0.9666666667) (501760,0.962962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1.005422599) (10240,0.9353181422) (20480,0.930754991) (30720,0.9446039928) (40960,0.9179373262) (51200,0.9280171003) (61440,0.9280171003) (71680,0.9280171003) (81920,0.9280171003) (90112,0.942541319) (100352,0.9469857634) (110592,0.9469857634) (120832,0.9369059892) (131072,0.8883361971) (141312,0.8883361971) (151552,0.8883361971) (161792,0.8673048602) (172032,0.8696866308) (180224,0.8939715268) (190464,0.9061139749) (200704,0.9016695304) (210944,0.9182564229) (221184,0.9182564229) (231424,0.9303988709) (241664,0.9182564229) (251904,0.9049230896) (260096,0.909367534) (270336,0.909367534) (280576,0.8838917527) (290816,0.8960342007) (301056,0.9138119785) (311296,0.9259544265) (321536,0.9502393226) (331776,0.9757151039) (342016,0.9635726559) (350208,0.9757151039) (360448,0.9635726559) (370688,0.9469857634) (380928,0.9348433154) (391168,0.9081766487) (401408,0.8838917527) (411648,0.8838917527) (421888,0.9004786451) (430080,0.9114302079) (440320,0.9380968745) (450560,0.9623817706) (460800,0.9579373262) (471040,0.9280171003) (481280,0.9292079856) (491520,0.9266880421) (501760,0.9022507228) (501760,0.9792307587) (501760,0.9792307587) (491520,0.984423069) (481280,0.9907920144) (471040,0.9742051219) (460800,0.9887293405) (450560,0.993173785) (440320,0.9996809032) (430080,0.9730142366) (421888,0.9928546882) (411648,0.9916638029) (401408,0.9916638029) (391168,0.9851566846) (380928,1.011823351) (370688,1.008569792) (360448,1.009760677) (350208,1.006507118) (342016,1.009760677) (331776,1.006507118) (321536,0.9964273441) (311296,1.002934462) (301056,1.006188022) (290816,0.9884102438) (280576,0.9916638029) (270336,1.001743577) (260096,1.001743577) (251904,0.9972991326) (241664,1.010632466) (231424,1.007378907) (221184,1.010632466) (210944,1.010632466) (200704,1.009441581) (190464,1.013886025) (180224,1.017139584) (172032,1.023646703) (161792,1.017139584) (151552,1.022774914) (141312,1.022774914) (131072,1.022774914) (120832,1.009760677) (110592,1.008569792) (100352,1.008569792) (90112,1.004125348) (81920,1.000871789) (71680,1.000871789) (61440,1.000871789) (51200,1.000871789) (40960,1.002062674) (30720,1.002062674) (20480,1.002578342) (10240,1.005422599)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9703703704) (20480,0.9666666667) (30720,0.9733333333) (40960,0.96) (51200,0.9644444444) (61440,0.9644444444) (71680,0.9644444444) (81920,0.9644444444) (90112,0.9733333333) (100352,0.9777777778) (110592,0.9777777778) (120832,0.9733333333) (131072,0.9555555556) (141312,0.9555555556) (151552,0.9555555556) (161792,0.9422222222) (172032,0.9466666667) (180224,0.9555555556) (190464,0.96) (200704,0.9555555556) (210944,0.9644444444) (221184,0.9644444444) (231424,0.9688888889) (241664,0.9644444444) (251904,0.9511111111) (260096,0.9555555556) (270336,0.9555555556) (280576,0.9377777778) (290816,0.9422222222) (301056,0.96) (311296,0.9644444444) (321536,0.9733333333) (331776,0.9911111111) (342016,0.9866666667) (350208,0.9911111111) (360448,0.9866666667) (370688,0.9777777778) (380928,0.9733333333) (391168,0.9466666667) (401408,0.9377777778) (411648,0.9377777778) (421888,0.9466666667) (430080,0.9422222222) (440320,0.9688888889) (450560,0.9777777778) (460800,0.9733333333) (471040,0.9511111111) (481280,0.96) (491520,0.9555555556) (501760,0.9407407407)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1.011232526) (10240,0.9580796437) (20480,0.9685597328) (30720,0.9582608937) (40960,0.9712706595) (51200,0.9712706595) (61440,0.9712706595) (71680,0.954683767) (81920,0.9712706595) (90112,0.9591282115) (100352,0.9469857634) (110592,0.9348433154) (120832,0.9380968745) (131072,0.9380968745) (141312,0.9502393226) (151552,0.9457948781) (161792,0.9579373262) (172032,0.9712706595) (180224,0.9712706595) (190464,0.9712706595) (200704,0.987857552) (210944,0.9834131075) (221184,0.9834131075) (231424,0.966826215) (241664,0.9502393226) (251904,0.9502393226) (260096,0.954683767) (270336,0.942541319) (280576,0.9324615448) (290816,0.9324615448) (301056,0.9324615448) (311296,0.9446039928) (321536,0.9567464409) (331776,0.966826215) (342016,0.9834131075) (350208,0.9834131075) (360448,0.966826215) (370688,0.954683767) (380928,0.954683767) (391168,0.9292079856) (401408,0.9170655376) (411648,0.9336524301) (421888,0.9292079856) (430080,0.9126210932) (440320,0.9138119785) (450560,0.9126210932) (460800,0.9126210932) (471040,0.9292079856) (481280,0.9357151039) (491520,0.95) (501760,0.9555555556) (501760,1) (501760,1) (491520,0.9833333333) (481280,0.993173785) (471040,0.9907920144) (460800,0.9896011291) (450560,0.9896011291) (440320,1.006188022) (430080,0.9896011291) (421888,0.9907920144) (411648,0.9952364588) (401408,0.9940455735) (391168,0.9907920144) (380928,1.000871789) (370688,1.000871789) (360448,0.9976182294) (350208,0.9988091147) (342016,0.9988091147) (331776,0.9976182294) (321536,0.9988091147) (311296,1.002062674) (301056,1.005316233) (290816,1.005316233) (280576,1.005316233) (270336,1.004125348) (260096,1.000871789) (251904,0.9964273441) (241664,0.9964273441) (231424,0.9976182294) (221184,0.9988091147) (210944,0.9988091147) (200704,1.003253559) (190464,1.002062674) (180224,1.002062674) (172032,1.002062674) (161792,0.9887293405) (151552,0.9919828997) (141312,0.9964273441) (131072,0.9996809032) (120832,0.9996809032) (110592,1.011823351) (100352,1.008569792) (90112,1.005316233) (81920,1.002062674) (71680,1.000871789) (61440,1.002062674) (51200,1.002062674) (40960,1.002062674) (30720,1.00554863) (20480,1.008424394) (10240,1.011232526)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9846560847) (20480,0.9884920635) (30720,0.9819047619) (40960,0.9866666667) (51200,0.9866666667) (61440,0.9866666667) (71680,0.9777777778) (81920,0.9866666667) (90112,0.9822222222) (100352,0.9777777778) (110592,0.9733333333) (120832,0.9688888889) (131072,0.9688888889) (141312,0.9733333333) (151552,0.9688888889) (161792,0.9733333333) (172032,0.9866666667) (180224,0.9866666667) (190464,0.9866666667) (200704,0.9955555556) (210944,0.9911111111) (221184,0.9911111111) (231424,0.9822222222) (241664,0.9733333333) (251904,0.9733333333) (260096,0.9777777778) (270336,0.9733333333) (280576,0.9688888889) (290816,0.9688888889) (301056,0.9688888889) (311296,0.9733333333) (321536,0.9777777778) (331776,0.9822222222) (342016,0.9911111111) (350208,0.9911111111) (360448,0.9822222222) (370688,0.9777777778) (380928,0.9777777778) (391168,0.96) (401408,0.9555555556) (411648,0.9644444444) (421888,0.96) (430080,0.9511111111) (440320,0.96) (450560,0.9511111111) (460800,0.9511111111) (471040,0.96) (481280,0.9644444444) (491520,0.9666666667) (501760,0.9777777778)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_100_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,19.2777813) (10240,16.57830335) (20480,16.38372752) (30720,16.38440327) (40960,16.83115746) (51200,16.29769188) (61440,16.73617373) (71680,16.94839851) (81920,17.12649166) (90112,16.86336241) (100352,17.00304416) (110592,17.12148898) (120832,17.25006011) (131072,17.69000031) (141312,17.59830003) (151552,17.93838292) (161792,17.72891524) (172032,17.71915639) (180224,17.00775514) (190464,17.30298159) (200704,17.17684742) (210944,18.12825472) (221184,18.14744904) (231424,18.79339744) (241664,18.88479142) (251904,18.85139283) (260096,18.10097389) (270336,18.73831483) (280576,19.03387871) (290816,19.3964194) (301056,20.04307058) (311296,20.29452432) (321536,20.19502127) (331776,20.54786531) (342016,20.46183967) (350208,20.4037304) (360448,20.90539465) (370688,20.89048925) (380928,20.22442973) (391168,20.05032199) (401408,20.17336385) (411648,20.059001) (421888,20.13018063) (430080,20.13217505) (440320,20.50757214) (450560,20.42491827) (460800,20.70727315) (471040,20.68640407) (481280,21.07598195) (491520,21.04239773) (501760,21.21586363) (501760,22.68043266) (501760,22.68043266) (491520,22.55760227) (481280,22.38179583) (471040,22.56692926) (460800,22.30606018) (450560,22.04619284) (440320,21.99909453) (430080,21.87671384) (421888,21.70093048) (411648,22.26988788) (401408,22.49330282) (391168,22.42967801) (380928,22.66445916) (370688,22.72728852) (360448,22.36571646) (350208,22.20071404) (342016,22.14260477) (331776,22.15435691) (321536,21.82275651) (311296,21.79436457) (301056,21.80581831) (290816,21.70580282) (280576,21.33056573) (270336,21.60835184) (260096,21.20569278) (251904,21.13971828) (241664,21.21298636) (231424,21.171047) (221184,20.77699541) (210944,20.44063417) (200704,20.28981925) (190464,19.79035174) (180224,19.55224486) (172032,19.46306583) (161792,19.55108476) (151552,19.22606153) (141312,19.23725553) (131072,19.43888857) (120832,19.21216211) (110592,19.28739991) (100352,19.06806695) (90112,19.21663759) (81920,19.4690639) (71680,19.41604593) (61440,19.28160405) (51200,19.51564146) (40960,19.62217588) (30720,19.04924752) (20480,19.10833598) (10240,19.2777813)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.92804233) (20480,17.74603175) (30720,17.7168254) (40960,18.22666667) (51200,17.90666667) (61440,18.00888889) (71680,18.18222222) (81920,18.29777778) (90112,18.04) (100352,18.03555556) (110592,18.20444444) (120832,18.23111111) (131072,18.56444444) (141312,18.41777778) (151552,18.58222222) (161792,18.64) (172032,18.59111111) (180224,18.28) (190464,18.54666667) (200704,18.73333333) (210944,19.28444444) (221184,19.46222222) (231424,19.98222222) (241664,20.04888889) (251904,19.99555556) (260096,19.65333333) (270336,20.17333333) (280576,20.18222222) (290816,20.55111111) (301056,20.92444444) (311296,21.04444444) (321536,21.00888889) (331776,21.35111111) (342016,21.30222222) (350208,21.30222222) (360448,21.63555556) (370688,21.80888889) (380928,21.44444444) (391168,21.24) (401408,21.33333333) (411648,21.16444444) (421888,20.91555556) (430080,21.00444444) (440320,21.25333333) (450560,21.23555556) (460800,21.50666667) (471040,21.62666667) (481280,21.72888889) (491520,21.8) (501760,21.94814815)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,19.66207217) (10240,16.45432994) (20480,16.91461805) (30720,16.17793206) (40960,16.7394291) (51200,16.05395266) (61440,16.486135) (71680,15.91767911) (81920,16.7044525) (90112,16.15465495) (100352,16.69174169) (110592,16.35787464) (120832,16.69272729) (131072,16.59296882) (141312,17.05546113) (151552,17.07635423) (161792,17.33316966) (172032,17.57960241) (180224,17.98983882) (190464,17.80411517) (200704,18.37683626) (210944,18.5941695) (221184,18.4444246) (231424,18.31567933) (241664,18.19558198) (251904,17.70544579) (260096,17.65900126) (270336,18.01697089) (280576,18.47735979) (290816,19.02525605) (301056,19.53805985) (311296,19.7332375) (321536,19.28733002) (331776,18.5794421) (342016,18.23715857) (350208,18.49497535) (360448,18.5793939) (370688,18.6471709) (380928,18.84626868) (391168,18.83865234) (401408,18.15047183) (411648,18.14998811) (421888,18.46668111) (430080,19.0304914) (440320,19.45119216) (450560,19.67691305) (460800,19.93928376) (471040,19.62723719) (481280,19.04115866) (491520,18.86653158) (501760,18.92037344) (501760,22.76851545) (501760,22.76851545) (491520,23.3112462) (481280,22.98550801) (471040,22.77276281) (460800,22.87849402) (450560,22.87419806) (440320,22.40658562) (430080,22.33839749) (421888,22.28887444) (411648,22.36556745) (401408,22.47175039) (391168,22.39690321) (380928,22.6915091) (370688,23.21949576) (360448,23.00282833) (350208,22.65169132) (342016,22.50061921) (331776,22.38944678) (321536,22.2148922) (311296,22.16009584) (301056,21.97305126) (290816,22.18363284) (280576,21.91375132) (270336,21.78747355) (260096,21.26544318) (251904,21.48566532) (241664,21.06664025) (231424,21.04432067) (221184,20.66668652) (210944,20.55249716) (200704,20.02316374) (190464,20.02699594) (180224,19.93905007) (172032,19.62928648) (161792,19.7423859) (151552,19.75031243) (141312,19.40676109) (131072,19.20258673) (120832,19.22727271) (110592,19.22434758) (100352,19.20159164) (90112,19.38312283) (81920,19.6955475) (71680,19.72676533) (61440,19.65608722) (51200,19.91938068) (40960,20.04279312) (30720,19.48302033) (20480,19.50601687) (10240,19.66207217)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,18.05820106) (20480,18.21031746) (30720,17.83047619) (40960,18.39111111) (51200,17.98666667) (61440,18.07111111) (71680,17.82222222) (81920,18.2) (90112,17.76888889) (100352,17.94666667) (110592,17.79111111) (120832,17.96) (131072,17.89777778) (141312,18.23111111) (151552,18.41333333) (161792,18.53777778) (172032,18.60444444) (180224,18.96444444) (190464,18.91555556) (200704,19.2) (210944,19.57333333) (221184,19.55555556) (231424,19.68) (241664,19.63111111) (251904,19.59555556) (260096,19.46222222) (270336,19.90222222) (280576,20.19555556) (290816,20.60444444) (301056,20.75555556) (311296,20.94666667) (321536,20.75111111) (331776,20.48444444) (342016,20.36888889) (350208,20.57333333) (360448,20.79111111) (370688,20.93333333) (380928,20.76888889) (391168,20.61777778) (401408,20.31111111) (411648,20.25777778) (421888,20.37777778) (430080,20.68444444) (440320,20.92888889) (450560,21.27555556) (460800,21.40888889) (471040,21.2) (481280,21.01333333) (491520,21.08888889) (501760,20.84444444)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,18.82689023) (10240,16.48422088) (20480,16.34020635) (30720,16.58152151) (40960,17.02220049) (51200,17.17474385) (61440,17.48573728) (71680,17.45720559) (81920,17.63883695) (90112,17.27877846) (100352,17.26319857) (110592,17.35505951) (120832,17.81735573) (131072,17.75940903) (141312,17.91940903) (151552,17.61605441) (161792,17.61938997) (172032,17.58596844) (180224,17.65024115) (190464,17.54224557) (200704,17.93027818) (210944,18.05897797) (221184,18.25663242) (231424,18.62378327) (241664,18.20667731) (251904,18.56670626) (260096,18.25498926) (270336,18.27901863) (280576,17.89503407) (290816,18.17155987) (301056,18.24903867) (311296,18.84777319) (321536,18.93783435) (331776,19.16577996) (342016,19.76902531) (350208,20.02947674) (360448,20.35916474) (370688,20.29226157) (380928,19.53952554) (391168,19.19257791) (401408,18.59511517) (411648,18.37354413) (421888,18.45555031) (430080,19.21949055) (440320,19.34868964) (450560,19.50847697) (460800,19.72637463) (471040,19.56006982) (481280,19.78277331) (491520,19.9073153) (501760,20.25829938) (501760,21.6231821) (501760,21.6231821) (491520,21.83712915) (481280,21.71944892) (471040,21.79993018) (460800,21.79362537) (450560,21.49596747) (440320,21.1846437) (430080,21.17162056) (421888,20.95778302) (411648,21.17312253) (401408,21.36932927) (391168,21.50964431) (380928,21.61603002) (370688,22.22329399) (360448,21.96972415) (350208,21.84607881) (342016,21.93764135) (331776,21.69644226) (321536,21.36438788) (311296,21.8011157) (301056,21.68873911) (290816,21.62399568) (280576,21.58941037) (270336,21.43653693) (260096,21.04278852) (251904,20.87329374) (241664,20.48665602) (231424,20.43399451) (221184,20.41892314) (210944,20.10102203) (200704,20.10527738) (190464,20.1644211) (180224,20.13642551) (172032,20.0673649) (161792,19.95394336) (151552,19.88616781) (141312,20.12503541) (131072,19.88503541) (120832,19.47153316) (110592,19.48938494) (100352,19.38569032) (90112,18.80122154) (81920,19.31227416) (71680,19.14723885) (61440,19.1720405) (51200,19.34970059) (40960,19.29779951) (30720,18.69403405) (20480,18.80979365) (10240,18.82689023)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.65555556) (20480,17.575) (30720,17.63777778) (40960,18.16) (51200,18.26222222) (61440,18.32888889) (71680,18.30222222) (81920,18.47555556) (90112,18.04) (100352,18.32444444) (110592,18.42222222) (120832,18.64444444) (131072,18.82222222) (141312,19.02222222) (151552,18.75111111) (161792,18.78666667) (172032,18.82666667) (180224,18.89333333) (190464,18.85333333) (200704,19.01777778) (210944,19.08) (221184,19.33777778) (231424,19.52888889) (241664,19.34666667) (251904,19.72) (260096,19.64888889) (270336,19.85777778) (280576,19.74222222) (290816,19.89777778) (301056,19.96888889) (311296,20.32444444) (321536,20.15111111) (331776,20.43111111) (342016,20.85333333) (350208,20.93777778) (360448,21.16444444) (370688,21.25777778) (380928,20.57777778) (391168,20.35111111) (401408,19.98222222) (411648,19.77333333) (421888,19.70666667) (430080,20.19555556) (440320,20.26666667) (450560,20.50222222) (460800,20.76) (471040,20.68) (481280,20.75111111) (491520,20.87222222) (501760,20.94074074)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_100_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.95) (501760,0.95)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.005422599) (10240,0.9797625866) (20480,0.98482194) (30720,0.9745242186) (40960,0.9623817706) (51200,0.9502393226) (61440,0.9502393226) (71680,0.9235726559) (81920,0.9247635412) (90112,0.9247635412) (100352,0.9490484373) (110592,0.9369059892) (120832,0.9369059892) (131072,0.9369059892) (141312,0.9369059892) (151552,0.9247635412) (161792,0.9102393226) (172032,0.9369059892) (180224,0.9158746523) (190464,0.9158746523) (200704,0.9013504337) (210944,0.9037322043) (221184,0.8794473082) (231424,0.8992877598) (241664,0.8847635412) (251904,0.8992877598) (260096,0.8969059892) (270336,0.907857552) (280576,0.8957151039) (290816,0.8823817706) (301056,0.8823817706) (311296,0.8969059892) (321536,0.9102393226) (331776,0.8931258786) (342016,0.9209834306) (350208,0.9331258786) (360448,0.9331258786) (370688,0.9165389861) (380928,0.942541319) (391168,0.954683767) (401408,0.9380968745) (411648,0.9336524301) (421888,0.9502393226) (430080,0.9502393226) (440320,0.9380968745) (450560,0.942541319) (460800,0.9209834306) (471040,0.9088409826) (481280,0.925427875) (491520,0.9219629038) (501760,0.9161879518) (501760,1.009737974) (501760,1.009737974) (491520,1.01137043) (481280,1.012349903) (471040,1.011159017) (460800,1.007905458) (450560,1.004125348) (440320,0.9996809032) (430080,0.9964273441) (421888,0.9964273441) (411648,0.9952364588) (401408,0.9996809032) (391168,1.000871789) (380928,1.004125348) (370688,1.003461014) (360448,1.004651899) (350208,1.004651899) (342016,1.007905458) (331776,0.9913185658) (321536,0.9830940108) (311296,0.9697606774) (301056,0.9665071183) (290816,0.9665071183) (280576,0.9798404516) (270336,0.9765868925) (260096,0.9964273441) (251904,1.002934462) (241664,0.9996809032) (231424,1.002934462) (221184,1.013886025) (210944,1.007378907) (200704,1.000871789) (190464,1.004125348) (180224,1.004125348) (172032,1.009760677) (161792,1.009760677) (151552,1.013014237) (141312,1.009760677) (131072,1.009760677) (120832,1.009760677) (110592,1.009760677) (100352,1.006507118) (90112,1.013014237) (81920,1.013014237) (71680,0.9964273441) (61440,0.9964273441) (51200,0.9964273441) (40960,0.993173785) (30720,0.9899202258) (20480,1.004066949) (10240,1.005422599)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9925925926) (20480,0.9944444444) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9733333333) (61440,0.9733333333) (71680,0.96) (81920,0.9688888889) (90112,0.9688888889) (100352,0.9777777778) (110592,0.9733333333) (120832,0.9733333333) (131072,0.9733333333) (141312,0.9733333333) (151552,0.9688888889) (161792,0.96) (172032,0.9733333333) (180224,0.96) (190464,0.96) (200704,0.9511111111) (210944,0.9555555556) (221184,0.9466666667) (231424,0.9511111111) (241664,0.9422222222) (251904,0.9511111111) (260096,0.9466666667) (270336,0.9422222222) (280576,0.9377777778) (290816,0.9244444444) (301056,0.9244444444) (311296,0.9333333333) (321536,0.9466666667) (331776,0.9422222222) (342016,0.9644444444) (350208,0.9688888889) (360448,0.9688888889) (370688,0.96) (380928,0.9733333333) (391168,0.9777777778) (401408,0.9688888889) (411648,0.9644444444) (421888,0.9733333333) (430080,0.9733333333) (440320,0.9688888889) (450560,0.9733333333) (460800,0.9644444444) (471040,0.96) (481280,0.9688888889) (491520,0.9666666667) (501760,0.962962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.9548819556) (10240,0.8504090497) (20480,0.8559620606) (30720,0.8726272004) (40960,0.8637322043) (51200,0.8649230896) (61440,0.9114302079) (71680,0.9247635412) (81920,0.9369059892) (90112,0.9369059892) (100352,0.9611908853) (110592,0.9369059892) (120832,0.9191282115) (131072,0.8924615448) (141312,0.8765389861) (151552,0.8765389861) (161792,0.9008238822) (172032,0.9040774414) (180224,0.91860166) (190464,0.9611908853) (200704,0.9490484373) (210944,0.9223817706) (221184,0.9490484373) (231424,0.9490484373) (241664,0.9235726559) (251904,0.9235726559) (260096,0.9502393226) (270336,0.9369059892) (280576,0.906459212) (290816,0.9153481008) (301056,0.9274905489) (311296,0.9032056528) (321536,0.9043965381) (331776,0.9303988709) (342016,0.9303988709) (350208,0.9182564229) (360448,0.9259544265) (370688,0.9215099821) (380928,0.9380968745) (391168,0.9280171003) (401408,0.926826215) (411648,0.926826215) (421888,0.9312706595) (430080,0.914683767) (440320,0.9413504337) (450560,0.942541319) (460800,0.9324615448) (471040,0.9324615448) (481280,0.9324615448) (491520,0.915576931) (501760,0.9076733214) (501760,1.00343779) (501760,1.00343779) (491520,1.006645291) (481280,1.005316233) (471040,1.005316233) (460800,1.005316233) (450560,1.004125348) (440320,0.9875384552) (430080,0.9875384552) (421888,0.9887293405) (411648,0.9842848961) (401408,0.9842848961) (391168,1.000871789) (380928,0.9996809032) (370688,0.9984900179) (360448,1.002934462) (350208,1.010632466) (342016,1.007378907) (331776,1.007378907) (321536,1.006714573) (311296,0.9901276805) (301056,0.9836205622) (290816,0.9868741214) (280576,0.9779852325) (270336,0.9830940108) (260096,0.9964273441) (251904,0.9964273441) (241664,0.9964273441) (231424,1.006507118) (221184,1.006507118) (210944,1.006507118) (200704,1.006507118) (190464,1.003253559) (180224,1.00139834) (172032,0.9981447809) (161792,0.9836205622) (151552,0.9901276805) (141312,0.9901276805) (131072,0.9919828997) (120832,0.9919828997) (110592,1.009760677) (100352,1.003253559) (90112,1.009760677) (81920,1.009760677) (71680,1.013014237) (61440,0.9996809032) (51200,0.9839657993) (40960,0.9673789068) (30720,0.9661029583) (20480,0.9535617489) (10240,0.9548819556)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9026455026) (20480,0.9047619048) (30720,0.9193650794) (40960,0.9155555556) (51200,0.9244444444) (61440,0.9555555556) (71680,0.9688888889) (81920,0.9733333333) (90112,0.9733333333) (100352,0.9822222222) (110592,0.9733333333) (120832,0.9555555556) (131072,0.9422222222) (141312,0.9333333333) (151552,0.9333333333) (161792,0.9422222222) (172032,0.9511111111) (180224,0.96) (190464,0.9822222222) (200704,0.9777777778) (210944,0.9644444444) (221184,0.9777777778) (231424,0.9777777778) (241664,0.96) (251904,0.96) (260096,0.9733333333) (270336,0.96) (280576,0.9422222222) (290816,0.9511111111) (301056,0.9555555556) (311296,0.9466666667) (321536,0.9555555556) (331776,0.9688888889) (342016,0.9688888889) (350208,0.9644444444) (360448,0.9644444444) (370688,0.96) (380928,0.9688888889) (391168,0.9644444444) (401408,0.9555555556) (411648,0.9555555556) (421888,0.96) (430080,0.9511111111) (440320,0.9644444444) (450560,0.9733333333) (460800,0.9688888889) (471040,0.9688888889) (481280,0.9688888889) (491520,0.9611111111) (501760,0.9555555556)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1.00343779) (10240,0.9521177658) (20480,0.9640883244) (30720,0.9712706595) (40960,0.9712706595) (51200,0.9757151039) (61440,0.987857552) (71680,0.9712706595) (81920,0.9712706595) (90112,0.9712706595) (100352,0.9834131075) (110592,0.9834131075) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,0.987857552) (180224,0.9757151039) (190464,0.9757151039) (200704,0.9757151039) (210944,0.9757151039) (221184,0.9757151039) (231424,0.987857552) (241664,0.987857552) (251904,0.9712706595) (260096,0.9712706595) (270336,0.9834131075) (280576,0.9834131075) (290816,0.9712706595) (301056,0.9757151039) (311296,0.9635726559) (321536,0.9635726559) (331776,0.9635726559) (342016,0.9757151039) (350208,0.9635726559) (360448,0.9757151039) (370688,0.9591282115) (380928,0.9469857634) (391168,0.9336524301) (401408,0.9457948781) (411648,0.9336524301) (421888,0.9502393226) (430080,0.9457948781) (440320,0.9469857634) (450560,0.9469857634) (460800,0.9469857634) (471040,0.9348433154) (481280,0.9514302079) (491520,0.9544658199) (501760,0.9595251732) (501760,1.010845197) (501760,1.010845197) (491520,1.012200847) (481280,1.013014237) (471040,1.011823351) (460800,1.008569792) (450560,1.008569792) (440320,1.008569792) (430080,0.9919828997) (421888,0.9964273441) (411648,0.9952364588) (401408,0.9919828997) (391168,0.9952364588) (380928,1.008569792) (370688,1.005316233) (360448,1.006507118) (350208,1.009760677) (342016,1.006507118) (331776,1.009760677) (321536,1.009760677) (311296,1.009760677) (301056,1.006507118) (290816,1.002062674) (280576,0.9988091147) (270336,0.9988091147) (260096,1.002062674) (251904,1.002062674) (241664,1.003253559) (231424,1.003253559) (221184,1.006507118) (210944,1.006507118) (200704,1.006507118) (190464,1.006507118) (180224,1.006507118) (172032,1.003253559) (161792,1) (151552,1) (141312,1) (131072,1) (120832,1) (110592,0.9988091147) (100352,0.9988091147) (90112,1.002062674) (81920,1.002062674) (71680,1.002062674) (61440,1.003253559) (51200,1.006507118) (40960,1.002062674) (30720,1.002062674) (20480,1.002578342) (10240,1.00343779)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9833333333) (30720,0.9866666667) (40960,0.9866666667) (51200,0.9911111111) (61440,0.9955555556) (71680,0.9866666667) (81920,0.9866666667) (90112,0.9866666667) (100352,0.9911111111) (110592,0.9911111111) (120832,1) (131072,1) (141312,1) (151552,1) (161792,1) (172032,0.9955555556) (180224,0.9911111111) (190464,0.9911111111) (200704,0.9911111111) (210944,0.9911111111) (221184,0.9911111111) (231424,0.9955555556) (241664,0.9955555556) (251904,0.9866666667) (260096,0.9866666667) (270336,0.9911111111) (280576,0.9911111111) (290816,0.9866666667) (301056,0.9911111111) (311296,0.9866666667) (321536,0.9866666667) (331776,0.9866666667) (342016,0.9911111111) (350208,0.9866666667) (360448,0.9911111111) (370688,0.9822222222) (380928,0.9777777778) (391168,0.9644444444) (401408,0.9688888889) (411648,0.9644444444) (421888,0.9733333333) (430080,0.9688888889) (440320,0.9777777778) (450560,0.9777777778) (460800,0.9777777778) (471040,0.9733333333) (481280,0.9822222222) (491520,0.9833333333) (501760,0.9851851852)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_10_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,19.2777813) (10240,16.57830335) (20480,16.38372752) (30720,16.38440327) (40960,16.83115746) (51200,16.29769188) (61440,16.73617373) (71680,16.94839851) (81920,17.12649166) (90112,16.86336241) (100352,17.00304416) (110592,17.12148898) (120832,17.25006011) (131072,17.69000031) (141312,17.59830003) (151552,17.93838292) (161792,17.72891524) (172032,17.71915639) (180224,17.00775514) (190464,17.30298159) (200704,17.17684742) (210944,18.12825472) (221184,18.14744904) (231424,18.79339744) (241664,18.88479142) (251904,18.85139283) (260096,18.10097389) (270336,18.73831483) (280576,19.03387871) (290816,19.3964194) (301056,20.04307058) (311296,20.29452432) (321536,20.19502127) (331776,20.54786531) (342016,20.46183967) (350208,20.4037304) (360448,20.90539465) (370688,20.89048925) (380928,20.22442973) (391168,20.05032199) (401408,20.17336385) (411648,20.059001) (421888,20.13018063) (430080,20.13217505) (440320,20.50757214) (450560,20.42491827) (460800,20.70727315) (471040,20.68640407) (481280,21.07598195) (491520,21.04239773) (501760,21.21586363) (501760,22.68043266) (501760,22.68043266) (491520,22.55760227) (481280,22.38179583) (471040,22.56692926) (460800,22.30606018) (450560,22.04619284) (440320,21.99909453) (430080,21.87671384) (421888,21.70093048) (411648,22.26988788) (401408,22.49330282) (391168,22.42967801) (380928,22.66445916) (370688,22.72728852) (360448,22.36571646) (350208,22.20071404) (342016,22.14260477) (331776,22.15435691) (321536,21.82275651) (311296,21.79436457) (301056,21.80581831) (290816,21.70580282) (280576,21.33056573) (270336,21.60835184) (260096,21.20569278) (251904,21.13971828) (241664,21.21298636) (231424,21.171047) (221184,20.77699541) (210944,20.44063417) (200704,20.28981925) (190464,19.79035174) (180224,19.55224486) (172032,19.46306583) (161792,19.55108476) (151552,19.22606153) (141312,19.23725553) (131072,19.43888857) (120832,19.21216211) (110592,19.28739991) (100352,19.06806695) (90112,19.21663759) (81920,19.4690639) (71680,19.41604593) (61440,19.28160405) (51200,19.51564146) (40960,19.62217588) (30720,19.04924752) (20480,19.10833598) (10240,19.2777813)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.92804233) (20480,17.74603175) (30720,17.7168254) (40960,18.22666667) (51200,17.90666667) (61440,18.00888889) (71680,18.18222222) (81920,18.29777778) (90112,18.04) (100352,18.03555556) (110592,18.20444444) (120832,18.23111111) (131072,18.56444444) (141312,18.41777778) (151552,18.58222222) (161792,18.64) (172032,18.59111111) (180224,18.28) (190464,18.54666667) (200704,18.73333333) (210944,19.28444444) (221184,19.46222222) (231424,19.98222222) (241664,20.04888889) (251904,19.99555556) (260096,19.65333333) (270336,20.17333333) (280576,20.18222222) (290816,20.55111111) (301056,20.92444444) (311296,21.04444444) (321536,21.00888889) (331776,21.35111111) (342016,21.30222222) (350208,21.30222222) (360448,21.63555556) (370688,21.80888889) (380928,21.44444444) (391168,21.24) (401408,21.33333333) (411648,21.16444444) (421888,20.91555556) (430080,21.00444444) (440320,21.25333333) (450560,21.23555556) (460800,21.50666667) (471040,21.62666667) (481280,21.72888889) (491520,21.8) (501760,21.94814815)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,19.27503821) (10240,16.75882423) (20480,17.00735422) (30720,16.41931028) (40960,16.70967128) (51200,16.4259761) (61440,16.63689274) (71680,16.01929393) (81920,16.47153555) (90112,16.21029456) (100352,16.30307808) (110592,17.01938535) (120832,17.2762775) (131072,17.48288027) (141312,17.33969702) (151552,17.5994438) (161792,17.05065109) (172032,17.44863191) (180224,17.79032959) (190464,17.99190614) (200704,18.03065563) (210944,18.93065226) (221184,19.13370887) (231424,19.23743224) (241664,19.60610941) (251904,19.16694623) (260096,18.80130236) (270336,18.86640077) (280576,19.05915864) (290816,19.04544362) (301056,19.91001463) (311296,19.54599108) (321536,19.82295959) (331776,19.79894357) (342016,19.61803166) (350208,19.68838114) (360448,20.53763173) (370688,20.53021085) (380928,20.0912805) (391168,20.17208253) (401408,20.14718329) (411648,19.7760531) (421888,19.68897619) (430080,19.86708103) (440320,20.23639616) (450560,20.54012193) (460800,20.83789625) (471040,20.34686142) (481280,20.28946792) (491520,20.02580547) (501760,19.39873627) (501760,21.9790415) (501760,21.9790415) (491520,22.47419453) (481280,22.47497652) (471040,22.79980524) (460800,22.8776593) (450560,23.14876696) (440320,22.58138162) (430080,22.33736341) (421888,21.89324604) (411648,21.51283579) (401408,21.61281671) (391168,21.88125081) (380928,21.76649728) (370688,22.27867804) (360448,22.44903494) (350208,22.13384108) (342016,21.95530167) (331776,22.38772309) (321536,22.25704041) (311296,22.08956448) (301056,22.00998537) (290816,22.06566749) (280576,21.72306358) (270336,21.28471034) (260096,21.34091986) (251904,21.53527599) (241664,21.19389059) (231424,21.17145665) (221184,21.4529578) (210944,21.09601441) (200704,20.71601103) (190464,20.66587164) (180224,20.60078152) (172032,20.32914586) (161792,20.22934891) (151552,20.24944508) (141312,20.23363632) (131072,20.36600862) (120832,20.06594472) (110592,20.12728132) (100352,20.22136637) (90112,20.36748322) (81920,20.44402) (71680,20.30070607) (61440,20.39421837) (51200,20.19624612) (40960,19.76143983) (30720,19.22767384) (20480,19.46248705) (10240,19.27503821)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,18.01693122) (20480,18.23492063) (30720,17.82349206) (40960,18.23555556) (51200,18.31111111) (61440,18.51555556) (71680,18.16) (81920,18.45777778) (90112,18.28888889) (100352,18.26222222) (110592,18.57333333) (120832,18.67111111) (131072,18.92444444) (141312,18.78666667) (151552,18.92444444) (161792,18.64) (172032,18.88888889) (180224,19.19555556) (190464,19.32888889) (200704,19.37333333) (210944,20.01333333) (221184,20.29333333) (231424,20.20444444) (241664,20.4) (251904,20.35111111) (260096,20.07111111) (270336,20.07555556) (280576,20.39111111) (290816,20.55555556) (301056,20.96) (311296,20.81777778) (321536,21.04) (331776,21.09333333) (342016,20.78666667) (350208,20.91111111) (360448,21.49333333) (370688,21.40444444) (380928,20.92888889) (391168,21.02666667) (401408,20.88) (411648,20.64444444) (421888,20.79111111) (430080,21.10222222) (440320,21.40888889) (450560,21.84444444) (460800,21.85777778) (471040,21.57333333) (481280,21.38222222) (491520,21.25) (501760,20.68888889)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,19.87543497) (10240,18.32668144) (20480,18.08407095) (30720,17.75122297) (40960,18.24350031) (51200,18.22736754) (61440,17.4157615) (71680,17.29924955) (81920,17.70826987) (90112,17.37316728) (100352,17.53326585) (110592,17.81183336) (120832,18.02815563) (131072,18.00170883) (141312,18.00980111) (151552,17.89535094) (161792,18.00748403) (172032,18.15720023) (180224,18.07002447) (190464,17.968952) (200704,17.93090859) (210944,18.73444222) (221184,18.42401782) (231424,18.6270878) (241664,18.93930551) (251904,18.98278817) (260096,18.40535659) (270336,18.9970218) (280576,19.06394004) (290816,19.21642729) (301056,19.48398242) (311296,19.73081792) (321536,19.32666595) (331776,19.53283348) (342016,19.43068043) (350208,19.29428449) (360448,19.37974323) (370688,19.84726974) (380928,19.50733561) (391168,19.37048478) (401408,19.56388169) (411648,19.49245824) (421888,19.40002011) (430080,19.36659141) (440320,19.55202156) (450560,19.60893191) (460800,19.86347651) (471040,19.88342576) (481280,20.36217454) (491520,20.55710198) (501760,20.49636429) (501760,21.84437645) (501760,21.84437645) (491520,22.0206758) (481280,22.03782546) (471040,21.5032409) (460800,21.78985683) (450560,21.71551253) (440320,21.39020066) (430080,21.00674193) (421888,21.471091) (411648,21.16531954) (401408,21.19167387) (391168,21.17173744) (380928,21.30155328) (370688,21.3971747) (360448,21.50914566) (350208,21.50571551) (342016,21.73376402) (331776,21.70272208) (321536,21.72222294) (311296,21.63807097) (301056,21.50268424) (290816,21.37023938) (280576,21.54939329) (270336,21.4029782) (260096,21.08797675) (251904,21.15943405) (241664,21.11402782) (231424,21.06180109) (221184,20.57153773) (210944,20.75000223) (200704,20.53131363) (190464,20.26215912) (180224,20.17886442) (172032,20.30502199) (161792,20.02807153) (151552,19.74020462) (141312,20.07019889) (131072,19.8116245) (120832,19.81184437) (110592,19.72594442) (100352,19.7111786) (90112,19.39127716) (81920,19.58061902) (71680,19.4651949) (61440,19.74868295) (51200,19.96818802) (40960,20.23649969) (30720,19.83671354) (20480,19.96751635) (10240,19.87543497)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,19.1010582) (20480,19.02579365) (30720,18.79396825) (40960,19.24) (51200,19.09777778) (61440,18.58222222) (71680,18.38222222) (81920,18.64444444) (90112,18.38222222) (100352,18.62222222) (110592,18.76888889) (120832,18.92) (131072,18.90666667) (141312,19.04) (151552,18.81777778) (161792,19.01777778) (172032,19.23111111) (180224,19.12444444) (190464,19.11555556) (200704,19.23111111) (210944,19.74222222) (221184,19.49777778) (231424,19.84444444) (241664,20.02666667) (251904,20.07111111) (260096,19.74666667) (270336,20.2) (280576,20.30666667) (290816,20.29333333) (301056,20.49333333) (311296,20.68444444) (321536,20.52444444) (331776,20.61777778) (342016,20.58222222) (350208,20.4) (360448,20.44444444) (370688,20.62222222) (380928,20.40444444) (391168,20.27111111) (401408,20.37777778) (411648,20.32888889) (421888,20.43555556) (430080,20.18666667) (440320,20.47111111) (450560,20.66222222) (460800,20.82666667) (471040,20.69333333) (481280,21.2) (491520,21.28888889) (501760,21.17037037)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_10_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.95) (501760,0.95)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.005422599) (10240,0.9797625866) (20480,0.98482194) (30720,0.9745242186) (40960,0.9623817706) (51200,0.9502393226) (61440,0.9502393226) (71680,0.9235726559) (81920,0.9247635412) (90112,0.9247635412) (100352,0.9490484373) (110592,0.9369059892) (120832,0.9369059892) (131072,0.9369059892) (141312,0.9369059892) (151552,0.9247635412) (161792,0.9102393226) (172032,0.9369059892) (180224,0.9158746523) (190464,0.9158746523) (200704,0.9013504337) (210944,0.9037322043) (221184,0.8794473082) (231424,0.8992877598) (241664,0.8847635412) (251904,0.8992877598) (260096,0.8969059892) (270336,0.907857552) (280576,0.8957151039) (290816,0.8823817706) (301056,0.8823817706) (311296,0.8969059892) (321536,0.9102393226) (331776,0.8931258786) (342016,0.9209834306) (350208,0.9331258786) (360448,0.9331258786) (370688,0.9165389861) (380928,0.942541319) (391168,0.954683767) (401408,0.9380968745) (411648,0.9336524301) (421888,0.9502393226) (430080,0.9502393226) (440320,0.9380968745) (450560,0.942541319) (460800,0.9209834306) (471040,0.9088409826) (481280,0.925427875) (491520,0.9219629038) (501760,0.9161879518) (501760,1.009737974) (501760,1.009737974) (491520,1.01137043) (481280,1.012349903) (471040,1.011159017) (460800,1.007905458) (450560,1.004125348) (440320,0.9996809032) (430080,0.9964273441) (421888,0.9964273441) (411648,0.9952364588) (401408,0.9996809032) (391168,1.000871789) (380928,1.004125348) (370688,1.003461014) (360448,1.004651899) (350208,1.004651899) (342016,1.007905458) (331776,0.9913185658) (321536,0.9830940108) (311296,0.9697606774) (301056,0.9665071183) (290816,0.9665071183) (280576,0.9798404516) (270336,0.9765868925) (260096,0.9964273441) (251904,1.002934462) (241664,0.9996809032) (231424,1.002934462) (221184,1.013886025) (210944,1.007378907) (200704,1.000871789) (190464,1.004125348) (180224,1.004125348) (172032,1.009760677) (161792,1.009760677) (151552,1.013014237) (141312,1.009760677) (131072,1.009760677) (120832,1.009760677) (110592,1.009760677) (100352,1.006507118) (90112,1.013014237) (81920,1.013014237) (71680,0.9964273441) (61440,0.9964273441) (51200,0.9964273441) (40960,0.993173785) (30720,0.9899202258) (20480,1.004066949) (10240,1.005422599)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9925925926) (20480,0.9944444444) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9733333333) (61440,0.9733333333) (71680,0.96) (81920,0.9688888889) (90112,0.9688888889) (100352,0.9777777778) (110592,0.9733333333) (120832,0.9733333333) (131072,0.9733333333) (141312,0.9733333333) (151552,0.9688888889) (161792,0.96) (172032,0.9733333333) (180224,0.96) (190464,0.96) (200704,0.9511111111) (210944,0.9555555556) (221184,0.9466666667) (231424,0.9511111111) (241664,0.9422222222) (251904,0.9511111111) (260096,0.9466666667) (270336,0.9422222222) (280576,0.9377777778) (290816,0.9244444444) (301056,0.9244444444) (311296,0.9333333333) (321536,0.9466666667) (331776,0.9422222222) (342016,0.9644444444) (350208,0.9688888889) (360448,0.9688888889) (370688,0.96) (380928,0.9733333333) (391168,0.9777777778) (401408,0.9688888889) (411648,0.9644444444) (421888,0.9733333333) (430080,0.9733333333) (440320,0.9688888889) (450560,0.9733333333) (460800,0.9644444444) (471040,0.96) (481280,0.9688888889) (491520,0.9666666667) (501760,0.962962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.9313485245) (10240,0.8104504173) (20480,0.8245044796) (30720,0.8596035837) (40960,0.8779373262) (51200,0.8697127711) (61440,0.8697127711) (71680,0.8466187603) (81920,0.8066187603) (90112,0.8021743159) (100352,0.8136524301) (110592,0.7804786451) (120832,0.7804786451) (131072,0.7961937491) (141312,0.8062735233) (151552,0.8062735233) (161792,0.8406381935) (172032,0.8270877687) (180224,0.8004211021) (190464,0.821452439) (200704,0.849309991) (210944,0.821452439) (221184,0.8548433154) (231424,0.8892079856) (241664,0.8480171003) (251904,0.8201595484) (260096,0.8480171003) (270336,0.8447635412) (280576,0.8180968745) (290816,0.8548433154) (301056,0.869367534) (311296,0.8649230896) (321536,0.8738119785) (331776,0.8903988709) (342016,0.8803190968) (350208,0.8632056528) (360448,0.8498723195) (370688,0.8152905578) (380928,0.8164814431) (391168,0.8031481097) (401408,0.8202615537) (411648,0.8258968834) (421888,0.8580968745) (430080,0.8447635412) (440320,0.8314302079) (450560,0.8169059892) (460800,0.787857552) (471040,0.7890484373) (481280,0.7897127711) (491520,0.8038076305) (501760,0.8050768407) (501760,0.9875157519) (501760,0.9875157519) (491520,0.9739701472) (481280,0.9791761178) (471040,0.953173785) (460800,0.9365868925) (450560,0.9430940108) (440320,0.9463475699) (430080,0.9330142366) (421888,0.9463475699) (411648,0.9696586721) (401408,0.9486273352) (391168,0.9568518903) (380928,0.9701852236) (370688,0.9802649978) (360448,0.9901276805) (350208,1.003461014) (342016,0.9952364588) (331776,0.9940455735) (321536,0.9661880215) (311296,0.9572991326) (301056,0.9617435771) (290816,0.9584900179) (280576,0.9330142366) (270336,0.9596809032) (260096,0.9475384552) (251904,0.9309515627) (241664,0.9475384552) (231424,0.977458681) (221184,0.9584900179) (210944,0.9652142277) (200704,0.9818011202) (190464,0.9652142277) (180224,0.9595788979) (172032,0.9862455646) (161792,0.9904729176) (151552,0.9715042545) (141312,0.9715042545) (131072,0.9460284732) (120832,0.9261880215) (110592,0.9261880215) (100352,0.9285697921) (90112,0.9311590174) (81920,0.9356034619) (71680,0.9489367952) (61440,0.9525094511) (51200,0.9525094511) (40960,0.9353960072) (30720,0.9588091147) (20480,0.9485113934) (10240,0.9313485245)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8708994709) (20480,0.8865079365) (30720,0.9092063492) (40960,0.9066666667) (51200,0.9111111111) (61440,0.9111111111) (71680,0.8977777778) (81920,0.8711111111) (90112,0.8666666667) (100352,0.8711111111) (110592,0.8533333333) (120832,0.8533333333) (131072,0.8711111111) (141312,0.8888888889) (151552,0.8888888889) (161792,0.9155555556) (172032,0.9066666667) (180224,0.88) (190464,0.8933333333) (200704,0.9155555556) (210944,0.8933333333) (221184,0.9066666667) (231424,0.9333333333) (241664,0.8977777778) (251904,0.8755555556) (260096,0.8977777778) (270336,0.9022222222) (280576,0.8755555556) (290816,0.9066666667) (301056,0.9155555556) (311296,0.9111111111) (321536,0.92) (331776,0.9422222222) (342016,0.9377777778) (350208,0.9333333333) (360448,0.92) (370688,0.8977777778) (380928,0.8933333333) (391168,0.88) (401408,0.8844444444) (411648,0.8977777778) (421888,0.9022222222) (430080,0.8888888889) (440320,0.8888888889) (450560,0.88) (460800,0.8622222222) (471040,0.8711111111) (481280,0.8844444444) (491520,0.8888888889) (501760,0.8962962963)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1.005422599) (10240,0.9797625866) (20480,0.98482194) (30720,0.9757151039) (40960,0.9635726559) (51200,0.9635726559) (61440,0.9635726559) (71680,0.9635726559) (81920,0.9757151039) (90112,0.9757151039) (100352,0.9757151039) (110592,0.9757151039) (120832,0.9757151039) (131072,0.9757151039) (141312,0.9757151039) (151552,0.987857552) (161792,0.987857552) (172032,0.9712706595) (180224,0.9712706595) (190464,0.9834131075) (200704,0.9834131075) (210944,0.9834131075) (221184,0.987857552) (231424,0.987857552) (241664,0.987857552) (251904,0.987857552) (260096,0.987857552) (270336,0.987857552) (280576,0.9757151039) (290816,0.9757151039) (301056,0.9514302079) (311296,0.9514302079) (321536,0.9514302079) (331776,0.9635726559) (342016,0.9635726559) (350208,0.987857552) (360448,0.9712706595) (370688,0.9834131075) (380928,0.9834131075) (391168,0.9834131075) (401408,0.9834131075) (411648,1) (421888,1) (430080,0.9834131075) (440320,0.9712706595) (450560,0.9712706595) (460800,0.9712706595) (471040,0.9712706595) (481280,0.9757151039) (491520,0.98482194) (501760,0.9797625866) (501760,1.005422599) (501760,1.005422599) (491520,1.004066949) (481280,1.006507118) (471040,1.002062674) (460800,1.002062674) (450560,1.002062674) (440320,1.002062674) (430080,0.9988091147) (421888,1) (411648,1) (401408,0.9988091147) (391168,0.9988091147) (380928,0.9988091147) (370688,0.9988091147) (360448,1.002062674) (350208,1.003253559) (342016,1.009760677) (331776,1.009760677) (321536,1.013014237) (311296,1.013014237) (301056,1.013014237) (290816,1.006507118) (280576,1.006507118) (270336,1.003253559) (260096,1.003253559) (251904,1.003253559) (241664,1.003253559) (231424,1.003253559) (221184,1.003253559) (210944,0.9988091147) (200704,0.9988091147) (190464,0.9988091147) (180224,1.002062674) (172032,1.002062674) (161792,1.003253559) (151552,1.003253559) (141312,1.006507118) (131072,1.006507118) (120832,1.006507118) (110592,1.006507118) (100352,1.006507118) (90112,1.006507118) (81920,1.006507118) (71680,1.009760677) (61440,1.009760677) (51200,1.009760677) (40960,1.009760677) (30720,1.006507118) (20480,1.004066949) (10240,1.005422599)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9925925926) (20480,0.9944444444) (30720,0.9911111111) (40960,0.9866666667) (51200,0.9866666667) (61440,0.9866666667) (71680,0.9866666667) (81920,0.9911111111) (90112,0.9911111111) (100352,0.9911111111) (110592,0.9911111111) (120832,0.9911111111) (131072,0.9911111111) (141312,0.9911111111) (151552,0.9955555556) (161792,0.9955555556) (172032,0.9866666667) (180224,0.9866666667) (190464,0.9911111111) (200704,0.9911111111) (210944,0.9911111111) (221184,0.9955555556) (231424,0.9955555556) (241664,0.9955555556) (251904,0.9955555556) (260096,0.9955555556) (270336,0.9955555556) (280576,0.9911111111) (290816,0.9911111111) (301056,0.9822222222) (311296,0.9822222222) (321536,0.9822222222) (331776,0.9866666667) (342016,0.9866666667) (350208,0.9955555556) (360448,0.9866666667) (370688,0.9911111111) (380928,0.9911111111) (391168,0.9911111111) (401408,0.9911111111) (411648,1) (421888,1) (430080,0.9911111111) (440320,0.9866666667) (450560,0.9866666667) (460800,0.9866666667) (471040,0.9866666667) (481280,0.9911111111) (491520,0.9944444444) (501760,0.9925925926)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_20000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,19.2777813) (10240,16.57830335) (20480,16.38372752) (30720,16.38440327) (40960,16.83115746) (51200,16.29769188) (61440,16.73617373) (71680,16.94839851) (81920,17.12649166) (90112,16.86336241) (100352,17.00304416) (110592,17.12148898) (120832,17.25006011) (131072,17.69000031) (141312,17.59830003) (151552,17.93838292) (161792,17.72891524) (172032,17.71915639) (180224,17.00775514) (190464,17.30298159) (200704,17.17684742) (210944,18.12825472) (221184,18.14744904) (231424,18.79339744) (241664,18.88479142) (251904,18.85139283) (260096,18.10097389) (270336,18.73831483) (280576,19.03387871) (290816,19.3964194) (301056,20.04307058) (311296,20.29452432) (321536,20.19502127) (331776,20.54786531) (342016,20.46183967) (350208,20.4037304) (360448,20.90539465) (370688,20.89048925) (380928,20.22442973) (391168,20.05032199) (401408,20.17336385) (411648,20.059001) (421888,20.13018063) (430080,20.13217505) (440320,20.50757214) (450560,20.42491827) (460800,20.70727315) (471040,20.68640407) (481280,21.07598195) (491520,21.04239773) (501760,21.21586363) (501760,22.68043266) (501760,22.68043266) (491520,22.55760227) (481280,22.38179583) (471040,22.56692926) (460800,22.30606018) (450560,22.04619284) (440320,21.99909453) (430080,21.87671384) (421888,21.70093048) (411648,22.26988788) (401408,22.49330282) (391168,22.42967801) (380928,22.66445916) (370688,22.72728852) (360448,22.36571646) (350208,22.20071404) (342016,22.14260477) (331776,22.15435691) (321536,21.82275651) (311296,21.79436457) (301056,21.80581831) (290816,21.70580282) (280576,21.33056573) (270336,21.60835184) (260096,21.20569278) (251904,21.13971828) (241664,21.21298636) (231424,21.171047) (221184,20.77699541) (210944,20.44063417) (200704,20.28981925) (190464,19.79035174) (180224,19.55224486) (172032,19.46306583) (161792,19.55108476) (151552,19.22606153) (141312,19.23725553) (131072,19.43888857) (120832,19.21216211) (110592,19.28739991) (100352,19.06806695) (90112,19.21663759) (81920,19.4690639) (71680,19.41604593) (61440,19.28160405) (51200,19.51564146) (40960,19.62217588) (30720,19.04924752) (20480,19.10833598) (10240,19.2777813)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.92804233) (20480,17.74603175) (30720,17.7168254) (40960,18.22666667) (51200,17.90666667) (61440,18.00888889) (71680,18.18222222) (81920,18.29777778) (90112,18.04) (100352,18.03555556) (110592,18.20444444) (120832,18.23111111) (131072,18.56444444) (141312,18.41777778) (151552,18.58222222) (161792,18.64) (172032,18.59111111) (180224,18.28) (190464,18.54666667) (200704,18.73333333) (210944,19.28444444) (221184,19.46222222) (231424,19.98222222) (241664,20.04888889) (251904,19.99555556) (260096,19.65333333) (270336,20.17333333) (280576,20.18222222) (290816,20.55111111) (301056,20.92444444) (311296,21.04444444) (321536,21.00888889) (331776,21.35111111) (342016,21.30222222) (350208,21.30222222) (360448,21.63555556) (370688,21.80888889) (380928,21.44444444) (391168,21.24) (401408,21.33333333) (411648,21.16444444) (421888,20.91555556) (430080,21.00444444) (440320,21.25333333) (450560,21.23555556) (460800,21.50666667) (471040,21.62666667) (481280,21.72888889) (491520,21.8) (501760,21.94814815)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,19.29139785) (10240,16.54246458) (20480,16.59018177) (30720,16.72005068) (40960,16.71732581) (51200,16.61275574) (61440,16.68366563) (71680,16.51392003) (81920,15.83468147) (90112,15.76196496) (100352,15.91028745) (110592,15.90462775) (120832,15.98813439) (131072,17.061637) (141312,17.3363232) (151552,17.56172126) (161792,17.71769092) (172032,17.99251836) (180224,17.85970546) (190464,17.65460208) (200704,17.53477167) (210944,17.7144538) (221184,17.41736393) (231424,17.30029556) (241664,17.67847215) (251904,17.71095643) (260096,17.52847335) (270336,18.36552276) (280576,18.79513048) (290816,18.55972095) (301056,18.99334654) (311296,19.42097995) (321536,18.82237136) (331776,18.84985932) (342016,18.99478485) (350208,19.08923298) (360448,18.5528151) (370688,19.02363079) (380928,18.60311416) (391168,18.95100427) (401408,18.69655614) (411648,19.29145022) (421888,19.06870172) (430080,18.97061903) (440320,18.77787391) (450560,18.92228469) (460800,19.1915003) (471040,19.30446751) (481280,19.39915306) (491520,19.5271818) (501760,19.50666888) (501760,21.95999779) (501760,21.95999779) (491520,21.91726265) (481280,21.95195805) (471040,22.31331027) (460800,22.4084997) (450560,22.06438198) (440320,21.98657053) (430080,21.74049208) (421888,21.38463161) (411648,21.4996609) (401408,21.45455497) (391168,21.53788462) (380928,21.47688584) (370688,21.45636921) (360448,21.4471849) (350208,21.51521147) (342016,21.43188181) (331776,21.63902957) (321536,21.67540642) (311296,21.43235338) (301056,20.72220901) (290816,20.53361238) (280576,20.15598063) (270336,19.89225502) (260096,19.7159711) (251904,20.21793246) (241664,19.84152785) (231424,19.95303777) (221184,19.73819162) (210944,19.63665731) (200704,19.46967277) (190464,19.54539792) (180224,19.56251676) (172032,19.83859276) (161792,19.70453131) (151552,19.32716763) (141312,19.55256568) (131072,19.30280745) (120832,19.01631006) (110592,18.80648336) (100352,18.64971255) (90112,18.40692393) (81920,18.72531853) (71680,18.57941331) (61440,18.91633437) (51200,19.55613315) (40960,19.61156307) (30720,19.17137789) (20480,19.35188172) (10240,19.29139785)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.91693122) (20480,17.97103175) (30720,17.94571429) (40960,18.16444444) (51200,18.08444444) (61440,17.8) (71680,17.54666667) (81920,17.28) (90112,17.08444444) (100352,17.28) (110592,17.35555556) (120832,17.50222222) (131072,18.18222222) (141312,18.44444444) (151552,18.44444444) (161792,18.71111111) (172032,18.91555556) (180224,18.71111111) (190464,18.6) (200704,18.50222222) (210944,18.67555556) (221184,18.57777778) (231424,18.62666667) (241664,18.76) (251904,18.96444444) (260096,18.62222222) (270336,19.12888889) (280576,19.47555556) (290816,19.54666667) (301056,19.85777778) (311296,20.42666667) (321536,20.24888889) (331776,20.24444444) (342016,20.21333333) (350208,20.30222222) (360448,20) (370688,20.24) (380928,20.04) (391168,20.24444444) (401408,20.07555556) (411648,20.39555556) (421888,20.22666667) (430080,20.35555556) (440320,20.38222222) (450560,20.49333333) (460800,20.8) (471040,20.80888889) (481280,20.67555556) (491520,20.72222222) (501760,20.73333333)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,19.31246833) (10240,16.6250978) (20480,16.84174158) (30720,16.69075705) (40960,17.28371769) (51200,17.44596667) (61440,17.47846212) (71680,17.12625397) (81920,17.49296762) (90112,16.90348184) (100352,16.50513907) (110592,16.20310317) (120832,16.50906372) (131072,16.78525162) (141312,17.14678736) (151552,17.18252496) (161792,17.92939482) (172032,18.33398024) (180224,18.28117748) (190464,18.90979234) (200704,19.29257013) (210944,19.92391483) (221184,19.63736246) (231424,19.63864992) (241664,19.08192409) (251904,19.05157372) (260096,18.6212979) (270336,18.92301269) (280576,19.14373163) (290816,19.56927134) (301056,19.75743317) (311296,19.15663595) (321536,19.11942032) (331776,18.80076626) (342016,18.41421857) (350208,18.3634003) (360448,18.86632353) (370688,19.1712364) (380928,19.18102524) (391168,19.00955932) (401408,18.86120042) (411648,18.83908647) (421888,18.8522493) (430080,19.33064558) (440320,19.82647195) (450560,20.29660123) (460800,20.40885538) (471040,20.45473735) (481280,19.69932632) (491520,19.59658432) (501760,19.33987111) (501760,22.4675363) (501760,22.4675363) (491520,22.48119346) (481280,22.61178479) (471040,22.55859598) (460800,22.22225573) (450560,22.21006543) (440320,21.9690836) (430080,21.17602108) (421888,21.04108403) (411648,21.31202464) (401408,21.40546625) (391168,21.5326629) (380928,22.1434192) (370688,22.31320804) (360448,21.87145425) (350208,21.89437748) (342016,22.03022587) (331776,22.16812263) (321536,22.00057968) (311296,22.15891961) (301056,21.97590016) (290816,21.61295088) (280576,21.00737948) (270336,20.89920953) (260096,21.07647987) (251904,21.34842628) (241664,21.40696479) (231424,21.76579452) (221184,21.61597088) (210944,21.28497406) (200704,20.82298543) (190464,20.94798544) (180224,20.72326696) (172032,21.18601976) (161792,20.99504963) (151552,20.8530306) (141312,20.4887682) (131072,20.10363727) (120832,19.17982516) (110592,19.43245238) (100352,19.18374982) (90112,19.23874039) (81920,19.69814349) (71680,19.81596825) (61440,19.42820454) (51200,19.78958889) (40960,19.84517119) (30720,19.07622707) (20480,19.16698858) (10240,19.31246833)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.96878307) (20480,18.00436508) (30720,17.88349206) (40960,18.56444444) (51200,18.61777778) (61440,18.45333333) (71680,18.47111111) (81920,18.59555556) (90112,18.07111111) (100352,17.84444444) (110592,17.81777778) (120832,17.84444444) (131072,18.44444444) (141312,18.81777778) (151552,19.01777778) (161792,19.46222222) (172032,19.76) (180224,19.50222222) (190464,19.92888889) (200704,20.05777778) (210944,20.60444444) (221184,20.62666667) (231424,20.70222222) (241664,20.24444444) (251904,20.2) (260096,19.84888889) (270336,19.91111111) (280576,20.07555556) (290816,20.59111111) (301056,20.86666667) (311296,20.65777778) (321536,20.56) (331776,20.48444444) (342016,20.22222222) (350208,20.12888889) (360448,20.36888889) (370688,20.74222222) (380928,20.66222222) (391168,20.27111111) (401408,20.13333333) (411648,20.07555556) (421888,19.94666667) (430080,20.25333333) (440320,20.89777778) (450560,21.25333333) (460800,21.31555556) (471040,21.50666667) (481280,21.15555556) (491520,21.03888889) (501760,20.9037037)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,18.94458393) (10240,17.55065417) (20480,17.48686543) (30720,17.2271847) (40960,17.51488112) (51200,17.06705555) (61440,16.88828106) (71680,16.78333183) (81920,17.27000313) (90112,17.21963387) (100352,17.65499001) (110592,17.65651482) (120832,17.9863203) (131072,18.20932929) (141312,18.34593116) (151552,18.36392005) (161792,18.66176178) (172032,18.61203945) (180224,18.37959701) (190464,18.56447314) (200704,18.50593258) (210944,18.81852176) (221184,18.87065183) (231424,19.13179504) (241664,19.42353634) (251904,19.43490084) (260096,19.35911169) (270336,19.60782527) (280576,19.8403941) (290816,19.90211032) (301056,20.45545808) (311296,20.82541718) (321536,20.69937935) (331776,20.71109486) (342016,19.75492682) (350208,19.72352894) (360448,19.82457367) (370688,20.11223105) (380928,19.694445) (391168,20.30955126) (401408,20.18966309) (411648,19.96583125) (421888,19.77914001) (430080,19.69223784) (440320,19.81791521) (450560,19.92749209) (460800,19.77121074) (471040,19.97725066) (481280,20.16566906) (491520,20.11881409) (501760,19.88094734) (501760,23.06720081) (501760,23.06720081) (491520,23.28118591) (481280,23.17655316) (471040,23.54274934) (460800,23.02878926) (450560,22.8813968) (440320,22.19986257) (430080,21.96109549) (421888,21.47419333) (411648,21.81194653) (401408,21.55255913) (391168,21.86822652) (380928,21.94999944) (370688,22.41221339) (360448,22.282093) (350208,22.27647106) (342016,22.37840651) (331776,22.47112737) (321536,22.18950954) (311296,22.40124949) (301056,21.98898636) (290816,21.64455635) (280576,21.47516146) (270336,21.58328584) (260096,21.16533275) (251904,21.25843249) (241664,21.3409081) (231424,21.08153829) (221184,20.87157039) (210944,21.2170338) (200704,21.36073409) (190464,21.09774908) (180224,21.31818077) (172032,21.28129388) (161792,20.93823822) (151552,20.61385773) (141312,20.68517995) (131072,20.35067071) (120832,20.2536797) (110592,20.28126296) (100352,20.14945443) (90112,19.79369946) (81920,19.78777465) (71680,18.98555706) (61440,18.48060782) (51200,18.59516668) (40960,18.75178555) (30720,18.42995816) (20480,18.77345203) (10240,18.94458393)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,18.24761905) (20480,18.13015873) (30720,17.82857143) (40960,18.13333333) (51200,17.83111111) (61440,17.68444444) (71680,17.88444444) (81920,18.52888889) (90112,18.50666667) (100352,18.90222222) (110592,18.96888889) (120832,19.12) (131072,19.28) (141312,19.51555556) (151552,19.48888889) (161792,19.8) (172032,19.94666667) (180224,19.84888889) (190464,19.83111111) (200704,19.93333333) (210944,20.01777778) (221184,19.87111111) (231424,20.10666667) (241664,20.38222222) (251904,20.34666667) (260096,20.26222222) (270336,20.59555556) (280576,20.65777778) (290816,20.77333333) (301056,21.22222222) (311296,21.61333333) (321536,21.44444444) (331776,21.59111111) (342016,21.06666667) (350208,21) (360448,21.05333333) (370688,21.26222222) (380928,20.82222222) (391168,21.08888889) (401408,20.87111111) (411648,20.88888889) (421888,20.62666667) (430080,20.82666667) (440320,21.00888889) (450560,21.40444444) (460800,21.4) (471040,21.76) (481280,21.67111111) (491520,21.7) (501760,21.47407407)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_20000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.95) (501760,0.95)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.005422599) (10240,0.9797625866) (20480,0.98482194) (30720,0.9745242186) (40960,0.9623817706) (51200,0.9502393226) (61440,0.9502393226) (71680,0.9235726559) (81920,0.9247635412) (90112,0.9247635412) (100352,0.9490484373) (110592,0.9369059892) (120832,0.9369059892) (131072,0.9369059892) (141312,0.9369059892) (151552,0.9247635412) (161792,0.9102393226) (172032,0.9369059892) (180224,0.9158746523) (190464,0.9158746523) (200704,0.9013504337) (210944,0.9037322043) (221184,0.8794473082) (231424,0.8992877598) (241664,0.8847635412) (251904,0.8992877598) (260096,0.8969059892) (270336,0.907857552) (280576,0.8957151039) (290816,0.8823817706) (301056,0.8823817706) (311296,0.8969059892) (321536,0.9102393226) (331776,0.8931258786) (342016,0.9209834306) (350208,0.9331258786) (360448,0.9331258786) (370688,0.9165389861) (380928,0.942541319) (391168,0.954683767) (401408,0.9380968745) (411648,0.9336524301) (421888,0.9502393226) (430080,0.9502393226) (440320,0.9380968745) (450560,0.942541319) (460800,0.9209834306) (471040,0.9088409826) (481280,0.925427875) (491520,0.9219629038) (501760,0.9161879518) (501760,1.009737974) (501760,1.009737974) (491520,1.01137043) (481280,1.012349903) (471040,1.011159017) (460800,1.007905458) (450560,1.004125348) (440320,0.9996809032) (430080,0.9964273441) (421888,0.9964273441) (411648,0.9952364588) (401408,0.9996809032) (391168,1.000871789) (380928,1.004125348) (370688,1.003461014) (360448,1.004651899) (350208,1.004651899) (342016,1.007905458) (331776,0.9913185658) (321536,0.9830940108) (311296,0.9697606774) (301056,0.9665071183) (290816,0.9665071183) (280576,0.9798404516) (270336,0.9765868925) (260096,0.9964273441) (251904,1.002934462) (241664,0.9996809032) (231424,1.002934462) (221184,1.013886025) (210944,1.007378907) (200704,1.000871789) (190464,1.004125348) (180224,1.004125348) (172032,1.009760677) (161792,1.009760677) (151552,1.013014237) (141312,1.009760677) (131072,1.009760677) (120832,1.009760677) (110592,1.009760677) (100352,1.006507118) (90112,1.013014237) (81920,1.013014237) (71680,0.9964273441) (61440,0.9964273441) (51200,0.9964273441) (40960,0.993173785) (30720,0.9899202258) (20480,1.004066949) (10240,1.005422599)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9925925926) (20480,0.9944444444) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9733333333) (61440,0.9733333333) (71680,0.96) (81920,0.9688888889) (90112,0.9688888889) (100352,0.9777777778) (110592,0.9733333333) (120832,0.9733333333) (131072,0.9733333333) (141312,0.9733333333) (151552,0.9688888889) (161792,0.96) (172032,0.9733333333) (180224,0.96) (190464,0.96) (200704,0.9511111111) (210944,0.9555555556) (221184,0.9466666667) (231424,0.9511111111) (241664,0.9422222222) (251904,0.9511111111) (260096,0.9466666667) (270336,0.9422222222) (280576,0.9377777778) (290816,0.9244444444) (301056,0.9244444444) (311296,0.9333333333) (321536,0.9466666667) (331776,0.9422222222) (342016,0.9644444444) (350208,0.9688888889) (360448,0.9688888889) (370688,0.96) (380928,0.9733333333) (391168,0.9777777778) (401408,0.9688888889) (411648,0.9644444444) (421888,0.9733333333) (430080,0.9733333333) (440320,0.9688888889) (450560,0.9733333333) (460800,0.9644444444) (471040,0.96) (481280,0.9688888889) (491520,0.9666666667) (501760,0.962962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1.00343779) (10240,0.9521177658) (20480,0.9489102643) (30720,0.942541319) (40960,0.9303988709) (51200,0.9158746523) (61440,0.9324615448) (71680,0.9324615448) (81920,0.9490484373) (90112,0.947857552) (100352,0.9611908853) (110592,0.9490484373) (120832,0.9490484373) (131072,0.9324615448) (141312,0.9292079856) (151552,0.942541319) (161792,0.954683767) (172032,0.966826215) (180224,0.9712706595) (190464,0.987857552) (200704,0.9757151039) (210944,0.9635726559) (221184,0.9369059892) (231424,0.9369059892) (241664,0.9369059892) (251904,0.9369059892) (260096,0.9235726559) (270336,0.9235726559) (280576,0.9235726559) (290816,0.8992877598) (301056,0.861452439) (311296,0.8869282204) (321536,0.889309991) (331776,0.889309991) (342016,0.8970079945) (350208,0.9469857634) (360448,0.9203190968) (370688,0.9312706595) (380928,0.926826215) (391168,0.8934353386) (401408,0.866768672) (411648,0.8812928906) (421888,0.8824837759) (430080,0.8658968834) (440320,0.9037322043) (450560,0.9037322043) (460800,0.8892079856) (471040,0.8613504337) (481280,0.8823817706) (491520,0.8681552733) (501760,0.8686514755) (501760,0.9832003764) (501760,0.9832003764) (491520,0.9874002823) (481280,0.993173785) (471040,0.9875384552) (460800,1.004125348) (450560,1.007378907) (440320,1.007378907) (430080,1.009658672) (421888,1.010849557) (411648,0.9942626649) (401408,0.9910091058) (391168,0.9910091058) (380928,0.9842848961) (370688,0.9887293405) (360448,1.008569792) (350208,1.008569792) (342016,1.014103117) (331776,1.02180112) (321536,1.02180112) (311296,1.015294002) (301056,1.005214228) (290816,1.002934462) (280576,0.9964273441) (270336,0.9964273441) (260096,0.9964273441) (251904,1.009760677) (241664,1.009760677) (231424,1.009760677) (221184,1.009760677) (210944,1.009760677) (200704,1.006507118) (190464,1.003253559) (180224,1.002062674) (172032,0.9976182294) (161792,1.000871789) (151552,1.004125348) (141312,0.9907920144) (131072,0.9786495663) (120832,0.9798404516) (110592,0.9798404516) (100352,0.9765868925) (90112,0.9899202258) (81920,1.006507118) (71680,1.005316233) (61440,1.005316233) (51200,1.004125348) (40960,1.007378907) (30720,1.004125348) (20480,1.006645291) (10240,1.00343779)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9777777778) (30720,0.9733333333) (40960,0.9688888889) (51200,0.96) (61440,0.9688888889) (71680,0.9688888889) (81920,0.9777777778) (90112,0.9688888889) (100352,0.9688888889) (110592,0.9644444444) (120832,0.9644444444) (131072,0.9555555556) (141312,0.96) (151552,0.9733333333) (161792,0.9777777778) (172032,0.9822222222) (180224,0.9866666667) (190464,0.9955555556) (200704,0.9911111111) (210944,0.9866666667) (221184,0.9733333333) (231424,0.9733333333) (241664,0.9733333333) (251904,0.9733333333) (260096,0.96) (270336,0.96) (280576,0.96) (290816,0.9511111111) (301056,0.9333333333) (311296,0.9511111111) (321536,0.9555555556) (331776,0.9555555556) (342016,0.9555555556) (350208,0.9777777778) (360448,0.9644444444) (370688,0.96) (380928,0.9555555556) (391168,0.9422222222) (401408,0.9288888889) (411648,0.9377777778) (421888,0.9466666667) (430080,0.9377777778) (440320,0.9555555556) (450560,0.9555555556) (460800,0.9466666667) (471040,0.9244444444) (481280,0.9377777778) (491520,0.9277777778) (501760,0.9259259259)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,1.008860388) (10240,0.9318803524) (20480,0.9337322043) (30720,0.9469857634) (40960,0.9303988709) (51200,0.9247635412) (61440,0.9413504337) (71680,0.926826215) (81920,0.926826215) (90112,0.9312706595) (100352,0.9490484373) (110592,0.9490484373) (120832,0.9635726559) (131072,0.9469857634) (141312,0.9469857634) (151552,0.9336524301) (161792,0.9215099821) (172032,0.9336524301) (180224,0.9502393226) (190464,0.9380968745) (200704,0.9392877598) (210944,0.9514302079) (221184,0.9392877598) (231424,0.9271453118) (241664,0.9514302079) (251904,0.942541319) (260096,0.9259544265) (270336,0.9016695304) (280576,0.9004786451) (290816,0.8883361971) (301056,0.909367534) (311296,0.9259544265) (321536,0.9623817706) (331776,0.9591282115) (342016,0.954683767) (350208,0.942541319) (360448,0.9303988709) (370688,0.9004786451) (380928,0.9049230896) (391168,0.8948433154) (401408,0.9069857634) (411648,0.9069857634) (421888,0.9247635412) (430080,0.9247635412) (440320,0.9392877598) (450560,0.9348433154) (460800,0.9303988709) (471040,0.9303988709) (481280,0.9303988709) (491520,0.9281766487) (501760,0.9318803524) (501760,1.008860388) (501760,1.008860388) (491520,1.005156685) (481280,1.007378907) (471040,1.007378907) (460800,1.007378907) (450560,1.011823351) (440320,1.016267796) (430080,1.013014237) (421888,1.013014237) (411648,0.9952364588) (401408,0.9952364588) (391168,0.9984900179) (380928,0.9972991326) (370688,0.9928546882) (360448,1.007378907) (350208,1.004125348) (342016,1.000871789) (331776,1.005316233) (321536,0.993173785) (311296,1.002934462) (301056,1.001743577) (290816,0.9961082473) (280576,0.9928546882) (270336,1.009441581) (260096,1.002934462) (251904,1.004125348) (241664,1.013014237) (231424,1.019521355) (221184,1.016267796) (210944,1.013014237) (200704,1.016267796) (190464,0.9996809032) (180224,0.9964273441) (172032,0.9952364588) (161792,0.9984900179) (151552,0.9952364588) (141312,1.008569792) (131072,1.008569792) (120832,1.009760677) (110592,1.006507118) (100352,1.006507118) (90112,0.9887293405) (81920,0.9842848961) (71680,0.9842848961) (61440,0.9875384552) (51200,0.9863475699) (40960,1.007378907) (30720,1.008569792) (20480,1.01071224) (10240,1.008860388)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9703703704) (20480,0.9722222222) (30720,0.9777777778) (40960,0.9688888889) (51200,0.9555555556) (61440,0.9644444444) (71680,0.9555555556) (81920,0.9555555556) (90112,0.96) (100352,0.9777777778) (110592,0.9777777778) (120832,0.9866666667) (131072,0.9777777778) (141312,0.9777777778) (151552,0.9644444444) (161792,0.96) (172032,0.9644444444) (180224,0.9733333333) (190464,0.9688888889) (200704,0.9777777778) (210944,0.9822222222) (221184,0.9777777778) (231424,0.9733333333) (241664,0.9822222222) (251904,0.9733333333) (260096,0.9644444444) (270336,0.9555555556) (280576,0.9466666667) (290816,0.9422222222) (301056,0.9555555556) (311296,0.9644444444) (321536,0.9777777778) (331776,0.9822222222) (342016,0.9777777778) (350208,0.9733333333) (360448,0.9688888889) (370688,0.9466666667) (380928,0.9511111111) (391168,0.9466666667) (401408,0.9511111111) (411648,0.9511111111) (421888,0.9688888889) (430080,0.9688888889) (440320,0.9777777778) (450560,0.9733333333) (460800,0.9688888889) (471040,0.9688888889) (481280,0.9688888889) (491520,0.9666666667) (501760,0.9703703704)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.9980151912) (10240,0.9723551792) (20480,0.9792663844) (30720,0.9712706595) (40960,0.9712706595) (51200,0.9712706595) (61440,0.9591282115) (71680,0.9324615448) (81920,0.9179373262) (90112,0.9046039928) (100352,0.9090484373) (110592,0.9211908853) (120832,0.9312706595) (131072,0.9457948781) (141312,0.9336524301) (151552,0.9336524301) (161792,0.909367534) (172032,0.9016695304) (180224,0.8871453118) (190464,0.9126210932) (200704,0.9126210932) (210944,0.9102393226) (221184,0.9345242186) (231424,0.9611908853) (241664,0.9446039928) (251904,0.9401595484) (260096,0.9336524301) (270336,0.9336524301) (280576,0.9170655376) (290816,0.9215099821) (301056,0.9259544265) (311296,0.9591282115) (321536,0.9469857634) (331776,0.9514302079) (342016,0.9635726559) (350208,0.9635726559) (360448,0.9303988709) (370688,0.9303988709) (380928,0.9259544265) (391168,0.9004786451) (401408,0.9004786451) (411648,0.9215099821) (421888,0.9336524301) (430080,0.9259544265) (440320,0.9348433154) (450560,0.9138119785) (460800,0.9004786451) (471040,0.8673048602) (481280,0.8794473082) (491520,0.8700427509) (501760,0.8820133094) (501760,0.9846533573) (501760,0.9846533573) (491520,0.9855128047) (481280,0.9872193585) (471040,0.9904729176) (460800,0.9928546882) (450560,1.006188022) (440320,1.011823351) (430080,1.002934462) (421888,0.9952364588) (411648,0.9984900179) (401408,0.9928546882) (391168,0.9928546882) (380928,1.002934462) (370688,1.007378907) (360448,1.007378907) (350208,1.009760677) (342016,1.009760677) (331776,1.013014237) (321536,1.008569792) (311296,1.005316233) (301056,1.002934462) (290816,0.9984900179) (280576,0.9940455735) (270336,0.9952364588) (260096,0.9952364588) (251904,0.9976182294) (241664,1.002062674) (231424,1.003253559) (221184,1.003253559) (210944,1.009760677) (200704,1.016267796) (190464,1.016267796) (180224,1.006188022) (172032,1.009441581) (161792,1.001743577) (151552,0.9952364588) (141312,0.9952364588) (131072,0.9919828997) (120832,0.9887293405) (110592,0.9899202258) (100352,0.993173785) (90112,0.9887293405) (81920,1.002062674) (71680,1.005316233) (61440,1.005316233) (51200,1.002062674) (40960,1.002062674) (30720,1.002062674) (20480,0.9985113934) (10240,0.9980151912)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9851851852) (20480,0.9888888889) (30720,0.9866666667) (40960,0.9866666667) (51200,0.9866666667) (61440,0.9822222222) (71680,0.9688888889) (81920,0.96) (90112,0.9466666667) (100352,0.9511111111) (110592,0.9555555556) (120832,0.96) (131072,0.9688888889) (141312,0.9644444444) (151552,0.9644444444) (161792,0.9555555556) (172032,0.9555555556) (180224,0.9466666667) (190464,0.9644444444) (200704,0.9644444444) (210944,0.96) (221184,0.9688888889) (231424,0.9822222222) (241664,0.9733333333) (251904,0.9688888889) (260096,0.9644444444) (270336,0.9644444444) (280576,0.9555555556) (290816,0.96) (301056,0.9644444444) (311296,0.9822222222) (321536,0.9777777778) (331776,0.9822222222) (342016,0.9866666667) (350208,0.9866666667) (360448,0.9688888889) (370688,0.9688888889) (380928,0.9644444444) (391168,0.9466666667) (401408,0.9466666667) (411648,0.96) (421888,0.9644444444) (430080,0.9644444444) (440320,0.9733333333) (450560,0.96) (460800,0.9466666667) (471040,0.9288888889) (481280,0.9333333333) (491520,0.9277777778) (501760,0.9333333333)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_317_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,19.2777813) (10240,16.57830335) (20480,16.38372752) (30720,16.38440327) (40960,16.83115746) (51200,16.29769188) (61440,16.73617373) (71680,16.94839851) (81920,17.12649166) (90112,16.86336241) (100352,17.00304416) (110592,17.12148898) (120832,17.25006011) (131072,17.69000031) (141312,17.59830003) (151552,17.93838292) (161792,17.72891524) (172032,17.71915639) (180224,17.00775514) (190464,17.30298159) (200704,17.17684742) (210944,18.12825472) (221184,18.14744904) (231424,18.79339744) (241664,18.88479142) (251904,18.85139283) (260096,18.10097389) (270336,18.73831483) (280576,19.03387871) (290816,19.3964194) (301056,20.04307058) (311296,20.29452432) (321536,20.19502127) (331776,20.54786531) (342016,20.46183967) (350208,20.4037304) (360448,20.90539465) (370688,20.89048925) (380928,20.22442973) (391168,20.05032199) (401408,20.17336385) (411648,20.059001) (421888,20.13018063) (430080,20.13217505) (440320,20.50757214) (450560,20.42491827) (460800,20.70727315) (471040,20.68640407) (481280,21.07598195) (491520,21.04239773) (501760,21.21586363) (501760,22.68043266) (501760,22.68043266) (491520,22.55760227) (481280,22.38179583) (471040,22.56692926) (460800,22.30606018) (450560,22.04619284) (440320,21.99909453) (430080,21.87671384) (421888,21.70093048) (411648,22.26988788) (401408,22.49330282) (391168,22.42967801) (380928,22.66445916) (370688,22.72728852) (360448,22.36571646) (350208,22.20071404) (342016,22.14260477) (331776,22.15435691) (321536,21.82275651) (311296,21.79436457) (301056,21.80581831) (290816,21.70580282) (280576,21.33056573) (270336,21.60835184) (260096,21.20569278) (251904,21.13971828) (241664,21.21298636) (231424,21.171047) (221184,20.77699541) (210944,20.44063417) (200704,20.28981925) (190464,19.79035174) (180224,19.55224486) (172032,19.46306583) (161792,19.55108476) (151552,19.22606153) (141312,19.23725553) (131072,19.43888857) (120832,19.21216211) (110592,19.28739991) (100352,19.06806695) (90112,19.21663759) (81920,19.4690639) (71680,19.41604593) (61440,19.28160405) (51200,19.51564146) (40960,19.62217588) (30720,19.04924752) (20480,19.10833598) (10240,19.2777813)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.92804233) (20480,17.74603175) (30720,17.7168254) (40960,18.22666667) (51200,17.90666667) (61440,18.00888889) (71680,18.18222222) (81920,18.29777778) (90112,18.04) (100352,18.03555556) (110592,18.20444444) (120832,18.23111111) (131072,18.56444444) (141312,18.41777778) (151552,18.58222222) (161792,18.64) (172032,18.59111111) (180224,18.28) (190464,18.54666667) (200704,18.73333333) (210944,19.28444444) (221184,19.46222222) (231424,19.98222222) (241664,20.04888889) (251904,19.99555556) (260096,19.65333333) (270336,20.17333333) (280576,20.18222222) (290816,20.55111111) (301056,20.92444444) (311296,21.04444444) (321536,21.00888889) (331776,21.35111111) (342016,21.30222222) (350208,21.30222222) (360448,21.63555556) (370688,21.80888889) (380928,21.44444444) (391168,21.24) (401408,21.33333333) (411648,21.16444444) (421888,20.91555556) (430080,21.00444444) (440320,21.25333333) (450560,21.23555556) (460800,21.50666667) (471040,21.62666667) (481280,21.72888889) (491520,21.8) (501760,21.94814815)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,19.75894481) (10240,17.5500499) (20480,17.50497702) (30720,17.27937851) (40960,17.20988605) (51200,16.92205967) (61440,16.96994856) (71680,16.8842405) (81920,17.32814675) (90112,17.23802037) (100352,17.80595682) (110592,17.59643614) (120832,17.54371959) (131072,17.52608597) (141312,18.05155556) (151552,17.89270795) (161792,18.13116112) (172032,18.58127809) (180224,18.771665) (190464,18.97767298) (200704,19.25493189) (210944,19.32946608) (221184,19.22312844) (231424,19.16974308) (241664,19.13936484) (251904,19.08371507) (260096,19.30323716) (270336,19.8070816) (280576,19.94393604) (290816,19.87901038) (301056,20.20649348) (311296,20.61348248) (321536,20.41199902) (331776,20.54733794) (342016,20.51457575) (350208,20.47451754) (360448,20.14998051) (370688,20.19041192) (380928,19.61811376) (391168,19.34185158) (401408,19.13098999) (411648,19.32251277) (421888,19.32555008) (430080,19.30339283) (440320,19.52561129) (450560,19.41091787) (460800,19.20222738) (471040,18.94162122) (481280,19.55743697) (491520,19.60511522) (501760,19.72508334) (501760,21.54899074) (501760,21.54899074) (491520,21.93932922) (481280,21.85589637) (471040,21.40504544) (460800,21.92666151) (450560,21.8157488) (440320,21.38105538) (430080,21.05216272) (421888,21.12778325) (411648,21.11304278) (401408,21.50012112) (391168,21.68925953) (380928,22.22188624) (370688,22.33403252) (360448,22.2411306) (350208,22.03214913) (342016,22.06320202) (331776,22.03932872) (321536,22.15688987) (311296,22.24873975) (301056,22.14906208) (290816,22.06765629) (280576,21.70939729) (270336,21.48180729) (260096,21.23009618) (251904,21.48517382) (241664,21.33174627) (231424,21.40803469) (221184,21.23020489) (210944,21.11497836) (200704,20.62062367) (190464,20.27566035) (180224,20.06389056) (172032,19.80983302) (161792,19.5310611) (151552,19.77840316) (141312,20.21511111) (131072,20.05613625) (120832,20.27850264) (110592,20.38578608) (100352,19.69626541) (90112,19.14420185) (81920,19.41851991) (71680,19.0357595) (61440,18.905607) (51200,19.46905144) (40960,19.67900284) (30720,19.33712942) (20480,19.61010234) (10240,19.75894481)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,18.65449735) (20480,18.55753968) (30720,18.30825397) (40960,18.44444444) (51200,18.19555556) (61440,17.93777778) (71680,17.96) (81920,18.37333333) (90112,18.19111111) (100352,18.75111111) (110592,18.99111111) (120832,18.91111111) (131072,18.79111111) (141312,19.13333333) (151552,18.83555556) (161792,18.83111111) (172032,19.19555556) (180224,19.41777778) (190464,19.62666667) (200704,19.93777778) (210944,20.22222222) (221184,20.22666667) (231424,20.28888889) (241664,20.23555556) (251904,20.28444444) (260096,20.26666667) (270336,20.64444444) (280576,20.82666667) (290816,20.97333333) (301056,21.17777778) (311296,21.43111111) (321536,21.28444444) (331776,21.29333333) (342016,21.28888889) (350208,21.25333333) (360448,21.19555556) (370688,21.26222222) (380928,20.92) (391168,20.51555556) (401408,20.31555556) (411648,20.21777778) (421888,20.22666667) (430080,20.17777778) (440320,20.45333333) (450560,20.61333333) (460800,20.56444444) (471040,20.17333333) (481280,20.70666667) (491520,20.77222222) (501760,20.63703704)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_317_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.95) (501760,0.95)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.005422599) (10240,0.9797625866) (20480,0.98482194) (30720,0.9745242186) (40960,0.9623817706) (51200,0.9502393226) (61440,0.9502393226) (71680,0.9235726559) (81920,0.9247635412) (90112,0.9247635412) (100352,0.9490484373) (110592,0.9369059892) (120832,0.9369059892) (131072,0.9369059892) (141312,0.9369059892) (151552,0.9247635412) (161792,0.9102393226) (172032,0.9369059892) (180224,0.9158746523) (190464,0.9158746523) (200704,0.9013504337) (210944,0.9037322043) (221184,0.8794473082) (231424,0.8992877598) (241664,0.8847635412) (251904,0.8992877598) (260096,0.8969059892) (270336,0.907857552) (280576,0.8957151039) (290816,0.8823817706) (301056,0.8823817706) (311296,0.8969059892) (321536,0.9102393226) (331776,0.8931258786) (342016,0.9209834306) (350208,0.9331258786) (360448,0.9331258786) (370688,0.9165389861) (380928,0.942541319) (391168,0.954683767) (401408,0.9380968745) (411648,0.9336524301) (421888,0.9502393226) (430080,0.9502393226) (440320,0.9380968745) (450560,0.942541319) (460800,0.9209834306) (471040,0.9088409826) (481280,0.925427875) (491520,0.9219629038) (501760,0.9161879518) (501760,1.009737974) (501760,1.009737974) (491520,1.01137043) (481280,1.012349903) (471040,1.011159017) (460800,1.007905458) (450560,1.004125348) (440320,0.9996809032) (430080,0.9964273441) (421888,0.9964273441) (411648,0.9952364588) (401408,0.9996809032) (391168,1.000871789) (380928,1.004125348) (370688,1.003461014) (360448,1.004651899) (350208,1.004651899) (342016,1.007905458) (331776,0.9913185658) (321536,0.9830940108) (311296,0.9697606774) (301056,0.9665071183) (290816,0.9665071183) (280576,0.9798404516) (270336,0.9765868925) (260096,0.9964273441) (251904,1.002934462) (241664,0.9996809032) (231424,1.002934462) (221184,1.013886025) (210944,1.007378907) (200704,1.000871789) (190464,1.004125348) (180224,1.004125348) (172032,1.009760677) (161792,1.009760677) (151552,1.013014237) (141312,1.009760677) (131072,1.009760677) (120832,1.009760677) (110592,1.009760677) (100352,1.006507118) (90112,1.013014237) (81920,1.013014237) (71680,0.9964273441) (61440,0.9964273441) (51200,0.9964273441) (40960,0.993173785) (30720,0.9899202258) (20480,1.004066949) (10240,1.005422599)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9925925926) (20480,0.9944444444) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9733333333) (61440,0.9733333333) (71680,0.96) (81920,0.9688888889) (90112,0.9688888889) (100352,0.9777777778) (110592,0.9733333333) (120832,0.9733333333) (131072,0.9733333333) (141312,0.9733333333) (151552,0.9688888889) (161792,0.96) (172032,0.9733333333) (180224,0.96) (190464,0.96) (200704,0.9511111111) (210944,0.9555555556) (221184,0.9466666667) (231424,0.9511111111) (241664,0.9422222222) (251904,0.9511111111) (260096,0.9466666667) (270336,0.9422222222) (280576,0.9377777778) (290816,0.9244444444) (301056,0.9244444444) (311296,0.9333333333) (321536,0.9466666667) (331776,0.9422222222) (342016,0.9644444444) (350208,0.9688888889) (360448,0.9688888889) (370688,0.96) (380928,0.9733333333) (391168,0.9777777778) (401408,0.9688888889) (411648,0.9644444444) (421888,0.9733333333) (430080,0.9733333333) (440320,0.9688888889) (450560,0.9733333333) (460800,0.9644444444) (471040,0.96) (481280,0.9688888889) (491520,0.9666666667) (501760,0.962962963)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,1.010845197) (10240,0.9595251732) (20480,0.9696438799) (30720,0.9514302079) (40960,0.9514302079) (51200,0.9635726559) (61440,0.9757151039) (71680,0.9591282115) (81920,0.9834131075) (90112,0.9712706595) (100352,0.9591282115) (110592,0.9591282115) (120832,0.9635726559) (131072,0.9635726559) (141312,0.9757151039) (151552,0.9757151039) (161792,0.9635726559) (172032,0.9635726559) (180224,0.9635726559) (190464,0.9635726559) (200704,0.9635726559) (210944,0.9635726559) (221184,0.9757151039) (231424,0.9635726559) (241664,0.9369059892) (251904,0.9490484373) (260096,0.9369059892) (270336,0.9369059892) (280576,0.9324615448) (290816,0.9469857634) (301056,0.9348433154) (311296,0.9591282115) (321536,0.9591282115) (331776,0.9757151039) (342016,0.9757151039) (350208,0.987857552) (360448,0.987857552) (370688,0.9757151039) (380928,0.9757151039) (391168,0.9611908853) (401408,0.9490484373) (411648,0.9490484373) (421888,0.9611908853) (430080,0.9490484373) (440320,0.9514302079) (450560,0.9514302079) (460800,0.9514302079) (471040,0.9392877598) (481280,0.9392877598) (491520,0.9544658199) (501760,0.9595251732) (501760,1.010845197) (501760,1.010845197) (491520,1.012200847) (481280,1.016267796) (471040,1.016267796) (460800,1.013014237) (450560,1.013014237) (440320,1.013014237) (430080,1.006507118) (421888,1.003253559) (411648,1.006507118) (401408,1.006507118) (391168,1.003253559) (380928,1.006507118) (370688,1.006507118) (360448,1.003253559) (350208,1.003253559) (342016,1.006507118) (331776,1.006507118) (321536,1.005316233) (311296,1.005316233) (301056,1.011823351) (290816,1.008569792) (280576,1.005316233) (270336,1.009760677) (260096,1.009760677) (251904,1.006507118) (241664,1.009760677) (231424,1.009760677) (221184,1.006507118) (210944,1.009760677) (200704,1.009760677) (190464,1.009760677) (180224,1.009760677) (172032,1.009760677) (161792,1.009760677) (151552,1.006507118) (141312,1.006507118) (131072,1.009760677) (120832,1.009760677) (110592,1.005316233) (100352,1.005316233) (90112,1.002062674) (81920,0.9988091147) (71680,1.005316233) (61440,1.006507118) (51200,1.009760677) (40960,1.013014237) (30720,1.013014237) (20480,1.008133898) (10240,1.010845197)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9851851852) (20480,0.9888888889) (30720,0.9822222222) (40960,0.9822222222) (51200,0.9866666667) (61440,0.9911111111) (71680,0.9822222222) (81920,0.9911111111) (90112,0.9866666667) (100352,0.9822222222) (110592,0.9822222222) (120832,0.9866666667) (131072,0.9866666667) (141312,0.9911111111) (151552,0.9911111111) (161792,0.9866666667) (172032,0.9866666667) (180224,0.9866666667) (190464,0.9866666667) (200704,0.9866666667) (210944,0.9866666667) (221184,0.9911111111) (231424,0.9866666667) (241664,0.9733333333) (251904,0.9777777778) (260096,0.9733333333) (270336,0.9733333333) (280576,0.9688888889) (290816,0.9777777778) (301056,0.9733333333) (311296,0.9822222222) (321536,0.9822222222) (331776,0.9911111111) (342016,0.9911111111) (350208,0.9955555556) (360448,0.9955555556) (370688,0.9911111111) (380928,0.9911111111) (391168,0.9822222222) (401408,0.9777777778) (411648,0.9777777778) (421888,0.9822222222) (430080,0.9777777778) (440320,0.9822222222) (450560,0.9822222222) (460800,0.9822222222) (471040,0.9777777778) (481280,0.9777777778) (491520,0.9833333333) (501760,0.9851851852)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_5000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,19.2777813) (10240,16.57830335) (20480,16.38372752) (30720,16.38440327) (40960,16.83115746) (51200,16.29769188) (61440,16.73617373) (71680,16.94839851) (81920,17.12649166) (90112,16.86336241) (100352,17.00304416) (110592,17.12148898) (120832,17.25006011) (131072,17.69000031) (141312,17.59830003) (151552,17.93838292) (161792,17.72891524) (172032,17.71915639) (180224,17.00775514) (190464,17.30298159) (200704,17.17684742) (210944,18.12825472) (221184,18.14744904) (231424,18.79339744) (241664,18.88479142) (251904,18.85139283) (260096,18.10097389) (270336,18.73831483) (280576,19.03387871) (290816,19.3964194) (301056,20.04307058) (311296,20.29452432) (321536,20.19502127) (331776,20.54786531) (342016,20.46183967) (350208,20.4037304) (360448,20.90539465) (370688,20.89048925) (380928,20.22442973) (391168,20.05032199) (401408,20.17336385) (411648,20.059001) (421888,20.13018063) (430080,20.13217505) (440320,20.50757214) (450560,20.42491827) (460800,20.70727315) (471040,20.68640407) (481280,21.07598195) (491520,21.04239773) (501760,21.21586363) (501760,22.68043266) (501760,22.68043266) (491520,22.55760227) (481280,22.38179583) (471040,22.56692926) (460800,22.30606018) (450560,22.04619284) (440320,21.99909453) (430080,21.87671384) (421888,21.70093048) (411648,22.26988788) (401408,22.49330282) (391168,22.42967801) (380928,22.66445916) (370688,22.72728852) (360448,22.36571646) (350208,22.20071404) (342016,22.14260477) (331776,22.15435691) (321536,21.82275651) (311296,21.79436457) (301056,21.80581831) (290816,21.70580282) (280576,21.33056573) (270336,21.60835184) (260096,21.20569278) (251904,21.13971828) (241664,21.21298636) (231424,21.171047) (221184,20.77699541) (210944,20.44063417) (200704,20.28981925) (190464,19.79035174) (180224,19.55224486) (172032,19.46306583) (161792,19.55108476) (151552,19.22606153) (141312,19.23725553) (131072,19.43888857) (120832,19.21216211) (110592,19.28739991) (100352,19.06806695) (90112,19.21663759) (81920,19.4690639) (71680,19.41604593) (61440,19.28160405) (51200,19.51564146) (40960,19.62217588) (30720,19.04924752) (20480,19.10833598) (10240,19.2777813)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.92804233) (20480,17.74603175) (30720,17.7168254) (40960,18.22666667) (51200,17.90666667) (61440,18.00888889) (71680,18.18222222) (81920,18.29777778) (90112,18.04) (100352,18.03555556) (110592,18.20444444) (120832,18.23111111) (131072,18.56444444) (141312,18.41777778) (151552,18.58222222) (161792,18.64) (172032,18.59111111) (180224,18.28) (190464,18.54666667) (200704,18.73333333) (210944,19.28444444) (221184,19.46222222) (231424,19.98222222) (241664,20.04888889) (251904,19.99555556) (260096,19.65333333) (270336,20.17333333) (280576,20.18222222) (290816,20.55111111) (301056,20.92444444) (311296,21.04444444) (321536,21.00888889) (331776,21.35111111) (342016,21.30222222) (350208,21.30222222) (360448,21.63555556) (370688,21.80888889) (380928,21.44444444) (391168,21.24) (401408,21.33333333) (411648,21.16444444) (421888,20.91555556) (430080,21.00444444) (440320,21.25333333) (450560,21.23555556) (460800,21.50666667) (471040,21.62666667) (481280,21.72888889) (491520,21.8) (501760,21.94814815)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,19.25258225) (10240,17.33366113) (20480,17.14935979) (30720,16.5259418) (40960,16.29678968) (51200,16.47503875) (61440,15.93180133) (71680,15.51798014) (81920,16.09124063) (90112,15.98313935) (100352,16.29205361) (110592,16.7867061) (120832,17.1205471) (131072,17.06493537) (141312,17.34765283) (151552,17.15591125) (161792,17.48000959) (172032,17.75339639) (180224,18.54697049) (190464,18.35078333) (200704,18.87488537) (210944,18.32122447) (221184,18.50869673) (231424,18.45790349) (241664,19.18500258) (251904,18.93357899) (260096,19.29041723) (270336,19.43459506) (280576,19.42215959) (290816,19.42315936) (301056,19.47805888) (311296,19.67835293) (321536,19.75348312) (331776,19.88482194) (342016,19.85049937) (350208,19.74063661) (360448,20.10603313) (370688,20.27304972) (380928,19.79594467) (391168,19.3665182) (401408,19.73161321) (411648,19.76240197) (421888,19.64668689) (430080,19.65800499) (440320,20.02991667) (450560,20.07170912) (460800,19.89139057) (471040,19.49614837) (481280,19.23905008) (491520,19.02402442) (501760,18.42550967) (501760,22.21152736) (501760,22.21152736) (491520,22.37597558) (481280,22.70761659) (471040,22.75274052) (460800,22.67749832) (450560,22.5505131) (440320,22.24563889) (430080,21.51532834) (421888,21.01997978) (411648,21.10870915) (401408,21.3794979) (391168,21.88681513) (380928,22.15072199) (370688,22.88250584) (360448,22.70285576) (350208,22.27714117) (342016,21.72283396) (331776,21.74184473) (321536,21.4287391) (311296,21.66386929) (301056,21.39305223) (290816,21.19017397) (280576,21.07561819) (270336,21.11651605) (260096,20.73624944) (251904,20.70197657) (241664,20.76166408) (231424,20.9109854) (221184,20.74463661) (210944,20.63877553) (200704,20.72511463) (190464,20.60921667) (180224,20.3419184) (172032,20.0954925) (161792,20.13776818) (151552,20.25742208) (141312,20.27901383) (131072,19.77062019) (120832,19.5994529) (110592,19.16884946) (100352,18.44572417) (90112,18.35463843) (81920,18.56653715) (71680,18.15313097) (61440,18.11264311) (51200,18.48496125) (40960,18.58321032) (30720,18.52802645) (20480,18.86810053) (10240,19.25258225)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,18.29312169) (20480,18.00873016) (30720,17.52698413) (40960,17.44) (51200,17.48) (61440,17.02222222) (71680,16.83555556) (81920,17.32888889) (90112,17.16888889) (100352,17.36888889) (110592,17.97777778) (120832,18.36) (131072,18.41777778) (141312,18.81333333) (151552,18.70666667) (161792,18.80888889) (172032,18.92444444) (180224,19.44444444) (190464,19.48) (200704,19.8) (210944,19.48) (221184,19.62666667) (231424,19.68444444) (241664,19.97333333) (251904,19.81777778) (260096,20.01333333) (270336,20.27555556) (280576,20.24888889) (290816,20.30666667) (301056,20.43555556) (311296,20.67111111) (321536,20.59111111) (331776,20.81333333) (342016,20.78666667) (350208,21.00888889) (360448,21.40444444) (370688,21.57777778) (380928,20.97333333) (391168,20.62666667) (401408,20.55555556) (411648,20.43555556) (421888,20.33333333) (430080,20.58666667) (440320,21.13777778) (450560,21.31111111) (460800,21.28444444) (471040,21.12444444) (481280,20.97333333) (491520,20.7) (501760,20.31851852)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,19.07727346) (10240,16.17246199) (20480,16.29759783) (30720,16.27055127) (40960,16.90842717) (51200,17.1061992) (61440,17.30877058) (71680,17.34917606) (81920,17.23107519) (90112,16.63302022) (100352,17.17364974) (110592,17.24833312) (120832,17.637037) (131072,18.08847121) (141312,18.63336256) (151552,18.40452657) (161792,18.58318068) (172032,18.58160704) (180224,18.52180126) (190464,18.56190481) (200704,18.82150426) (210944,19.29146016) (221184,18.7986772) (231424,19.66122466) (241664,19.46095312) (251904,19.64191047) (260096,19.41178721) (270336,20.50449714) (280576,20.51304516) (290816,20.92730319) (301056,20.7309067) (311296,20.44413932) (321536,19.63889968) (331776,19.79487599) (342016,20.15522279) (350208,20.13321838) (360448,20.66745982) (370688,21.06226431) (380928,20.52919196) (391168,19.78949745) (401408,19.72277368) (411648,19.81837639) (421888,19.96145873) (430080,19.551687) (440320,20.05918153) (450560,20.2868237) (460800,20.32327794) (471040,20.36292228) (481280,21.05243302) (491520,20.9891246) (501760,21.21370897) (501760,22.62332806) (501760,22.62332806) (491520,22.42198651) (481280,22.25423364) (471040,22.19707772) (460800,22.10338873) (450560,22.05984297) (440320,22.01192958) (430080,21.85275744) (421888,21.55854127) (411648,21.3105125) (401408,21.46833743) (391168,21.65050255) (380928,22.01303026) (370688,22.61773569) (360448,22.79031795) (350208,22.41789274) (342016,22.60922165) (331776,22.50734623) (321536,22.43221143) (311296,22.38252735) (301056,22.49575997) (290816,22.17491904) (280576,22.20695484) (270336,22.08216952) (260096,21.62821279) (251904,21.54031176) (241664,21.54349132) (231424,21.28988645) (221184,21.11243391) (210944,21.04631761) (200704,20.87627352) (190464,20.69142853) (180224,20.53597652) (172032,20.27172629) (161792,20.18126376) (151552,19.77325121) (141312,19.77552633) (131072,19.53819546) (120832,19.41185189) (110592,19.36500021) (100352,19.61746137) (90112,19.14475756) (81920,19.63114704) (71680,19.42415727) (61440,19.53567387) (51200,19.80046747) (40960,19.80268394) (30720,19.06595667) (20480,19.19525931) (10240,19.07727346)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.62486772) (20480,17.74642857) (30720,17.66825397) (40960,18.35555556) (51200,18.45333333) (61440,18.42222222) (71680,18.38666667) (81920,18.43111111) (90112,17.88888889) (100352,18.39555556) (110592,18.30666667) (120832,18.52444444) (131072,18.81333333) (141312,19.20444444) (151552,19.08888889) (161792,19.38222222) (172032,19.42666667) (180224,19.52888889) (190464,19.62666667) (200704,19.84888889) (210944,20.16888889) (221184,19.95555556) (231424,20.47555556) (241664,20.50222222) (251904,20.59111111) (260096,20.52) (270336,21.29333333) (280576,21.36) (290816,21.55111111) (301056,21.61333333) (311296,21.41333333) (321536,21.03555556) (331776,21.15111111) (342016,21.38222222) (350208,21.27555556) (360448,21.72888889) (370688,21.84) (380928,21.27111111) (391168,20.72) (401408,20.59555556) (411648,20.56444444) (421888,20.76) (430080,20.70222222) (440320,21.03555556) (450560,21.17333333) (460800,21.21333333) (471040,21.28) (481280,21.65333333) (491520,21.70555556) (501760,21.91851852)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,19.73369996) (10240,17.12132649) (20480,17.11808178) (30720,17.00607138) (40960,17.3467218) (51200,17.31970187) (61440,17.12951437) (71680,17.01725158) (81920,17.26343862) (90112,17.44145589) (100352,17.48497619) (110592,17.40352856) (120832,17.48927358) (131072,17.59253954) (141312,17.73430004) (151552,18.02019339) (161792,18.07181719) (172032,18.23123737) (180224,18.17175536) (190464,18.49340329) (200704,18.35244672) (210944,18.91330868) (221184,18.68861133) (231424,18.85903879) (241664,18.37980941) (251904,18.80480657) (260096,18.81087179) (270336,19.45274261) (280576,19.94379035) (290816,20.5780402) (301056,20.69139345) (311296,20.90376591) (321536,21.23111699) (331776,21.30039066) (342016,21.06988191) (350208,20.94119003) (360448,20.7601285) (370688,20.67507133) (380928,20.1027455) (391168,20.01081135) (401408,20.08516758) (411648,20.2041284) (421888,20.06303772) (430080,20.56740812) (440320,20.64776107) (450560,20.36765918) (460800,19.9709163) (471040,20.05012158) (481280,20.00535166) (491520,19.93509705) (501760,20.24780547) (501760,23.01145379) (501760,23.01145379) (491520,23.1093474) (481280,22.741315) (471040,22.65210064) (460800,22.60686147) (450560,22.50345193) (440320,22.09890559) (430080,22.21481411) (421888,21.91029562) (411648,21.96476049) (401408,21.92372131) (391168,22.07807754) (380928,22.2172545) (370688,22.78270645) (360448,22.65320483) (350208,22.7121433) (342016,22.93011809) (331776,22.99294267) (321536,23.05332745) (311296,23.05178964) (301056,22.64193988) (290816,22.10640425) (280576,22.00287632) (270336,21.39170184) (260096,20.89579488) (251904,20.85741566) (241664,21.14019059) (231424,20.96318343) (221184,20.96472201) (210944,20.81113576) (200704,20.87421995) (190464,20.55548559) (180224,20.50380019) (172032,20.53320707) (161792,20.8170717) (151552,20.29980661) (141312,20.32792218) (131072,20.04301602) (120832,19.71961531) (110592,19.52980477) (100352,19.67946825) (90112,19.49187744) (81920,19.46545027) (71680,19.13385953) (61440,18.77270785) (51200,18.92029813) (40960,19.24883375) (30720,18.92027782) (20480,19.21207695) (10240,19.73369996)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,18.42751323) (20480,18.16507937) (30720,17.9631746) (40960,18.29777778) (51200,18.12) (61440,17.95111111) (71680,18.07555556) (81920,18.36444444) (90112,18.46666667) (100352,18.58222222) (110592,18.46666667) (120832,18.60444444) (131072,18.81777778) (141312,19.03111111) (151552,19.16) (161792,19.44444444) (172032,19.38222222) (180224,19.33777778) (190464,19.52444444) (200704,19.61333333) (210944,19.86222222) (221184,19.82666667) (231424,19.91111111) (241664,19.76) (251904,19.83111111) (260096,19.85333333) (270336,20.42222222) (280576,20.97333333) (290816,21.34222222) (301056,21.66666667) (311296,21.97777778) (321536,22.14222222) (331776,22.14666667) (342016,22) (350208,21.82666667) (360448,21.70666667) (370688,21.72888889) (380928,21.16) (391168,21.04444444) (401408,21.00444444) (411648,21.08444444) (421888,20.98666667) (430080,21.39111111) (440320,21.37333333) (450560,21.43555556) (460800,21.28888889) (471040,21.35111111) (481280,21.37333333) (491520,21.52222222) (501760,21.62962963)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_SA_5000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.95) (501760,0.95)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1.005422599) (10240,0.9797625866) (20480,0.98482194) (30720,0.9745242186) (40960,0.9623817706) (51200,0.9502393226) (61440,0.9502393226) (71680,0.9235726559) (81920,0.9247635412) (90112,0.9247635412) (100352,0.9490484373) (110592,0.9369059892) (120832,0.9369059892) (131072,0.9369059892) (141312,0.9369059892) (151552,0.9247635412) (161792,0.9102393226) (172032,0.9369059892) (180224,0.9158746523) (190464,0.9158746523) (200704,0.9013504337) (210944,0.9037322043) (221184,0.8794473082) (231424,0.8992877598) (241664,0.8847635412) (251904,0.8992877598) (260096,0.8969059892) (270336,0.907857552) (280576,0.8957151039) (290816,0.8823817706) (301056,0.8823817706) (311296,0.8969059892) (321536,0.9102393226) (331776,0.8931258786) (342016,0.9209834306) (350208,0.9331258786) (360448,0.9331258786) (370688,0.9165389861) (380928,0.942541319) (391168,0.954683767) (401408,0.9380968745) (411648,0.9336524301) (421888,0.9502393226) (430080,0.9502393226) (440320,0.9380968745) (450560,0.942541319) (460800,0.9209834306) (471040,0.9088409826) (481280,0.925427875) (491520,0.9219629038) (501760,0.9161879518) (501760,1.009737974) (501760,1.009737974) (491520,1.01137043) (481280,1.012349903) (471040,1.011159017) (460800,1.007905458) (450560,1.004125348) (440320,0.9996809032) (430080,0.9964273441) (421888,0.9964273441) (411648,0.9952364588) (401408,0.9996809032) (391168,1.000871789) (380928,1.004125348) (370688,1.003461014) (360448,1.004651899) (350208,1.004651899) (342016,1.007905458) (331776,0.9913185658) (321536,0.9830940108) (311296,0.9697606774) (301056,0.9665071183) (290816,0.9665071183) (280576,0.9798404516) (270336,0.9765868925) (260096,0.9964273441) (251904,1.002934462) (241664,0.9996809032) (231424,1.002934462) (221184,1.013886025) (210944,1.007378907) (200704,1.000871789) (190464,1.004125348) (180224,1.004125348) (172032,1.009760677) (161792,1.009760677) (151552,1.013014237) (141312,1.009760677) (131072,1.009760677) (120832,1.009760677) (110592,1.009760677) (100352,1.006507118) (90112,1.013014237) (81920,1.013014237) (71680,0.9964273441) (61440,0.9964273441) (51200,0.9964273441) (40960,0.993173785) (30720,0.9899202258) (20480,1.004066949) (10240,1.005422599)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9925925926) (20480,0.9944444444) (30720,0.9822222222) (40960,0.9777777778) (51200,0.9733333333) (61440,0.9733333333) (71680,0.96) (81920,0.9688888889) (90112,0.9688888889) (100352,0.9777777778) (110592,0.9733333333) (120832,0.9733333333) (131072,0.9733333333) (141312,0.9733333333) (151552,0.9688888889) (161792,0.96) (172032,0.9733333333) (180224,0.96) (190464,0.96) (200704,0.9511111111) (210944,0.9555555556) (221184,0.9466666667) (231424,0.9511111111) (241664,0.9422222222) (251904,0.9511111111) (260096,0.9466666667) (270336,0.9422222222) (280576,0.9377777778) (290816,0.9244444444) (301056,0.9244444444) (311296,0.9333333333) (321536,0.9466666667) (331776,0.9422222222) (342016,0.9644444444) (350208,0.9688888889) (360448,0.9688888889) (370688,0.96) (380928,0.9733333333) (391168,0.9777777778) (401408,0.9688888889) (411648,0.9644444444) (421888,0.9733333333) (430080,0.9733333333) (440320,0.9688888889) (450560,0.9733333333) (460800,0.9644444444) (471040,0.96) (481280,0.9688888889) (491520,0.9666666667) (501760,0.962962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1.016267796) (10240,0.9392877598) (20480,0.9392877598) (30720,0.9348433154) (40960,0.9348433154) (51200,0.9303988709) (61440,0.942541319) (71680,0.954683767) (81920,0.9712706595) (90112,0.954683767) (100352,0.9446039928) (110592,0.9446039928) (120832,0.9324615448) (131072,0.9057948781) (141312,0.9223817706) (151552,0.9369059892) (161792,0.9324615448) (172032,0.9280171003) (180224,0.9380968745) (190464,0.9259544265) (200704,0.9259544265) (210944,0.9303988709) (221184,0.9348433154) (231424,0.9514302079) (241664,0.9635726559) (251904,0.9490484373) (260096,0.9490484373) (270336,0.9490484373) (280576,0.9324615448) (290816,0.9158746523) (301056,0.942541319) (311296,0.954683767) (321536,0.942541319) (331776,0.9469857634) (342016,0.9635726559) (350208,0.9469857634) (360448,0.9348433154) (370688,0.9292079856) (380928,0.9247635412) (391168,0.8747857723) (401408,0.8792302168) (411648,0.8670877687) (421888,0.8970079945) (430080,0.8970079945) (440320,0.9303988709) (450560,0.9303988709) (460800,0.9380968745) (471040,0.9259544265) (481280,0.9259544265) (491520,0.9281766487) (501760,0.924472945) (501760,1.001452981) (501760,1.001452981) (491520,1.005156685) (481280,1.002934462) (471040,1.002934462) (460800,0.9996809032) (450560,1.007378907) (440320,1.007378907) (430080,1.014103117) (421888,1.014103117) (411648,0.9995788979) (401408,0.9963253388) (391168,0.9918808943) (380928,0.9863475699) (370688,0.9907920144) (360448,1.011823351) (350208,1.008569792) (342016,1.009760677) (331776,1.008569792) (321536,1.004125348) (311296,1.000871789) (301056,1.004125348) (290816,1.004125348) (280576,1.005316233) (270336,1.006507118) (260096,1.006507118) (251904,1.006507118) (241664,1.009760677) (231424,1.013014237) (221184,1.011823351) (210944,1.007378907) (200704,1.002934462) (190464,1.002934462) (180224,0.9996809032) (172032,1.000871789) (161792,1.005316233) (151552,1.009760677) (141312,1.006507118) (131072,1.005316233) (120832,1.005316233) (110592,1.002062674) (100352,1.002062674) (90112,1.000871789) (81920,1.002062674) (71680,1.000871789) (61440,1.004125348) (51200,1.007378907) (40960,1.011823351) (30720,1.011823351) (20480,1.016267796) (10240,1.016267796)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9777777778) (30720,0.9733333333) (40960,0.9733333333) (51200,0.9688888889) (61440,0.9733333333) (71680,0.9777777778) (81920,0.9866666667) (90112,0.9777777778) (100352,0.9733333333) (110592,0.9733333333) (120832,0.9688888889) (131072,0.9555555556) (141312,0.9644444444) (151552,0.9733333333) (161792,0.9688888889) (172032,0.9644444444) (180224,0.9688888889) (190464,0.9644444444) (200704,0.9644444444) (210944,0.9688888889) (221184,0.9733333333) (231424,0.9822222222) (241664,0.9866666667) (251904,0.9777777778) (260096,0.9777777778) (270336,0.9777777778) (280576,0.9688888889) (290816,0.96) (301056,0.9733333333) (311296,0.9777777778) (321536,0.9733333333) (331776,0.9777777778) (342016,0.9866666667) (350208,0.9777777778) (360448,0.9733333333) (370688,0.96) (380928,0.9555555556) (391168,0.9333333333) (401408,0.9377777778) (411648,0.9333333333) (421888,0.9555555556) (430080,0.9555555556) (440320,0.9688888889) (450560,0.9688888889) (460800,0.9688888889) (471040,0.9644444444) (481280,0.9644444444) (491520,0.9666666667) (501760,0.962962963)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.9777777778) (10240,0.9777777778) (20480,0.9833333333) (30720,0.9623817706) (40960,0.9292079856) (51200,0.9126210932) (61440,0.9259544265) (71680,0.9004786451) (81920,0.9247635412) (90112,0.9413504337) (100352,0.9457948781) (110592,0.9336524301) (120832,0.9469857634) (131072,0.9348433154) (141312,0.9271453118) (151552,0.9227008674) (161792,0.9348433154) (172032,0.9303988709) (180224,0.9303988709) (190464,0.954683767) (200704,0.9591282115) (210944,0.9324615448) (221184,0.9223817706) (231424,0.9223817706) (241664,0.8957151039) (251904,0.8912706595) (260096,0.9179373262) (270336,0.9324615448) (280576,0.9046039928) (290816,0.9191282115) (301056,0.9357151039) (311296,0.9235726559) (321536,0.9357151039) (331776,0.9591282115) (342016,0.9712706595) (350208,0.9591282115) (360448,0.9712706595) (370688,0.9579373262) (380928,0.9745242186) (391168,0.9579373262) (401408,0.9567464409) (411648,0.9446039928) (421888,0.9579373262) (430080,0.9413504337) (440320,0.9457948781) (450560,0.9348433154) (460800,0.9348433154) (471040,0.9081766487) (481280,0.9004786451) (491520,0.8907763665) (501760,0.8948433154) (501760,1.016267796) (501760,1.016267796) (491520,1.020334745) (481280,1.019521355) (471040,1.011823351) (460800,1.011823351) (450560,1.011823351) (440320,0.9919828997) (430080,0.9875384552) (421888,0.9887293405) (411648,0.9753960072) (401408,0.972142448) (391168,0.9887293405) (380928,0.9899202258) (370688,0.9887293405) (360448,1.002062674) (350208,1.005316233) (342016,1.002062674) (331776,1.005316233) (321536,0.993173785) (311296,0.9964273441) (301056,0.993173785) (290816,0.9919828997) (280576,0.9887293405) (270336,1.005316233) (260096,1.002062674) (251904,1.002062674) (241664,1.006507118) (231424,1.006507118) (221184,1.006507118) (210944,1.005316233) (200704,1.005316233) (190464,1.000871789) (180224,1.007378907) (172032,1.007378907) (161792,1.011823351) (151552,1.01507691) (141312,1.019521355) (131072,1.011823351) (120832,1.008569792) (110592,0.9952364588) (100352,0.9919828997) (90112,0.9875384552) (81920,0.9863475699) (71680,0.9928546882) (61440,1.002934462) (51200,0.9896011291) (40960,0.9907920144) (30720,0.993173785) (20480,0.9833333333) (10240,0.9777777778)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9833333333) (30720,0.9777777778) (40960,0.96) (51200,0.9511111111) (61440,0.9644444444) (71680,0.9466666667) (81920,0.9555555556) (90112,0.9644444444) (100352,0.9688888889) (110592,0.9644444444) (120832,0.9777777778) (131072,0.9733333333) (141312,0.9733333333) (151552,0.9688888889) (161792,0.9733333333) (172032,0.9688888889) (180224,0.9688888889) (190464,0.9777777778) (200704,0.9822222222) (210944,0.9688888889) (221184,0.9644444444) (231424,0.9644444444) (241664,0.9511111111) (251904,0.9466666667) (260096,0.96) (270336,0.9688888889) (280576,0.9466666667) (290816,0.9555555556) (301056,0.9644444444) (311296,0.96) (321536,0.9644444444) (331776,0.9822222222) (342016,0.9866666667) (350208,0.9822222222) (360448,0.9866666667) (370688,0.9733333333) (380928,0.9822222222) (391168,0.9733333333) (401408,0.9644444444) (411648,0.96) (421888,0.9733333333) (430080,0.9644444444) (440320,0.9688888889) (450560,0.9733333333) (460800,0.9733333333) (471040,0.96) (481280,0.96) (491520,0.9555555556) (501760,0.9555555556)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,1.009247717) (10240,0.9304348229) (20480,0.9326480571) (30720,0.9295315532) (40960,0.942541319) (51200,0.9469857634) (61440,0.9591282115) (71680,0.9712706595) (81920,0.9757151039) (90112,0.9757151039) (100352,0.987857552) (110592,0.987857552) (120832,0.987857552) (131072,1) (141312,1) (151552,0.9834131075) (161792,0.9712706595) (172032,0.9469857634) (180224,0.9348433154) (190464,0.9348433154) (200704,0.9348433154) (210944,0.9348433154) (221184,0.9469857634) (231424,0.9591282115) (241664,0.9324615448) (251904,0.9247635412) (260096,0.9369059892) (270336,0.9369059892) (280576,0.9037322043) (290816,0.9303988709) (301056,0.942541319) (311296,0.942541319) (321536,0.954683767) (331776,0.9611908853) (342016,0.9611908853) (350208,0.9567464409) (360448,0.9401595484) (370688,0.9235726559) (380928,0.9235726559) (391168,0.9114302079) (401408,0.9037322043) (411648,0.9081766487) (421888,0.9126210932) (430080,0.9227008674) (440320,0.9227008674) (450560,0.9348433154) (460800,0.9469857634) (471040,0.9469857634) (481280,0.9635726559) (491520,0.9696438799) (501760,0.9797625866) (501760,1.005422599) (501760,1.005422599) (491520,1.008133898) (481280,1.009760677) (471040,1.008569792) (460800,1.008569792) (450560,1.011823351) (440320,1.01507691) (430080,1.01507691) (421888,1.016267796) (411648,1.011823351) (401408,1.007378907) (391168,0.9996809032) (380928,0.9964273441) (370688,0.9964273441) (360448,0.9976182294) (350208,0.9988091147) (342016,1.003253559) (331776,1.003253559) (321536,1.000871789) (311296,1.004125348) (301056,1.004125348) (290816,1.007378907) (280576,1.007378907) (270336,1.009760677) (260096,1.009760677) (251904,1.013014237) (241664,1.005316233) (231424,1.005316233) (221184,1.008569792) (210944,1.011823351) (200704,1.011823351) (190464,1.011823351) (180224,1.011823351) (172032,1.008569792) (161792,1.002062674) (151552,0.9988091147) (141312,1) (131072,1) (120832,1.003253559) (110592,1.003253559) (100352,1.003253559) (90112,1.006507118) (81920,1.006507118) (71680,1.002062674) (61440,1.005316233) (51200,1.008569792) (40960,1.004125348) (30720,1.007611304) (20480,1.011002737) (10240,1.009247717)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9698412698) (20480,0.9718253968) (30720,0.9685714286) (40960,0.9733333333) (51200,0.9777777778) (61440,0.9822222222) (71680,0.9866666667) (81920,0.9911111111) (90112,0.9911111111) (100352,0.9955555556) (110592,0.9955555556) (120832,0.9955555556) (131072,1) (141312,1) (151552,0.9911111111) (161792,0.9866666667) (172032,0.9777777778) (180224,0.9733333333) (190464,0.9733333333) (200704,0.9733333333) (210944,0.9733333333) (221184,0.9777777778) (231424,0.9822222222) (241664,0.9688888889) (251904,0.9688888889) (260096,0.9733333333) (270336,0.9733333333) (280576,0.9555555556) (290816,0.9688888889) (301056,0.9733333333) (311296,0.9733333333) (321536,0.9777777778) (331776,0.9822222222) (342016,0.9822222222) (350208,0.9777777778) (360448,0.9688888889) (370688,0.96) (380928,0.96) (391168,0.9555555556) (401408,0.9555555556) (411648,0.96) (421888,0.9644444444) (430080,0.9688888889) (440320,0.9688888889) (450560,0.9733333333) (460800,0.9777777778) (471040,0.9777777778) (481280,0.9866666667) (491520,0.9888888889) (501760,0.9925925926)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_finalavg_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,19.99142378) (10,19.71905241) (100,19.71905241) (317,19.71905241) (1000,19.71905241) (5000,19.71905241) (10000,19.71905241) (20000,19.71905241) (20000,19.99142378) (20000,19.99142378) (10000,19.99142378) (5000,19.99142378) (1000,19.99142378) (317,19.99142378) (100,19.99142378) (10,19.99142378)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,19.8552381) (100,19.8552381) (317,19.8552381) (1000,19.8552381) (5000,19.8552381) (10000,19.8552381) (20000,19.8552381)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,20.16209312) (10,19.73860529) (100,19.00395691) (1000,19.58237389) (5000,19.19904881) (10000,18.78819874) (20000,18.83672935) (20000,19.47063573) (20000,19.47063573) (10000,19.94653142) (5000,20.00057024) (1000,20.42702293) (100,20.1399161) (10,20.16209312)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,19.95034921) (100,19.57193651) (1000,20.00469841) (5000,19.59980952) (10000,19.36736508) (20000,19.15368254)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10,20.13023299) (10,19.47567177) (100,18.99248071) (1000,18.69982357) (5000,19.93436475) (10000,18.8246449) (20000,18.96857401) (20000,20.58323551) (20000,20.58323551) (10000,20.69484717) (5000,20.27661937) (1000,19.76303357) (100,20.0186304) (10,20.13023299)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(10,19.80295238) (100,19.50555556) (1000,19.23142857) (5000,20.10549206) (10000,19.75974603) (20000,19.77590476)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(317,20.48431864) (317,19.33644326) (5000,19.83475779) (10000,18.44730056) (20000,19.70515763) (20000,20.52722332) (20000,20.52722332) (10000,19.580255) (5000,20.45298824) (317,20.48431864)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(317,19.91038095) (5000,20.14387302) (10000,19.01377778) (20000,20.11619048)};
\end{axis}
\end{tikzpicture}


==> figures/results/Mini/Mini_finalavg_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10,0.95) (20000,0.95)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,0.9664665931) (10,0.9597556291) (100,0.9597556291) (317,0.9597556291) (1000,0.9597556291) (5000,0.9597556291) (10000,0.9597556291) (20000,0.9597556291) (20000,0.9664665931) (20000,0.9664665931) (10000,0.9664665931) (5000,0.9664665931) (1000,0.9664665931) (317,0.9664665931) (100,0.9664665931) (10,0.9664665931)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,0.9631111111) (100,0.9631111111) (317,0.9631111111) (1000,0.9631111111) (5000,0.9631111111) (10000,0.9631111111) (20000,0.9631111111)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,0.9145131582) (10,0.8753281116) (100,0.9537779221) (1000,0.9594466676) (5000,0.962730486) (10000,0.9610631268) (20000,0.9586666667) (20000,0.964) (20000,0.964) (10000,0.9686511589) (5000,0.9750472918) (1000,0.9649977769) (100,0.9607617605) (10,0.9145131582)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,0.8949206349) (100,0.9572698413) (1000,0.9622222222) (5000,0.9688888889) (10000,0.9648571429) (20000,0.9613333333)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10,0.992) (10,0.9893333333) (100,0.9808548014) (1000,0.9675366923) (5000,0.959857552) (10000,0.9661488216) (20000,0.9571989509) (20000,0.9779121602) (20000,0.9779121602) (10000,0.9742956228) (5000,0.9752535591) (1000,0.9826220378) (100,0.9924785319) (10,0.992)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(10,0.9906666667) (100,0.9866666667) (1000,0.9750793651) (5000,0.9675555556) (10000,0.9702222222) (20000,0.9675555556)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(317,0.988) (317,0.98) (5000,0.9738050628) (10000,0.9685259316) (20000,0.9568627902) (20000,0.9720260987) (20000,0.9720260987) (10000,0.978140735) (5000,0.9799092229) (317,0.988)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(317,0.984) (5000,0.9768571429) (10000,0.9733333333) (20000,0.9644444444)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_10000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,17.29737737) (10240,12.39891893) (20480,12.46218779) (30720,12.97800527) (40960,13.65921393) (51200,13.78511363) (61440,14.34589761) (71680,14.58247664) (81920,14.50798879) (90112,14.52440642) (100352,15.63109874) (110592,15.21626425) (120832,16.27210841) (131072,16.52510146) (141312,17.46662903) (151552,17.1470012) (161792,17.85929782) (172032,18.04377434) (180224,18.26675647) (190464,18.41331197) (200704,18.47827952) (210944,18.55076718) (221184,18.05405743) (231424,18.7896528) (241664,19.32151353) (251904,19.94572829) (260096,20.17221365) (270336,20.50058442) (280576,20.49025323) (290816,19.85450618) (301056,19.62394776) (311296,20.03887358) (321536,20.21373741) (331776,20.30270734) (342016,20.452825) (350208,20.36926078) (360448,20.37436103) (370688,20.55296741) (380928,20.30232424) (391168,20.52330221) (401408,20.6797481) (411648,20.52100908) (421888,20.50570416) (430080,20.39096425) (440320,20.11653474) (450560,20.22794474) (460800,20.69994298) (471040,20.38494774) (481280,20.52150611) (491520,20.80906715) (501760,20.61445236) (501760,22.77814023) (501760,22.77814023) (491520,22.99093285) (481280,22.98071612) (471040,23.05505226) (460800,23.33561257) (450560,23.44316637) (440320,23.32346526) (430080,23.14681353) (421888,23.2098514) (411648,22.76787981) (401408,22.45802968) (391168,22.31225335) (380928,22.21323131) (370688,22.08703259) (360448,22.28341675) (350208,22.53740589) (342016,22.35606389) (331776,22.33729266) (321536,22.30181815) (311296,22.4589042) (301056,22.50938558) (290816,22.84771604) (280576,23.15419121) (270336,23.14386002) (260096,22.41445301) (251904,22.21427171) (241664,21.77181981) (231424,21.54812497) (221184,21.05705369) (210944,21.20034393) (200704,20.81060937) (190464,20.44891025) (180224,19.89324353) (172032,19.86733677) (161792,19.81181329) (151552,19.80410991) (141312,20.09781542) (131072,20.21267632) (120832,19.84344714) (110592,19.33484687) (100352,18.53779015) (90112,18.10670469) (81920,17.24312232) (71680,16.96419003) (61440,16.02743573) (51200,16.01044193) (40960,16.13634163) (30720,16.36866139) (20480,16.23225666) (10240,17.29737737)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,14.84814815) (20480,14.34722222) (30720,14.67333333) (40960,14.89777778) (51200,14.89777778) (61440,15.18666667) (71680,15.77333333) (81920,15.87555556) (90112,16.31555556) (100352,17.08444444) (110592,17.27555556) (120832,18.05777778) (131072,18.36888889) (141312,18.78222222) (151552,18.47555556) (161792,18.83555556) (172032,18.95555556) (180224,19.08) (190464,19.43111111) (200704,19.64444444) (210944,19.87555556) (221184,19.55555556) (231424,20.16888889) (241664,20.54666667) (251904,21.08) (260096,21.29333333) (270336,21.82222222) (280576,21.82222222) (290816,21.35111111) (301056,21.06666667) (311296,21.24888889) (321536,21.25777778) (331776,21.32) (342016,21.40444444) (350208,21.45333333) (360448,21.32888889) (370688,21.32) (380928,21.25777778) (391168,21.41777778) (401408,21.56888889) (411648,21.64444444) (421888,21.85777778) (430080,21.76888889) (440320,21.72) (450560,21.83555556) (460800,22.01777778) (471040,21.72) (481280,21.75111111) (491520,21.9) (501760,21.6962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,15.29129098) (10240,12.70341801) (20480,13.067225) (30720,13.39330461) (40960,14.21120144) (51200,14.99773882) (61440,15.62085654) (71680,16.31789282) (81920,16.58516825) (90112,16.71595706) (100352,16.79964584) (110592,16.95832463) (120832,16.96881172) (131072,17.10168507) (141312,17.50864957) (151552,18.20056938) (161792,18.25724825) (172032,18.53722985) (180224,19.14489493) (190464,19.21300427) (200704,19.18926748) (210944,19.88510159) (221184,20.11565122) (231424,20.50584385) (241664,20.69641429) (251904,20.74509466) (260096,20.58862487) (270336,20.85329126) (280576,20.48195142) (290816,20.33625495) (301056,20.14241388) (311296,19.87456272) (321536,19.22775536) (331776,19.1651144) (342016,18.84082534) (350208,18.99864756) (360448,19.26099619) (370688,19.51971963) (380928,19.69832619) (391168,19.99810788) (401408,20.13977741) (411648,20.21036008) (421888,20.43275939) (430080,20.41349654) (440320,20.22969625) (450560,20.22136006) (460800,20.59348197) (471040,20.58200086) (481280,20.61149463) (491520,21.03632586) (501760,21.18176781) (501760,23.32193589) (501760,23.32193589) (491520,22.87478525) (481280,22.6418387) (471040,22.53799914) (460800,22.18874026) (450560,21.78752883) (440320,21.71697041) (430080,21.60428123) (421888,21.38057395) (411648,21.41630659) (401408,21.76244481) (391168,22.44633656) (380928,22.62167381) (370688,22.63139148) (360448,22.86344825) (350208,22.48579689) (342016,21.72806355) (331776,21.4748856) (321536,21.40335575) (311296,21.3965484) (301056,21.54647501) (290816,22.04596727) (280576,22.37138191) (270336,22.7022643) (260096,22.35359735) (251904,22.30379423) (241664,22.08580793) (231424,22.22304504) (221184,22.06212656) (210944,21.87489841) (200704,21.20184363) (190464,21.16921795) (180224,21.19288285) (172032,20.64499237) (161792,20.84497397) (151552,21.56831951) (141312,21.28246154) (131072,20.86275937) (120832,20.5334105) (110592,20.34834204) (100352,19.33368749) (90112,19.09737628) (81920,19.2103873) (71680,18.89099607) (61440,18.19247679) (51200,17.97115007) (40960,17.00657634) (30720,15.705743) (20480,15.60658453) (10240,15.29129098)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,13.9973545) (20480,14.33690476) (30720,14.54952381) (40960,15.60888889) (51200,16.48444444) (61440,16.90666667) (71680,17.60444444) (81920,17.89777778) (90112,17.90666667) (100352,18.06666667) (110592,18.65333333) (120832,18.75111111) (131072,18.98222222) (141312,19.39555556) (151552,19.88444444) (161792,19.55111111) (172032,19.59111111) (180224,20.16888889) (190464,20.19111111) (200704,20.19555556) (210944,20.88) (221184,21.08888889) (231424,21.36444444) (241664,21.39111111) (251904,21.52444444) (260096,21.47111111) (270336,21.77777778) (280576,21.42666667) (290816,21.19111111) (301056,20.84444444) (311296,20.63555556) (321536,20.31555556) (331776,20.32) (342016,20.28444444) (350208,20.74222222) (360448,21.06222222) (370688,21.07555556) (380928,21.16) (391168,21.22222222) (401408,20.95111111) (411648,20.81333333) (421888,20.90666667) (430080,21.00888889) (440320,20.97333333) (450560,21.00444444) (460800,21.39111111) (471040,21.56) (481280,21.62666667) (491520,21.95555556) (501760,22.25185185)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,15.40782635) (10240,13.67259693) (20480,13.37459437) (30720,13.65494442) (40960,13.98630314) (51200,13.80783377) (61440,14.10986068) (71680,14.27916629) (81920,14.20653583) (90112,14.26269408) (100352,14.48995088) (110592,14.4965714) (120832,14.30268299) (131072,14.86553952) (141312,15.06811728) (151552,15.41869506) (161792,15.93390162) (172032,17.36891366) (180224,17.65329727) (190464,17.8892872) (200704,17.89406697) (210944,18.06534558) (221184,17.38651222) (231424,16.83296096) (241664,17.09823742) (251904,17.56226155) (260096,17.66203924) (270336,17.97161047) (280576,18.66602474) (290816,18.64472988) (301056,18.78793502) (311296,18.4685556) (321536,19.1782908) (331776,19.25094923) (342016,19.67136863) (350208,19.61149502) (360448,20.19543344) (370688,19.85508046) (380928,19.66464878) (391168,19.25727054) (401408,19.34727234) (411648,19.13826127) (421888,19.17802767) (430080,19.28712288) (440320,19.71629618) (450560,19.48501372) (460800,19.46947566) (471040,19.0814661) (481280,18.87246734) (491520,18.52835444) (501760,18.4217919) (501760,22.54117106) (501760,22.54117106) (491520,22.74942333) (481280,22.38086599) (471040,22.15408946) (460800,21.69496878) (450560,21.67054184) (440320,21.39481493) (430080,21.42398823) (421888,21.57752788) (411648,21.74173873) (401408,21.75494989) (391168,21.53384058) (380928,21.54424011) (370688,21.26491954) (360448,21.41345544) (350208,21.01961609) (342016,20.96863137) (331776,21.34460633) (321536,21.26615365) (311296,20.85588884) (301056,21.14984275) (290816,21.24860346) (280576,20.88064192) (270336,21.15727842) (260096,21.72462743) (251904,21.61107179) (241664,21.24842925) (231424,20.77592793) (221184,20.67571) (210944,20.32576553) (200704,20.22148858) (190464,20.14626835) (180224,19.84003607) (172032,20.03553078) (161792,19.39054282) (151552,18.96352716) (141312,19.15410494) (131072,19.38334937) (120832,18.87065034) (110592,18.97898416) (100352,19.06560467) (90112,18.58175036) (81920,18.31790862) (71680,18.2097226) (61440,18.24569488) (51200,17.80105512) (40960,17.52480797) (30720,16.76219844) (20480,16.22461198) (10240,15.40782635)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,14.54021164) (20480,14.79960317) (30720,15.20857143) (40960,15.75555556) (51200,15.80444444) (61440,16.17777778) (71680,16.24444444) (81920,16.26222222) (90112,16.42222222) (100352,16.77777778) (110592,16.73777778) (120832,16.58666667) (131072,17.12444444) (141312,17.11111111) (151552,17.19111111) (161792,17.66222222) (172032,18.70222222) (180224,18.74666667) (190464,19.01777778) (200704,19.05777778) (210944,19.19555556) (221184,19.03111111) (231424,18.80444444) (241664,19.17333333) (251904,19.58666667) (260096,19.69333333) (270336,19.56444444) (280576,19.77333333) (290816,19.94666667) (301056,19.96888889) (311296,19.66222222) (321536,20.22222222) (331776,20.29777778) (342016,20.32) (350208,20.31555556) (360448,20.80444444) (370688,20.56) (380928,20.60444444) (391168,20.39555556) (401408,20.55111111) (411648,20.44) (421888,20.37777778) (430080,20.35555556) (440320,20.55555556) (450560,20.57777778) (460800,20.58222222) (471040,20.61777778) (481280,20.62666667) (491520,20.63888889) (501760,20.48148148)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_10000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.9471791574) (10240,0.6930324829) (20480,0.7060849087) (30720,0.7115345936) (40960,0.6904606509) (51200,0.681571762) (61440,0.6916515362) (71680,0.6600138736) (81920,0.6466805403) (90112,0.6286238911) (100352,0.6377298714) (110592,0.6295053164) (120832,0.6339497608) (131072,0.6091383133) (141312,0.606549088) (151552,0.6029764321) (161792,0.6156454316) (172032,0.5889787649) (180224,0.5895053164) (190464,0.5722540901) (200704,0.542652961) (210944,0.5166506282) (221184,0.5559862944) (231424,0.530510513) (241664,0.5527327352) (251904,0.5657469718) (260096,0.5258924885) (270336,0.5247016032) (280576,0.5258522632) (290816,0.5302967076) (301056,0.5614078187) (311296,0.5763130721) (321536,0.5597261796) (331776,0.6228604157) (342016,0.6427008674) (350208,0.6382564229) (360448,0.6503988709) (370688,0.621452439) (380928,0.5583182029) (391168,0.5025411609) (401408,0.4469280623) (411648,0.4597348442) (421888,0.4433650431) (430080,0.4804969464) (440320,0.4481999714) (450560,0.469067365) (460800,0.4646229205) (471040,0.5045826952) (481280,0.47844258) (491520,0.5248124129) (501760,0.5408597686) (501760,0.77765875) (501760,0.77765875) (491520,0.7862986982) (481280,0.7837796422) (471040,0.8198617493) (460800,0.770932635) (450560,0.7753770795) (440320,0.7429111398) (430080,0.7461697202) (421888,0.7388571791) (411648,0.7491540447) (401408,0.726405271) (391168,0.7419032835) (380928,0.730570686) (370688,0.738547561) (360448,0.7273789068) (350208,0.730632466) (342016,0.7350769104) (331776,0.7460284732) (321536,0.7380515982) (311296,0.7659091501) (301056,0.7719255146) (290816,0.7408144035) (280576,0.7363699591) (270336,0.7108539524) (260096,0.7007741782) (251904,0.7142530282) (241664,0.7628228203) (231424,0.7406005981) (221184,0.7506803723) (210944,0.7366827051) (200704,0.737347039) (190464,0.7166347988) (180224,0.7438280169) (172032,0.7532434573) (161792,0.779910124) (151552,0.7925791235) (141312,0.8156731342) (131072,0.8308616867) (120832,0.8682724614) (110592,0.8638280169) (100352,0.846714573) (90112,0.8469316644) (81920,0.8822083486) (71680,0.8688750153) (61440,0.890570686) (51200,0.918428238) (40960,0.9273171269) (30720,0.9214812794) (20480,0.9351849325) (10240,0.9471791574)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8201058201) (20480,0.8206349206) (30720,0.8165079365) (40960,0.8088888889) (51200,0.8) (61440,0.7911111111) (71680,0.7644444444) (81920,0.7644444444) (90112,0.7377777778) (100352,0.7422222222) (110592,0.7466666667) (120832,0.7511111111) (131072,0.72) (141312,0.7111111111) (151552,0.6977777778) (161792,0.6977777778) (172032,0.6711111111) (180224,0.6666666667) (190464,0.6444444444) (200704,0.64) (210944,0.6266666667) (221184,0.6533333333) (231424,0.6355555556) (241664,0.6577777778) (251904,0.64) (260096,0.6133333333) (270336,0.6177777778) (280576,0.6311111111) (290816,0.6355555556) (301056,0.6666666667) (311296,0.6711111111) (321536,0.6488888889) (331776,0.6844444444) (342016,0.6888888889) (350208,0.6844444444) (360448,0.6888888889) (370688,0.68) (380928,0.6444444444) (391168,0.6222222222) (401408,0.5866666667) (411648,0.6044444444) (421888,0.5911111111) (430080,0.6133333333) (440320,0.5955555556) (450560,0.6222222222) (460800,0.6177777778) (471040,0.6622222222) (481280,0.6311111111) (491520,0.6555555556) (501760,0.6592592593)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.8927241859) (10240,0.7750006818) (20480,0.782739118) (30720,0.7740488464) (40960,0.7028604157) (51200,0.6383584282) (61440,0.6116917615) (71680,0.5497886361) (81920,0.5453441916) (90112,0.5605231074) (100352,0.6105008762) (110592,0.5738564407) (120832,0.5779817884) (131072,0.5432360834) (141312,0.5721825153) (151552,0.5422622895) (161792,0.6023198326) (172032,0.5958127143) (180224,0.6178894198) (190464,0.5681287424) (200704,0.5859065202) (210944,0.5459065202) (221184,0.5690005309) (231424,0.508278654) (241664,0.541452439) (251904,0.5026433243) (260096,0.4944187692) (270336,0.4830861717) (280576,0.5082524931) (290816,0.5280929447) (301056,0.5497886155) (311296,0.5659900455) (321536,0.5687528509) (331776,0.5935642984) (342016,0.6303107393) (350208,0.6086150685) (360448,0.5747813774) (370688,0.5116873666) (380928,0.4885933559) (391168,0.4320064634) (401408,0.4574822447) (411648,0.4943926289) (421888,0.5338564407) (430080,0.5588056706) (440320,0.5988056706) (450560,0.5728033378) (460800,0.5516699955) (471040,0.6105366533) (481280,0.605427875) (491520,0.5649187417) (501760,0.5945774014) (501760,0.6646818578) (501760,0.6646818578) (491520,0.6684145917) (481280,0.7190165694) (471040,0.7494633467) (460800,0.7461077822) (450560,0.7960855511) (440320,0.796749885) (430080,0.756749885) (421888,0.7372546704) (411648,0.7500518155) (401408,0.7247399775) (391168,0.7146602033) (380928,0.7558510886) (370688,0.7594237445) (360448,0.7763297337) (350208,0.8136071537) (342016,0.8452448163) (331776,0.8197690349) (321536,0.8090249269) (311296,0.8117877323) (301056,0.7657669401) (290816,0.7341292775) (280576,0.7184141736) (270336,0.7080249394) (260096,0.6789145641) (251904,0.6618011202) (241664,0.6852142277) (231424,0.6828324571) (221184,0.7287772468) (210944,0.7252045909) (200704,0.7652045909) (190464,0.7474268132) (180224,0.7509994691) (172032,0.7552983968) (161792,0.7310135007) (151552,0.7110710438) (141312,0.7522619291) (131072,0.7634305833) (120832,0.7464626561) (110592,0.8039213371) (100352,0.8650546793) (90112,0.8439213371) (81920,0.8502113639) (71680,0.8546558084) (61440,0.8549749051) (51200,0.8283082385) (40960,0.8526951398) (30720,0.8754749631) (20480,0.890276755) (10240,0.8927241859)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8338624339) (20480,0.8365079365) (30720,0.8247619048) (40960,0.7777777778) (51200,0.7333333333) (61440,0.7333333333) (71680,0.7022222222) (81920,0.6977777778) (90112,0.7022222222) (100352,0.7377777778) (110592,0.6888888889) (120832,0.6622222222) (131072,0.6533333333) (141312,0.6622222222) (151552,0.6266666667) (161792,0.6666666667) (172032,0.6755555556) (180224,0.6844444444) (190464,0.6577777778) (200704,0.6755555556) (210944,0.6355555556) (221184,0.6488888889) (231424,0.5955555556) (241664,0.6133333333) (251904,0.5822222222) (260096,0.5866666667) (270336,0.5955555556) (280576,0.6133333333) (290816,0.6311111111) (301056,0.6577777778) (311296,0.6888888889) (321536,0.6888888889) (331776,0.7066666667) (342016,0.7377777778) (350208,0.7111111111) (360448,0.6755555556) (370688,0.6355555556) (380928,0.6222222222) (391168,0.5733333333) (401408,0.5911111111) (411648,0.6222222222) (421888,0.6355555556) (430080,0.6577777778) (440320,0.6977777778) (450560,0.6844444444) (460800,0.6488888889) (471040,0.68) (481280,0.6622222222) (491520,0.6166666667) (501760,0.6296296296)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.9057581777) (10240,0.7333952615) (20480,0.7530236594) (30720,0.7391078253) (40960,0.7311652101) (51200,0.7821167728) (61440,0.793594887) (71680,0.7797350022) (81920,0.7677694203) (90112,0.7429579728) (100352,0.6902889733) (110592,0.6971151883) (120832,0.6733166183) (131072,0.6831175211) (141312,0.6846178664) (151552,0.6861182118) (161792,0.6367027714) (172032,0.6053127889) (180224,0.6065036742) (190464,0.6310056617) (200704,0.6543167639) (210944,0.6513726648) (221184,0.6798945506) (231424,0.6749235547) (241664,0.6470660027) (251904,0.5973053253) (260096,0.6185537537) (270336,0.5876511845) (280576,0.5876511845) (290816,0.576318587) (301056,0.6027681622) (311296,0.6022416108) (321536,0.6579556275) (331776,0.6572912936) (342016,0.6754501062) (350208,0.6828386497) (360448,0.6561719831) (370688,0.6306962017) (380928,0.6496648648) (391168,0.6208952989) (401408,0.6335642984) (411648,0.6602309651) (421888,0.6824531873) (430080,0.6700936478) (440320,0.6938922178) (450560,0.6704791102) (460800,0.6920369986) (471040,0.6440209855) (481280,0.6640785286) (491520,0.6611124702) (501760,0.6814832936) (501760,0.8888870768) (501760,0.8888870768) (491520,0.8833319743) (481280,0.8825881381) (471040,0.9026456811) (460800,0.8724074458) (450560,0.8761875564) (440320,0.8616633378) (430080,0.86768413) (421888,0.8553245905) (411648,0.8331023683) (401408,0.8064357016) (391168,0.8191047011) (380928,0.808112913) (370688,0.7737482428) (360448,0.8104946836) (350208,0.8371613503) (342016,0.8445498938) (331776,0.8627087064) (321536,0.8887110392) (311296,0.8999806115) (301056,0.8905651711) (290816,0.8547925241) (280576,0.8523488155) (270336,0.8523488155) (260096,0.8303351352) (251904,0.8338057858) (241664,0.8640451084) (231424,0.8539653342) (221184,0.8489943383) (210944,0.8597384463) (200704,0.8479054583) (190464,0.8534387827) (180224,0.8690518814) (172032,0.8524649889) (161792,0.8744083397) (151552,0.9138817882) (141312,0.8976043558) (131072,0.8813269233) (120832,0.9266833817) (110592,0.9206625895) (100352,0.8830443601) (90112,0.9103753606) (81920,0.9211194686) (71680,0.9180427756) (61440,0.9219606685) (51200,0.9512165605) (40960,0.9310570121) (30720,0.9288286827) (20480,0.9207858644) (10240,0.9057581777)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8195767196) (20480,0.8369047619) (30720,0.833968254) (40960,0.8311111111) (51200,0.8666666667) (61440,0.8577777778) (71680,0.8488888889) (81920,0.8444444444) (90112,0.8266666667) (100352,0.7866666667) (110592,0.8088888889) (120832,0.8) (131072,0.7822222222) (141312,0.7911111111) (151552,0.8) (161792,0.7555555556) (172032,0.7288888889) (180224,0.7377777778) (190464,0.7422222222) (200704,0.7511111111) (210944,0.7555555556) (221184,0.7644444444) (231424,0.7644444444) (241664,0.7555555556) (251904,0.7155555556) (260096,0.7244444444) (270336,0.72) (280576,0.72) (290816,0.7155555556) (301056,0.7466666667) (311296,0.7511111111) (321536,0.7733333333) (331776,0.76) (342016,0.76) (350208,0.76) (360448,0.7333333333) (370688,0.7022222222) (380928,0.7288888889) (391168,0.72) (401408,0.72) (411648,0.7466666667) (421888,0.7688888889) (430080,0.7688888889) (440320,0.7777777778) (450560,0.7733333333) (460800,0.7822222222) (471040,0.7733333333) (481280,0.7733333333) (491520,0.7722222222) (501760,0.7851851852)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_1000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,17.29737737) (10240,12.39891893) (20480,12.46218779) (30720,12.97800527) (40960,13.65921393) (51200,13.78511363) (61440,14.34589761) (71680,14.58247664) (81920,14.50798879) (90112,14.52440642) (100352,15.63109874) (110592,15.21626425) (120832,16.27210841) (131072,16.52510146) (141312,17.46662903) (151552,17.1470012) (161792,17.85929782) (172032,18.04377434) (180224,18.26675647) (190464,18.41331197) (200704,18.47827952) (210944,18.55076718) (221184,18.05405743) (231424,18.7896528) (241664,19.32151353) (251904,19.94572829) (260096,20.17221365) (270336,20.50058442) (280576,20.49025323) (290816,19.85450618) (301056,19.62394776) (311296,20.03887358) (321536,20.21373741) (331776,20.30270734) (342016,20.452825) (350208,20.36926078) (360448,20.37436103) (370688,20.55296741) (380928,20.30232424) (391168,20.52330221) (401408,20.6797481) (411648,20.52100908) (421888,20.50570416) (430080,20.39096425) (440320,20.11653474) (450560,20.22794474) (460800,20.69994298) (471040,20.38494774) (481280,20.52150611) (491520,20.80906715) (501760,20.61445236) (501760,22.77814023) (501760,22.77814023) (491520,22.99093285) (481280,22.98071612) (471040,23.05505226) (460800,23.33561257) (450560,23.44316637) (440320,23.32346526) (430080,23.14681353) (421888,23.2098514) (411648,22.76787981) (401408,22.45802968) (391168,22.31225335) (380928,22.21323131) (370688,22.08703259) (360448,22.28341675) (350208,22.53740589) (342016,22.35606389) (331776,22.33729266) (321536,22.30181815) (311296,22.4589042) (301056,22.50938558) (290816,22.84771604) (280576,23.15419121) (270336,23.14386002) (260096,22.41445301) (251904,22.21427171) (241664,21.77181981) (231424,21.54812497) (221184,21.05705369) (210944,21.20034393) (200704,20.81060937) (190464,20.44891025) (180224,19.89324353) (172032,19.86733677) (161792,19.81181329) (151552,19.80410991) (141312,20.09781542) (131072,20.21267632) (120832,19.84344714) (110592,19.33484687) (100352,18.53779015) (90112,18.10670469) (81920,17.24312232) (71680,16.96419003) (61440,16.02743573) (51200,16.01044193) (40960,16.13634163) (30720,16.36866139) (20480,16.23225666) (10240,17.29737737)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,14.84814815) (20480,14.34722222) (30720,14.67333333) (40960,14.89777778) (51200,14.89777778) (61440,15.18666667) (71680,15.77333333) (81920,15.87555556) (90112,16.31555556) (100352,17.08444444) (110592,17.27555556) (120832,18.05777778) (131072,18.36888889) (141312,18.78222222) (151552,18.47555556) (161792,18.83555556) (172032,18.95555556) (180224,19.08) (190464,19.43111111) (200704,19.64444444) (210944,19.87555556) (221184,19.55555556) (231424,20.16888889) (241664,20.54666667) (251904,21.08) (260096,21.29333333) (270336,21.82222222) (280576,21.82222222) (290816,21.35111111) (301056,21.06666667) (311296,21.24888889) (321536,21.25777778) (331776,21.32) (342016,21.40444444) (350208,21.45333333) (360448,21.32888889) (370688,21.32) (380928,21.25777778) (391168,21.41777778) (401408,21.56888889) (411648,21.64444444) (421888,21.85777778) (430080,21.76888889) (440320,21.72) (450560,21.83555556) (460800,22.01777778) (471040,21.72) (481280,21.75111111) (491520,21.9) (501760,21.6962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,17.1536242) (10240,12.28658744) (20480,12.216436) (30720,12.78945857) (40960,12.93203755) (51200,13.06293997) (61440,14.23760711) (71680,15.41123484) (81920,15.75452128) (90112,16.59195855) (100352,17.82540893) (110592,18.18205176) (120832,18.16003579) (131072,18.54107416) (141312,18.47985522) (151552,18.37382602) (161792,18.50278736) (172032,18.73731774) (180224,19.04578899) (190464,19.48804049) (200704,19.53401065) (210944,19.997389) (221184,20.16274827) (231424,20.15037581) (241664,20.15990524) (251904,20.51214107) (260096,20.03853635) (270336,19.99133729) (280576,19.69730686) (290816,19.60109473) (301056,19.33961655) (311296,19.43927547) (321536,19.73112212) (331776,20.05342778) (342016,19.86337543) (350208,20.13181194) (360448,20.04817413) (370688,19.71456195) (380928,19.3450907) (391168,19.75657611) (401408,19.87573851) (411648,19.96056439) (421888,20.19427381) (430080,20.7560105) (440320,20.6339908) (450560,20.57674373) (460800,21.03819907) (471040,21.11199322) (481280,20.96356365) (491520,21.24063876) (501760,21.25418501) (501760,22.90877796) (501760,22.90877796) (491520,22.6149168) (481280,22.31643635) (471040,22.32800678) (460800,22.21513427) (450560,22.4365896) (440320,22.79712032) (430080,22.81732284) (421888,22.87239285) (411648,22.6883245) (401408,22.37315037) (391168,22.10120167) (380928,22.37046486) (370688,22.2498825) (360448,22.32515921) (350208,22.35707695) (342016,22.30551346) (331776,22.37323889) (321536,22.71332232) (311296,23.00516898) (301056,22.59816123) (290816,22.71001638) (280576,22.6493598) (270336,22.12421827) (260096,21.78368587) (251904,22.09230338) (241664,22.17787254) (231424,22.2407353) (221184,22.45058506) (210944,22.29594433) (200704,22.14598935) (190464,21.7208484) (180224,21.49643323) (172032,21.67157115) (161792,21.22165709) (151552,21.40395176) (141312,21.63570033) (131072,21.29892584) (120832,20.75551976) (110592,20.76017046) (100352,19.99681329) (90112,19.28359701) (81920,19.16992317) (71680,18.30432071) (61440,17.25572622) (51200,16.5637267) (40960,16.57907356) (30720,16.23466842) (20480,16.31927828) (10240,17.1536242)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,14.72010582) (20480,14.26785714) (30720,14.51206349) (40960,14.75555556) (51200,14.81333333) (61440,15.74666667) (71680,16.85777778) (81920,17.46222222) (90112,17.93777778) (100352,18.91111111) (110592,19.47111111) (120832,19.45777778) (131072,19.92) (141312,20.05777778) (151552,19.88888889) (161792,19.86222222) (172032,20.20444444) (180224,20.27111111) (190464,20.60444444) (200704,20.84) (210944,21.14666667) (221184,21.30666667) (231424,21.19555556) (241664,21.16888889) (251904,21.30222222) (260096,20.91111111) (270336,21.05777778) (280576,21.17333333) (290816,21.15555556) (301056,20.96888889) (311296,21.22222222) (321536,21.22222222) (331776,21.21333333) (342016,21.08444444) (350208,21.24444444) (360448,21.18666667) (370688,20.98222222) (380928,20.85777778) (391168,20.92888889) (401408,21.12444444) (411648,21.32444444) (421888,21.53333333) (430080,21.78666667) (440320,21.71555556) (450560,21.50666667) (460800,21.62666667) (471040,21.72) (481280,21.64) (491520,21.92777778) (501760,22.08148148)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,16.12933066) (10240,14.3357487) (20480,13.23898565) (30720,12.88491435) (40960,13.46720779) (51200,12.39588456) (61440,12.28559019) (71680,13.15928235) (81920,13.38318759) (90112,13.03888985) (100352,13.55888985) (110592,13.24756662) (120832,12.94871044) (131072,13.20851419) (141312,13.64898798) (151552,13.25529582) (161792,13.25387446) (172032,13.26941414) (180224,13.28684897) (190464,12.69315681) (200704,12.96779654) (210944,13.07359692) (221184,12.88559019) (231424,12.91186436) (241664,13.71880856) (251904,13.76156999) (260096,13.69261568) (270336,14.06003367) (280576,14.18918422) (290816,13.84946176) (301056,13.93080183) (311296,14.78279509) (321536,14.82460895) (331776,15.11155315) (342016,15.23794228) (350208,15.39754978) (360448,15.06737037) (370688,14.33072054) (380928,13.16132612) (391168,13.15312314) (401408,12.72132612) (411648,12.87351563) (421888,13.65379317) (430080,14.2631063) (440320,13.9214887) (450560,14.23825349) (460800,14.04291005) (471040,13.82263252) (481280,14.47052429) (491520,14.80255472) (501760,14.90702742) (501760,16.60408369) (501760,16.60408369) (491520,16.94744528) (481280,16.35614237) (471040,16.21736748) (460800,16.11708995) (450560,16.70841318) (440320,16.2785113) (430080,16.56356036) (421888,16.74620683) (411648,16.28648437) (401408,16.17200721) (391168,16.11354353) (380928,16.61200721) (370688,16.44261279) (360448,16.5192963) (350208,16.41578355) (342016,16.70872439) (331776,16.26178018) (321536,16.29539105) (311296,16.08387157) (301056,15.49586484) (290816,15.15053824) (280576,15.81081578) (270336,15.37996633) (260096,15.42738432) (251904,15.57176335) (241664,15.5478581) (231424,15.06146897) (221184,15.48774314) (210944,15.93973641) (200704,16.19220346) (190464,16.97350986) (180224,16.6998177) (172032,16.43725252) (161792,15.79945887) (151552,15.51803752) (141312,15.04434536) (131072,14.69815248) (120832,14.66462289) (110592,14.92576671) (100352,14.84111015) (90112,14.32111015) (81920,15.13681241) (71680,14.89405098) (61440,14.88774314) (51200,15.33744877) (40960,16.01279221) (30720,15.39413327) (20480,15.80982387) (10240,16.12933066)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,15.23253968) (20480,14.52440476) (30720,14.13952381) (40960,14.74) (51200,13.86666667) (61440,13.58666667) (71680,14.02666667) (81920,14.26) (90112,13.68) (100352,14.2) (110592,14.08666667) (120832,13.80666667) (131072,13.95333333) (141312,14.34666667) (151552,14.38666667) (161792,14.52666667) (172032,14.85333333) (180224,14.99333333) (190464,14.83333333) (200704,14.58) (210944,14.50666667) (221184,14.18666667) (231424,13.98666667) (241664,14.63333333) (251904,14.66666667) (260096,14.56) (270336,14.72) (280576,15) (290816,14.5) (301056,14.71333333) (311296,15.43333333) (321536,15.56) (331776,15.68666667) (342016,15.97333333) (350208,15.90666667) (360448,15.79333333) (370688,15.38666667) (380928,14.88666667) (391168,14.63333333) (401408,14.44666667) (411648,14.58) (421888,15.2) (430080,15.41333333) (440320,15.1) (450560,15.47333333) (460800,15.08) (471040,15.02) (481280,15.41333333) (491520,15.875) (501760,15.75555556)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_1000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.9471791574) (10240,0.6930324829) (20480,0.7060849087) (30720,0.7115345936) (40960,0.6904606509) (51200,0.681571762) (61440,0.6916515362) (71680,0.6600138736) (81920,0.6466805403) (90112,0.6286238911) (100352,0.6377298714) (110592,0.6295053164) (120832,0.6339497608) (131072,0.6091383133) (141312,0.606549088) (151552,0.6029764321) (161792,0.6156454316) (172032,0.5889787649) (180224,0.5895053164) (190464,0.5722540901) (200704,0.542652961) (210944,0.5166506282) (221184,0.5559862944) (231424,0.530510513) (241664,0.5527327352) (251904,0.5657469718) (260096,0.5258924885) (270336,0.5247016032) (280576,0.5258522632) (290816,0.5302967076) (301056,0.5614078187) (311296,0.5763130721) (321536,0.5597261796) (331776,0.6228604157) (342016,0.6427008674) (350208,0.6382564229) (360448,0.6503988709) (370688,0.621452439) (380928,0.5583182029) (391168,0.5025411609) (401408,0.4469280623) (411648,0.4597348442) (421888,0.4433650431) (430080,0.4804969464) (440320,0.4481999714) (450560,0.469067365) (460800,0.4646229205) (471040,0.5045826952) (481280,0.47844258) (491520,0.5248124129) (501760,0.5408597686) (501760,0.77765875) (501760,0.77765875) (491520,0.7862986982) (481280,0.7837796422) (471040,0.8198617493) (460800,0.770932635) (450560,0.7753770795) (440320,0.7429111398) (430080,0.7461697202) (421888,0.7388571791) (411648,0.7491540447) (401408,0.726405271) (391168,0.7419032835) (380928,0.730570686) (370688,0.738547561) (360448,0.7273789068) (350208,0.730632466) (342016,0.7350769104) (331776,0.7460284732) (321536,0.7380515982) (311296,0.7659091501) (301056,0.7719255146) (290816,0.7408144035) (280576,0.7363699591) (270336,0.7108539524) (260096,0.7007741782) (251904,0.7142530282) (241664,0.7628228203) (231424,0.7406005981) (221184,0.7506803723) (210944,0.7366827051) (200704,0.737347039) (190464,0.7166347988) (180224,0.7438280169) (172032,0.7532434573) (161792,0.779910124) (151552,0.7925791235) (141312,0.8156731342) (131072,0.8308616867) (120832,0.8682724614) (110592,0.8638280169) (100352,0.846714573) (90112,0.8469316644) (81920,0.8822083486) (71680,0.8688750153) (61440,0.890570686) (51200,0.918428238) (40960,0.9273171269) (30720,0.9214812794) (20480,0.9351849325) (10240,0.9471791574)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8201058201) (20480,0.8206349206) (30720,0.8165079365) (40960,0.8088888889) (51200,0.8) (61440,0.7911111111) (71680,0.7644444444) (81920,0.7644444444) (90112,0.7377777778) (100352,0.7422222222) (110592,0.7466666667) (120832,0.7511111111) (131072,0.72) (141312,0.7111111111) (151552,0.6977777778) (161792,0.6977777778) (172032,0.6711111111) (180224,0.6666666667) (190464,0.6444444444) (200704,0.64) (210944,0.6266666667) (221184,0.6533333333) (231424,0.6355555556) (241664,0.6577777778) (251904,0.64) (260096,0.6133333333) (270336,0.6177777778) (280576,0.6311111111) (290816,0.6355555556) (301056,0.6666666667) (311296,0.6711111111) (321536,0.6488888889) (331776,0.6844444444) (342016,0.6888888889) (350208,0.6844444444) (360448,0.6888888889) (370688,0.68) (380928,0.6444444444) (391168,0.6222222222) (401408,0.5866666667) (411648,0.6044444444) (421888,0.5911111111) (430080,0.6133333333) (440320,0.5955555556) (450560,0.6222222222) (460800,0.6177777778) (471040,0.6622222222) (481280,0.6311111111) (491520,0.6555555556) (501760,0.6592592593)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.963407781) (10240,0.7508779333) (20480,0.7798251166) (30720,0.7717176453) (40960,0.7227235636) (51200,0.7360568969) (61440,0.6827235636) (71680,0.6095497786) (81920,0.582883112) (90112,0.5892524479) (100352,0.5461757548) (110592,0.5840110757) (120832,0.6074241832) (131072,0.608088517) (141312,0.5731972953) (151552,0.6084739795) (161792,0.6084739795) (172032,0.6067565427) (180224,0.5860346658) (190464,0.59751278) (200704,0.5444985434) (210944,0.5166409915) (221184,0.4899743248) (231424,0.4955076492) (241664,0.4990803051) (251904,0.525427875) (260096,0.5421167728) (270336,0.5636746612) (280576,0.6036746612) (290816,0.626768672) (301056,0.6424837759) (311296,0.6158171092) (321536,0.6202615537) (331776,0.5555956229) (342016,0.5422622895) (350208,0.50194428) (360448,0.4852553822) (370688,0.4725863827) (380928,0.4991075327) (391168,0.472440866) (401408,0.5071235458) (411648,0.55720332) (421888,0.5556671976) (430080,0.5556671976) (440320,0.5790803051) (450560,0.5575224167) (460800,0.5094433784) (471040,0.5091242816) (481280,0.4963174998) (491520,0.4744638236) (501760,0.4739708441) (501760,0.7260291559) (501760,0.7260291559) (491520,0.7144250653) (481280,0.7036825002) (471040,0.7264312739) (460800,0.7350010661) (450560,0.7313664722) (440320,0.7275863615) (430080,0.7421105802) (421888,0.7421105802) (411648,0.72279668) (401408,0.6839875653) (391168,0.727559134) (380928,0.727559134) (370688,0.7274136173) (360448,0.7147446178) (350208,0.7602779422) (342016,0.7377377105) (331776,0.7244043771) (321536,0.7219606685) (311296,0.7175162241) (301056,0.7441828908) (290816,0.7510091058) (280576,0.7741031166) (270336,0.8141031166) (260096,0.8178832272) (251904,0.7723499027) (241664,0.7542530282) (231424,0.7311590174) (221184,0.7011367863) (210944,0.727803453) (200704,0.7443903455) (190464,0.76248722) (180224,0.7650764453) (172032,0.7710212351) (161792,0.7781926872) (151552,0.7781926872) (141312,0.7868027047) (131072,0.7963559274) (120832,0.7703535946) (110592,0.7315444799) (100352,0.7338242452) (90112,0.7618586632) (81920,0.8215613325) (71680,0.8482279992) (61440,0.8906097698) (51200,0.9439431031) (40960,0.9306097698) (30720,0.9146315611) (20480,0.9392225024) (10240,0.963407781)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8571428571) (20480,0.8595238095) (30720,0.8431746032) (40960,0.8266666667) (51200,0.84) (61440,0.7866666667) (71680,0.7288888889) (81920,0.7022222222) (90112,0.6755555556) (100352,0.64) (110592,0.6577777778) (120832,0.6888888889) (131072,0.7022222222) (141312,0.68) (151552,0.6933333333) (161792,0.6933333333) (172032,0.6888888889) (180224,0.6755555556) (190464,0.68) (200704,0.6444444444) (210944,0.6222222222) (221184,0.5955555556) (231424,0.6133333333) (241664,0.6266666667) (251904,0.6488888889) (260096,0.68) (270336,0.6888888889) (280576,0.6888888889) (290816,0.6888888889) (301056,0.6933333333) (311296,0.6666666667) (321536,0.6711111111) (331776,0.64) (342016,0.64) (350208,0.6311111111) (360448,0.6) (370688,0.6) (380928,0.6133333333) (391168,0.6) (401408,0.5955555556) (411648,0.64) (421888,0.6488888889) (430080,0.6488888889) (440320,0.6533333333) (450560,0.6444444444) (460800,0.6222222222) (471040,0.6177777778) (481280,0.6) (491520,0.5944444444) (501760,0.6)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.9601579285) (10240,0.9287309604) (20480,0.9465482203) (30720,0.9572385763) (40960,0.9278104858) (51200,0.9572385763) (61440,0.9572385763) (71680,0.9411438192) (81920,0.9250490621) (90112,0.9411438192) (100352,0.9250490621) (110592,0.9222876383) (120832,0.9061928813) (131072,0.9061928813) (141312,0.9034314575) (151552,0.8873367004) (161792,0.9034314575) (172032,0.9195262146) (180224,0.9195262146) (190464,0.9356209717) (200704,0.9678104858) (210944,0.9517157288) (221184,0.9517157288) (231424,0.9517157288) (241664,0.9222876383) (251904,0.908954305) (260096,0.908954305) (270336,0.9250490621) (280576,0.9250490621) (290816,0.9383823954) (301056,0.9356209717) (311296,0.9222876383) (321536,0.9222876383) (331776,0.9061928813) (342016,0.8928595479) (350208,0.908954305) (360448,0.908954305) (370688,0.908954305) (380928,0.9250490621) (391168,0.9544771525) (401408,0.9383823954) (411648,0.9678104858) (421888,0.9517157288) (430080,0.9517157288) (440320,0.9383823954) (450560,0.9383823954) (460800,0.908954305) (471040,0.8822876383) (481280,0.8822876383) (491520,0.8695262146) (501760,0.8528595479) (501760,0.9471404521) (501760,0.9471404521) (491520,0.9638071187) (481280,0.9577123617) (471040,0.9577123617) (460800,0.9843790283) (450560,0.9949509379) (440320,0.9949509379) (430080,1.008284271) (421888,1.008284271) (411648,1.005522847) (401408,0.9949509379) (391168,0.9921895142) (380928,0.9816176046) (370688,0.9843790283) (360448,0.9843790283) (350208,0.9843790283) (342016,0.9871404521) (331776,1.000473785) (321536,0.9977123617) (311296,0.9977123617) (301056,1.011045695) (290816,0.9949509379) (280576,0.9816176046) (270336,0.9816176046) (260096,0.9843790283) (251904,0.9843790283) (241664,0.9977123617) (231424,1.008284271) (221184,1.008284271) (210944,1.008284271) (200704,1.005522847) (190464,1.011045695) (180224,1.013807119) (172032,1.013807119) (161792,1.016568542) (151552,1.019329966) (141312,1.016568542) (131072,1.000473785) (120832,1.000473785) (110592,0.9977123617) (100352,0.9816176046) (90112,0.9788561808) (81920,0.9816176046) (71680,0.9788561808) (61440,0.9760947571) (51200,0.9760947571) (40960,0.9655228475) (30720,0.9760947571) (20480,0.9701184464) (10240,0.9601579285)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9444444444) (20480,0.9583333333) (30720,0.9666666667) (40960,0.9466666667) (51200,0.9666666667) (61440,0.9666666667) (71680,0.96) (81920,0.9533333333) (90112,0.96) (100352,0.9533333333) (110592,0.96) (120832,0.9533333333) (131072,0.9533333333) (141312,0.96) (151552,0.9533333333) (161792,0.96) (172032,0.9666666667) (180224,0.9666666667) (190464,0.9733333333) (200704,0.9866666667) (210944,0.98) (221184,0.98) (231424,0.98) (241664,0.96) (251904,0.9466666667) (260096,0.9466666667) (270336,0.9533333333) (280576,0.9533333333) (290816,0.9666666667) (301056,0.9733333333) (311296,0.96) (321536,0.96) (331776,0.9533333333) (342016,0.94) (350208,0.9466666667) (360448,0.9466666667) (370688,0.9466666667) (380928,0.9533333333) (391168,0.9733333333) (401408,0.9666666667) (411648,0.9866666667) (421888,0.98) (430080,0.98) (440320,0.9666666667) (450560,0.9666666667) (460800,0.9466666667) (471040,0.92) (481280,0.92) (491520,0.9166666667) (501760,0.9)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_100_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,17.29737737) (10240,12.39891893) (20480,12.46218779) (30720,12.97800527) (40960,13.65921393) (51200,13.78511363) (61440,14.34589761) (71680,14.58247664) (81920,14.50798879) (90112,14.52440642) (100352,15.63109874) (110592,15.21626425) (120832,16.27210841) (131072,16.52510146) (141312,17.46662903) (151552,17.1470012) (161792,17.85929782) (172032,18.04377434) (180224,18.26675647) (190464,18.41331197) (200704,18.47827952) (210944,18.55076718) (221184,18.05405743) (231424,18.7896528) (241664,19.32151353) (251904,19.94572829) (260096,20.17221365) (270336,20.50058442) (280576,20.49025323) (290816,19.85450618) (301056,19.62394776) (311296,20.03887358) (321536,20.21373741) (331776,20.30270734) (342016,20.452825) (350208,20.36926078) (360448,20.37436103) (370688,20.55296741) (380928,20.30232424) (391168,20.52330221) (401408,20.6797481) (411648,20.52100908) (421888,20.50570416) (430080,20.39096425) (440320,20.11653474) (450560,20.22794474) (460800,20.69994298) (471040,20.38494774) (481280,20.52150611) (491520,20.80906715) (501760,20.61445236) (501760,22.77814023) (501760,22.77814023) (491520,22.99093285) (481280,22.98071612) (471040,23.05505226) (460800,23.33561257) (450560,23.44316637) (440320,23.32346526) (430080,23.14681353) (421888,23.2098514) (411648,22.76787981) (401408,22.45802968) (391168,22.31225335) (380928,22.21323131) (370688,22.08703259) (360448,22.28341675) (350208,22.53740589) (342016,22.35606389) (331776,22.33729266) (321536,22.30181815) (311296,22.4589042) (301056,22.50938558) (290816,22.84771604) (280576,23.15419121) (270336,23.14386002) (260096,22.41445301) (251904,22.21427171) (241664,21.77181981) (231424,21.54812497) (221184,21.05705369) (210944,21.20034393) (200704,20.81060937) (190464,20.44891025) (180224,19.89324353) (172032,19.86733677) (161792,19.81181329) (151552,19.80410991) (141312,20.09781542) (131072,20.21267632) (120832,19.84344714) (110592,19.33484687) (100352,18.53779015) (90112,18.10670469) (81920,17.24312232) (71680,16.96419003) (61440,16.02743573) (51200,16.01044193) (40960,16.13634163) (30720,16.36866139) (20480,16.23225666) (10240,17.29737737)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,14.84814815) (20480,14.34722222) (30720,14.67333333) (40960,14.89777778) (51200,14.89777778) (61440,15.18666667) (71680,15.77333333) (81920,15.87555556) (90112,16.31555556) (100352,17.08444444) (110592,17.27555556) (120832,18.05777778) (131072,18.36888889) (141312,18.78222222) (151552,18.47555556) (161792,18.83555556) (172032,18.95555556) (180224,19.08) (190464,19.43111111) (200704,19.64444444) (210944,19.87555556) (221184,19.55555556) (231424,20.16888889) (241664,20.54666667) (251904,21.08) (260096,21.29333333) (270336,21.82222222) (280576,21.82222222) (290816,21.35111111) (301056,21.06666667) (311296,21.24888889) (321536,21.25777778) (331776,21.32) (342016,21.40444444) (350208,21.45333333) (360448,21.32888889) (370688,21.32) (380928,21.25777778) (391168,21.41777778) (401408,21.56888889) (411648,21.64444444) (421888,21.85777778) (430080,21.76888889) (440320,21.72) (450560,21.83555556) (460800,22.01777778) (471040,21.72) (481280,21.75111111) (491520,21.9) (501760,21.6962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,19.56390607) (10240,12.04455954) (20480,13.39037673) (30720,13.66180076) (40960,14.67554713) (51200,15.85088348) (61440,16.60693721) (71680,16.53655688) (81920,16.33486107) (90112,16.87152345) (100352,16.95887111) (110592,17.20630604) (120832,17.0135017) (131072,17.6875502) (141312,17.55602551) (151552,17.58567946) (161792,17.46394143) (172032,17.53784457) (180224,17.44639703) (190464,17.8955029) (200704,17.70034312) (210944,17.98829803) (221184,18.59148869) (231424,19.05189332) (241664,18.97631551) (251904,19.45865723) (260096,19.4179527) (270336,19.49537598) (280576,19.40860886) (290816,19.05985344) (301056,19.2235024) (311296,19.7176286) (321536,19.85193058) (331776,20.0935689) (342016,19.72562188) (350208,19.97342123) (360448,20.24076812) (370688,19.5919064) (380928,19.92415592) (391168,20.50913311) (401408,20.35826386) (411648,20.27631537) (421888,20.8917248) (430080,20.9412158) (440320,21.25824191) (450560,21.39364513) (460800,21.02260422) (471040,21.08294113) (481280,20.92169534) (491520,20.69815974) (501760,20.48280009) (501760,22.21349621) (501760,22.21349621) (491520,22.4462847) (481280,22.49163799) (471040,22.46372554) (460800,22.639618) (450560,22.86413264) (440320,22.54620254) (430080,22.31211754) (421888,22.52160853) (411648,22.60368463) (401408,22.50395837) (391168,22.93086689) (380928,22.8580663) (370688,22.82587137) (360448,22.50589855) (350208,22.44435655) (342016,22.31882257) (331776,22.20865332) (321536,22.16584719) (311296,22.32681584) (301056,22.22538649) (290816,22.36236878) (280576,22.64472447) (270336,22.72684624) (260096,22.38649175) (251904,22.55912055) (241664,22.27701782) (231424,22.30810668) (221184,21.95962242) (210944,22.00281308) (200704,22.2018791) (190464,22.0244971) (180224,21.95804742) (172032,21.66215543) (161792,21.55828079) (151552,20.99209832) (141312,20.79953005) (131072,20.57911647) (120832,20.84427608) (110592,21.1670273) (100352,21.10335111) (90112,20.73736544) (81920,20.66069449) (71680,19.87233201) (61440,19.0641739) (51200,18.81578319) (40960,18.99556398) (30720,18.88550083) (20480,19.18263915) (10240,19.56390607)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,15.8042328) (20480,16.28650794) (30720,16.27365079) (40960,16.83555556) (51200,17.33333333) (61440,17.83555556) (71680,18.20444444) (81920,18.49777778) (90112,18.80444444) (100352,19.03111111) (110592,19.18666667) (120832,18.92888889) (131072,19.13333333) (141312,19.17777778) (151552,19.28888889) (161792,19.51111111) (172032,19.6) (180224,19.70222222) (190464,19.96) (200704,19.95111111) (210944,19.99555556) (221184,20.27555556) (231424,20.68) (241664,20.62666667) (251904,21.00888889) (260096,20.90222222) (270336,21.11111111) (280576,21.02666667) (290816,20.71111111) (301056,20.72444444) (311296,21.02222222) (321536,21.00888889) (331776,21.15111111) (342016,21.02222222) (350208,21.20888889) (360448,21.37333333) (370688,21.20888889) (380928,21.39111111) (391168,21.72) (401408,21.43111111) (411648,21.44) (421888,21.70666667) (430080,21.62666667) (440320,21.90222222) (450560,22.12888889) (460800,21.83111111) (471040,21.77333333) (481280,21.70666667) (491520,21.57222222) (501760,21.34814815)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_100_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.9471791574) (10240,0.6930324829) (20480,0.7060849087) (30720,0.7115345936) (40960,0.6904606509) (51200,0.681571762) (61440,0.6916515362) (71680,0.6600138736) (81920,0.6466805403) (90112,0.6286238911) (100352,0.6377298714) (110592,0.6295053164) (120832,0.6339497608) (131072,0.6091383133) (141312,0.606549088) (151552,0.6029764321) (161792,0.6156454316) (172032,0.5889787649) (180224,0.5895053164) (190464,0.5722540901) (200704,0.542652961) (210944,0.5166506282) (221184,0.5559862944) (231424,0.530510513) (241664,0.5527327352) (251904,0.5657469718) (260096,0.5258924885) (270336,0.5247016032) (280576,0.5258522632) (290816,0.5302967076) (301056,0.5614078187) (311296,0.5763130721) (321536,0.5597261796) (331776,0.6228604157) (342016,0.6427008674) (350208,0.6382564229) (360448,0.6503988709) (370688,0.621452439) (380928,0.5583182029) (391168,0.5025411609) (401408,0.4469280623) (411648,0.4597348442) (421888,0.4433650431) (430080,0.4804969464) (440320,0.4481999714) (450560,0.469067365) (460800,0.4646229205) (471040,0.5045826952) (481280,0.47844258) (491520,0.5248124129) (501760,0.5408597686) (501760,0.77765875) (501760,0.77765875) (491520,0.7862986982) (481280,0.7837796422) (471040,0.8198617493) (460800,0.770932635) (450560,0.7753770795) (440320,0.7429111398) (430080,0.7461697202) (421888,0.7388571791) (411648,0.7491540447) (401408,0.726405271) (391168,0.7419032835) (380928,0.730570686) (370688,0.738547561) (360448,0.7273789068) (350208,0.730632466) (342016,0.7350769104) (331776,0.7460284732) (321536,0.7380515982) (311296,0.7659091501) (301056,0.7719255146) (290816,0.7408144035) (280576,0.7363699591) (270336,0.7108539524) (260096,0.7007741782) (251904,0.7142530282) (241664,0.7628228203) (231424,0.7406005981) (221184,0.7506803723) (210944,0.7366827051) (200704,0.737347039) (190464,0.7166347988) (180224,0.7438280169) (172032,0.7532434573) (161792,0.779910124) (151552,0.7925791235) (141312,0.8156731342) (131072,0.8308616867) (120832,0.8682724614) (110592,0.8638280169) (100352,0.846714573) (90112,0.8469316644) (81920,0.8822083486) (71680,0.8688750153) (61440,0.890570686) (51200,0.918428238) (40960,0.9273171269) (30720,0.9214812794) (20480,0.9351849325) (10240,0.9471791574)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8201058201) (20480,0.8206349206) (30720,0.8165079365) (40960,0.8088888889) (51200,0.8) (61440,0.7911111111) (71680,0.7644444444) (81920,0.7644444444) (90112,0.7377777778) (100352,0.7422222222) (110592,0.7466666667) (120832,0.7511111111) (131072,0.72) (141312,0.7111111111) (151552,0.6977777778) (161792,0.6977777778) (172032,0.6711111111) (180224,0.6666666667) (190464,0.6444444444) (200704,0.64) (210944,0.6266666667) (221184,0.6533333333) (231424,0.6355555556) (241664,0.6577777778) (251904,0.64) (260096,0.6133333333) (270336,0.6177777778) (280576,0.6311111111) (290816,0.6355555556) (301056,0.6666666667) (311296,0.6711111111) (321536,0.6488888889) (331776,0.6844444444) (342016,0.6888888889) (350208,0.6844444444) (360448,0.6888888889) (370688,0.68) (380928,0.6444444444) (391168,0.6222222222) (401408,0.5866666667) (411648,0.6044444444) (421888,0.5911111111) (430080,0.6133333333) (440320,0.5955555556) (450560,0.6222222222) (460800,0.6177777778) (471040,0.6622222222) (481280,0.6311111111) (491520,0.6555555556) (501760,0.6592592593)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.9322696775) (10240,0.5841324389) (20480,0.6214326625) (30720,0.6328612339) (40960,0.6289526246) (51200,0.654428406) (61440,0.6653799687) (71680,0.6010950726) (81920,0.529665952) (90112,0.5526221804) (100352,0.5223828579) (110592,0.5066677539) (120832,0.5676990908) (131072,0.6379373262) (141312,0.6379373262) (151552,0.6403190968) (161792,0.5908775161) (172032,0.5489526246) (180224,0.5025832887) (190464,0.44666073) (200704,0.4709456261) (210944,0.5104094379) (221184,0.5025736519) (231424,0.5077521026) (241664,0.5527230985) (251904,0.5031002034) (260096,0.5075446479) (270336,0.5179696591) (280576,0.5579696591) (290816,0.5396653299) (301056,0.5379556275) (311296,0.533511183) (321536,0.5639579603) (331776,0.5384821789) (342016,0.5488714131) (350208,0.5637766665) (360448,0.5470877687) (370688,0.4944187692) (380928,0.4846178664) (391168,0.49200641) (401408,0.4884337541) (411648,0.4786730767) (421888,0.4836440726) (430080,0.5156671976) (440320,0.4907179677) (450560,0.491908853) (460800,0.5301914162) (471040,0.5607759759) (481280,0.5026221847) (491520,0.5071452443) (501760,0.5186532947) (501760,0.8146800386) (501760,0.8146800386) (491520,0.7484103112) (481280,0.7418222598) (471040,0.7192240241) (460800,0.6786974727) (450560,0.6458689248) (440320,0.6826153656) (430080,0.7021105802) (421888,0.7252448163) (411648,0.7302158122) (401408,0.7204551348) (391168,0.7168824789) (380928,0.7242710224) (370688,0.6789145641) (360448,0.7062455646) (350208,0.751778889) (342016,0.7577952535) (331776,0.7326289322) (321536,0.7427087064) (311296,0.7375999281) (301056,0.7420443725) (290816,0.7581124479) (280576,0.7664747853) (270336,0.7798081187) (260096,0.7902331299) (251904,0.7857886855) (241664,0.7806102349) (231424,0.7455812308) (221184,0.7685374592) (210944,0.7962572288) (200704,0.8090543739) (190464,0.7888948255) (180224,0.8307500447) (172032,0.8110473754) (161792,0.7869002617) (151552,0.7552364588) (141312,0.7487293405) (131072,0.7487293405) (120832,0.7567453536) (110592,0.7111100239) (100352,0.7309504755) (90112,0.7807111529) (81920,0.8125562702) (71680,0.8211271496) (61440,0.8546200313) (51200,0.8744604829) (40960,0.8643807087) (30720,0.8725355914) (20480,0.8825355914) (10240,0.9322696775)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.7582010582) (20480,0.751984127) (30720,0.7526984127) (40960,0.7466666667) (51200,0.7644444444) (61440,0.76) (71680,0.7111111111) (81920,0.6711111111) (90112,0.6666666667) (100352,0.6266666667) (110592,0.6088888889) (120832,0.6622222222) (131072,0.6933333333) (141312,0.6933333333) (151552,0.6977777778) (161792,0.6888888889) (172032,0.68) (180224,0.6666666667) (190464,0.6177777778) (200704,0.64) (210944,0.6533333333) (221184,0.6355555556) (231424,0.6266666667) (241664,0.6666666667) (251904,0.6444444444) (260096,0.6488888889) (270336,0.6488888889) (280576,0.6622222222) (290816,0.6488888889) (301056,0.64) (311296,0.6355555556) (321536,0.6533333333) (331776,0.6355555556) (342016,0.6533333333) (350208,0.6577777778) (360448,0.6266666667) (370688,0.5866666667) (380928,0.6044444444) (391168,0.6044444444) (401408,0.6044444444) (411648,0.6044444444) (421888,0.6044444444) (430080,0.6088888889) (440320,0.5866666667) (450560,0.5688888889) (460800,0.6044444444) (471040,0.64) (481280,0.6222222222) (491520,0.6277777778) (501760,0.6666666667)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_10_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,17.29737737) (10240,12.39891893) (20480,12.46218779) (30720,12.97800527) (40960,13.65921393) (51200,13.78511363) (61440,14.34589761) (71680,14.58247664) (81920,14.50798879) (90112,14.52440642) (100352,15.63109874) (110592,15.21626425) (120832,16.27210841) (131072,16.52510146) (141312,17.46662903) (151552,17.1470012) (161792,17.85929782) (172032,18.04377434) (180224,18.26675647) (190464,18.41331197) (200704,18.47827952) (210944,18.55076718) (221184,18.05405743) (231424,18.7896528) (241664,19.32151353) (251904,19.94572829) (260096,20.17221365) (270336,20.50058442) (280576,20.49025323) (290816,19.85450618) (301056,19.62394776) (311296,20.03887358) (321536,20.21373741) (331776,20.30270734) (342016,20.452825) (350208,20.36926078) (360448,20.37436103) (370688,20.55296741) (380928,20.30232424) (391168,20.52330221) (401408,20.6797481) (411648,20.52100908) (421888,20.50570416) (430080,20.39096425) (440320,20.11653474) (450560,20.22794474) (460800,20.69994298) (471040,20.38494774) (481280,20.52150611) (491520,20.80906715) (501760,20.61445236) (501760,22.77814023) (501760,22.77814023) (491520,22.99093285) (481280,22.98071612) (471040,23.05505226) (460800,23.33561257) (450560,23.44316637) (440320,23.32346526) (430080,23.14681353) (421888,23.2098514) (411648,22.76787981) (401408,22.45802968) (391168,22.31225335) (380928,22.21323131) (370688,22.08703259) (360448,22.28341675) (350208,22.53740589) (342016,22.35606389) (331776,22.33729266) (321536,22.30181815) (311296,22.4589042) (301056,22.50938558) (290816,22.84771604) (280576,23.15419121) (270336,23.14386002) (260096,22.41445301) (251904,22.21427171) (241664,21.77181981) (231424,21.54812497) (221184,21.05705369) (210944,21.20034393) (200704,20.81060937) (190464,20.44891025) (180224,19.89324353) (172032,19.86733677) (161792,19.81181329) (151552,19.80410991) (141312,20.09781542) (131072,20.21267632) (120832,19.84344714) (110592,19.33484687) (100352,18.53779015) (90112,18.10670469) (81920,17.24312232) (71680,16.96419003) (61440,16.02743573) (51200,16.01044193) (40960,16.13634163) (30720,16.36866139) (20480,16.23225666) (10240,17.29737737)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,14.84814815) (20480,14.34722222) (30720,14.67333333) (40960,14.89777778) (51200,14.89777778) (61440,15.18666667) (71680,15.77333333) (81920,15.87555556) (90112,16.31555556) (100352,17.08444444) (110592,17.27555556) (120832,18.05777778) (131072,18.36888889) (141312,18.78222222) (151552,18.47555556) (161792,18.83555556) (172032,18.95555556) (180224,19.08) (190464,19.43111111) (200704,19.64444444) (210944,19.87555556) (221184,19.55555556) (231424,20.16888889) (241664,20.54666667) (251904,21.08) (260096,21.29333333) (270336,21.82222222) (280576,21.82222222) (290816,21.35111111) (301056,21.06666667) (311296,21.24888889) (321536,21.25777778) (331776,21.32) (342016,21.40444444) (350208,21.45333333) (360448,21.32888889) (370688,21.32) (380928,21.25777778) (391168,21.41777778) (401408,21.56888889) (411648,21.64444444) (421888,21.85777778) (430080,21.76888889) (440320,21.72) (450560,21.83555556) (460800,22.01777778) (471040,21.72) (481280,21.75111111) (491520,21.9) (501760,21.6962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,18.8854811) (10240,16.64256123) (20480,16.80278204) (30720,16.69564789) (40960,16.38126616) (51200,16.2391666) (61440,16.32866313) (71680,16.62461863) (81920,16.99315761) (90112,17.58075023) (100352,18.02539024) (110592,17.87664274) (120832,17.43703942) (131072,17.6129816) (141312,17.54803472) (151552,18.01037851) (161792,18.34123216) (172032,18.25955477) (180224,18.19001798) (190464,18.51566335) (200704,18.29843877) (210944,18.44548405) (221184,18.84551288) (231424,18.71181367) (241664,18.81625472) (251904,19.30394436) (260096,19.68008633) (270336,19.90539078) (280576,20.5248268) (290816,20.52156237) (301056,20.36555886) (311296,20.32466904) (321536,20.54253638) (331776,20.70995833) (342016,20.46458069) (350208,20.62189577) (360448,20.67689601) (370688,20.2735796) (380928,19.68698442) (391168,19.76690086) (401408,19.68182801) (411648,19.71191589) (421888,20.19775684) (430080,20.66216219) (440320,20.90796015) (450560,20.6307456) (460800,20.23804804) (471040,20.618215) (481280,20.79667744) (491520,20.80317449) (501760,21.29226331) (501760,23.61144039) (501760,23.61144039) (491520,23.59682551) (481280,23.47887811) (471040,23.25734055) (460800,22.99750751) (450560,22.8892544) (440320,22.62981763) (430080,22.36006004) (421888,22.3266876) (411648,21.99475077) (401408,22.11372754) (391168,22.20643248) (380928,22.11746002) (370688,22.38419818) (360448,22.54977065) (350208,22.30254867) (342016,22.24653042) (331776,22.72115278) (321536,22.93301917) (311296,22.74199762) (301056,22.65666336) (290816,22.63399319) (280576,22.07072876) (270336,21.82794255) (260096,21.93769145) (251904,22.06494453) (241664,21.98374528) (231424,22.02596411) (221184,21.54559824) (210944,21.61673817) (200704,21.30156123) (190464,21.04878109) (180224,21.46331536) (172032,21.58933412) (161792,21.08987895) (151552,21.21628816) (141312,20.84307639) (131072,20.04035174) (120832,19.5051828) (110592,19.7766906) (100352,19.63683198) (90112,19.94813865) (81920,19.7979535) (71680,19.49982581) (61440,18.83578131) (51200,18.68527784) (40960,18.06317829) (30720,18.31895528) (20480,18.55436081) (10240,18.8854811)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,17.76402116) (20480,17.67857143) (30720,17.50730159) (40960,17.22222222) (51200,17.46222222) (61440,17.58222222) (71680,18.06222222) (81920,18.39555556) (90112,18.76444444) (100352,18.83111111) (110592,18.82666667) (120832,18.47111111) (131072,18.82666667) (141312,19.19555556) (151552,19.61333333) (161792,19.71555556) (172032,19.92444444) (180224,19.82666667) (190464,19.78222222) (200704,19.8) (210944,20.03111111) (221184,20.19555556) (231424,20.36888889) (241664,20.4) (251904,20.68444444) (260096,20.80888889) (270336,20.86666667) (280576,21.29777778) (290816,21.57777778) (301056,21.51111111) (311296,21.53333333) (321536,21.73777778) (331776,21.71555556) (342016,21.35555556) (350208,21.46222222) (360448,21.61333333) (370688,21.32888889) (380928,20.90222222) (391168,20.98666667) (401408,20.89777778) (411648,20.85333333) (421888,21.26222222) (430080,21.51111111) (440320,21.76888889) (450560,21.76) (460800,21.61777778) (471040,21.93777778) (481280,22.13777778) (491520,22.2) (501760,22.45185185)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_10_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.9471791574) (10240,0.6930324829) (20480,0.7060849087) (30720,0.7115345936) (40960,0.6904606509) (51200,0.681571762) (61440,0.6916515362) (71680,0.6600138736) (81920,0.6466805403) (90112,0.6286238911) (100352,0.6377298714) (110592,0.6295053164) (120832,0.6339497608) (131072,0.6091383133) (141312,0.606549088) (151552,0.6029764321) (161792,0.6156454316) (172032,0.5889787649) (180224,0.5895053164) (190464,0.5722540901) (200704,0.542652961) (210944,0.5166506282) (221184,0.5559862944) (231424,0.530510513) (241664,0.5527327352) (251904,0.5657469718) (260096,0.5258924885) (270336,0.5247016032) (280576,0.5258522632) (290816,0.5302967076) (301056,0.5614078187) (311296,0.5763130721) (321536,0.5597261796) (331776,0.6228604157) (342016,0.6427008674) (350208,0.6382564229) (360448,0.6503988709) (370688,0.621452439) (380928,0.5583182029) (391168,0.5025411609) (401408,0.4469280623) (411648,0.4597348442) (421888,0.4433650431) (430080,0.4804969464) (440320,0.4481999714) (450560,0.469067365) (460800,0.4646229205) (471040,0.5045826952) (481280,0.47844258) (491520,0.5248124129) (501760,0.5408597686) (501760,0.77765875) (501760,0.77765875) (491520,0.7862986982) (481280,0.7837796422) (471040,0.8198617493) (460800,0.770932635) (450560,0.7753770795) (440320,0.7429111398) (430080,0.7461697202) (421888,0.7388571791) (411648,0.7491540447) (401408,0.726405271) (391168,0.7419032835) (380928,0.730570686) (370688,0.738547561) (360448,0.7273789068) (350208,0.730632466) (342016,0.7350769104) (331776,0.7460284732) (321536,0.7380515982) (311296,0.7659091501) (301056,0.7719255146) (290816,0.7408144035) (280576,0.7363699591) (270336,0.7108539524) (260096,0.7007741782) (251904,0.7142530282) (241664,0.7628228203) (231424,0.7406005981) (221184,0.7506803723) (210944,0.7366827051) (200704,0.737347039) (190464,0.7166347988) (180224,0.7438280169) (172032,0.7532434573) (161792,0.779910124) (151552,0.7925791235) (141312,0.8156731342) (131072,0.8308616867) (120832,0.8682724614) (110592,0.8638280169) (100352,0.846714573) (90112,0.8469316644) (81920,0.8822083486) (71680,0.8688750153) (61440,0.890570686) (51200,0.918428238) (40960,0.9273171269) (30720,0.9214812794) (20480,0.9351849325) (10240,0.9471791574)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8201058201) (20480,0.8206349206) (30720,0.8165079365) (40960,0.8088888889) (51200,0.8) (61440,0.7911111111) (71680,0.7644444444) (81920,0.7644444444) (90112,0.7377777778) (100352,0.7422222222) (110592,0.7466666667) (120832,0.7511111111) (131072,0.72) (141312,0.7111111111) (151552,0.6977777778) (161792,0.6977777778) (172032,0.6711111111) (180224,0.6666666667) (190464,0.6444444444) (200704,0.64) (210944,0.6266666667) (221184,0.6533333333) (231424,0.6355555556) (241664,0.6577777778) (251904,0.64) (260096,0.6133333333) (270336,0.6177777778) (280576,0.6311111111) (290816,0.6355555556) (301056,0.6666666667) (311296,0.6711111111) (321536,0.6488888889) (331776,0.6844444444) (342016,0.6888888889) (350208,0.6844444444) (360448,0.6888888889) (370688,0.68) (380928,0.6444444444) (391168,0.6222222222) (401408,0.5866666667) (411648,0.6044444444) (421888,0.5911111111) (430080,0.6133333333) (440320,0.5955555556) (450560,0.6222222222) (460800,0.6177777778) (471040,0.6622222222) (481280,0.6311111111) (491520,0.6555555556) (501760,0.6592592593)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.6938856169) (10240,0.4574371344) (20480,0.5097445175) (30720,0.5252063887) (40960,0.5352286198) (51200,0.5527893061) (61440,0.5952330147) (71680,0.568566348) (81920,0.5735373439) (90112,0.5320369986) (100352,0.5216477644) (110592,0.51611444) (120832,0.5208377558) (131072,0.4941710892) (141312,0.53231587) (151552,0.5160384376) (161792,0.5227626473) (172032,0.4851846433) (180224,0.523993758) (190464,0.5130421952) (200704,0.5219310841) (210944,0.4745521773) (221184,0.5408997472) (231424,0.4971196366) (241664,0.5104529699) (251904,0.5311748468) (260096,0.5652204203) (270336,0.52928383) (280576,0.5221123779) (290816,0.5354457112) (301056,0.4906560297) (311296,0.5096246928) (321536,0.4935566174) (331776,0.5008735863) (342016,0.4959025903) (350208,0.5068541531) (360448,0.4660561569) (370688,0.494647715) (380928,0.4884814061) (391168,0.4922615167) (401408,0.5127663022) (411648,0.5535642984) (421888,0.5580087429) (430080,0.5835247496) (440320,0.5823338643) (450560,0.5449230896) (460800,0.5001606356) (471040,0.4512020744) (481280,0.4494846376) (491520,0.411855797) (501760,0.4380299516) (501760,0.8656737521) (501760,0.8656737521) (491520,0.8659219807) (481280,0.8394042513) (471040,0.8465757034) (460800,0.7887282533) (450560,0.770632466) (440320,0.7421105802) (430080,0.732030806) (421888,0.730880146) (411648,0.7264357016) (401408,0.7405670311) (391168,0.725516261) (380928,0.7470741494) (370688,0.7497967294) (360448,0.7872771765) (350208,0.7731458469) (342016,0.7929862985) (331776,0.7880153026) (321536,0.7597767159) (311296,0.7614864183) (301056,0.7271217481) (290816,0.7356653999) (280576,0.7223320666) (270336,0.7240495033) (260096,0.7236684686) (251904,0.766602931) (241664,0.7606581412) (231424,0.7473248079) (221184,0.7657669195) (210944,0.7610033783) (200704,0.7314022492) (190464,0.7225133603) (180224,0.7293395754) (172032,0.7059264679) (161792,0.7216817971) (151552,0.7550726735) (141312,0.7565730189) (131072,0.7324955775) (120832,0.7591622442) (110592,0.7105522267) (100352,0.7139077911) (90112,0.7390741125) (81920,0.7953515449) (71680,0.8003225409) (61440,0.8269892075) (51200,0.798321805) (40960,0.7714380469) (30720,0.734476151) (20480,0.7204142127) (10240,0.6938856169)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5756613757) (20480,0.6150793651) (30720,0.6298412698) (40960,0.6533333333) (51200,0.6755555556) (61440,0.7111111111) (71680,0.6844444444) (81920,0.6844444444) (90112,0.6355555556) (100352,0.6177777778) (110592,0.6133333333) (120832,0.64) (131072,0.6133333333) (141312,0.6444444444) (151552,0.6355555556) (161792,0.6222222222) (172032,0.5955555556) (180224,0.6266666667) (190464,0.6177777778) (200704,0.6266666667) (210944,0.6177777778) (221184,0.6533333333) (231424,0.6222222222) (241664,0.6355555556) (251904,0.6488888889) (260096,0.6444444444) (270336,0.6266666667) (280576,0.6222222222) (290816,0.6355555556) (301056,0.6088888889) (311296,0.6355555556) (321536,0.6266666667) (331776,0.6444444444) (342016,0.6444444444) (350208,0.64) (360448,0.6266666667) (370688,0.6222222222) (380928,0.6177777778) (391168,0.6088888889) (401408,0.6266666667) (411648,0.64) (421888,0.6444444444) (430080,0.6577777778) (440320,0.6622222222) (450560,0.6577777778) (460800,0.6444444444) (471040,0.6488888889) (481280,0.6444444444) (491520,0.6388888889) (501760,0.6518518519)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_16215_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,17.29737737) (10240,12.39891893) (20480,12.46218779) (30720,12.97800527) (40960,13.65921393) (51200,13.78511363) (61440,14.34589761) (71680,14.58247664) (81920,14.50798879) (90112,14.52440642) (100352,15.63109874) (110592,15.21626425) (120832,16.27210841) (131072,16.52510146) (141312,17.46662903) (151552,17.1470012) (161792,17.85929782) (172032,18.04377434) (180224,18.26675647) (190464,18.41331197) (200704,18.47827952) (210944,18.55076718) (221184,18.05405743) (231424,18.7896528) (241664,19.32151353) (251904,19.94572829) (260096,20.17221365) (270336,20.50058442) (280576,20.49025323) (290816,19.85450618) (301056,19.62394776) (311296,20.03887358) (321536,20.21373741) (331776,20.30270734) (342016,20.452825) (350208,20.36926078) (360448,20.37436103) (370688,20.55296741) (380928,20.30232424) (391168,20.52330221) (401408,20.6797481) (411648,20.52100908) (421888,20.50570416) (430080,20.39096425) (440320,20.11653474) (450560,20.22794474) (460800,20.69994298) (471040,20.38494774) (481280,20.52150611) (491520,20.80906715) (501760,20.61445236) (501760,22.77814023) (501760,22.77814023) (491520,22.99093285) (481280,22.98071612) (471040,23.05505226) (460800,23.33561257) (450560,23.44316637) (440320,23.32346526) (430080,23.14681353) (421888,23.2098514) (411648,22.76787981) (401408,22.45802968) (391168,22.31225335) (380928,22.21323131) (370688,22.08703259) (360448,22.28341675) (350208,22.53740589) (342016,22.35606389) (331776,22.33729266) (321536,22.30181815) (311296,22.4589042) (301056,22.50938558) (290816,22.84771604) (280576,23.15419121) (270336,23.14386002) (260096,22.41445301) (251904,22.21427171) (241664,21.77181981) (231424,21.54812497) (221184,21.05705369) (210944,21.20034393) (200704,20.81060937) (190464,20.44891025) (180224,19.89324353) (172032,19.86733677) (161792,19.81181329) (151552,19.80410991) (141312,20.09781542) (131072,20.21267632) (120832,19.84344714) (110592,19.33484687) (100352,18.53779015) (90112,18.10670469) (81920,17.24312232) (71680,16.96419003) (61440,16.02743573) (51200,16.01044193) (40960,16.13634163) (30720,16.36866139) (20480,16.23225666) (10240,17.29737737)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,14.84814815) (20480,14.34722222) (30720,14.67333333) (40960,14.89777778) (51200,14.89777778) (61440,15.18666667) (71680,15.77333333) (81920,15.87555556) (90112,16.31555556) (100352,17.08444444) (110592,17.27555556) (120832,18.05777778) (131072,18.36888889) (141312,18.78222222) (151552,18.47555556) (161792,18.83555556) (172032,18.95555556) (180224,19.08) (190464,19.43111111) (200704,19.64444444) (210944,19.87555556) (221184,19.55555556) (231424,20.16888889) (241664,20.54666667) (251904,21.08) (260096,21.29333333) (270336,21.82222222) (280576,21.82222222) (290816,21.35111111) (301056,21.06666667) (311296,21.24888889) (321536,21.25777778) (331776,21.32) (342016,21.40444444) (350208,21.45333333) (360448,21.32888889) (370688,21.32) (380928,21.25777778) (391168,21.41777778) (401408,21.56888889) (411648,21.64444444) (421888,21.85777778) (430080,21.76888889) (440320,21.72) (450560,21.83555556) (460800,22.01777778) (471040,21.72) (481280,21.75111111) (491520,21.9) (501760,21.6962963)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,16.19205048) (10240,12.76456327) (20480,12.77912423) (30720,12.9293578) (40960,13.6682012) (51200,14.40905871) (61440,14.869693) (71680,15.3989824) (81920,16.03378138) (90112,16.05367864) (100352,15.85178664) (110592,16.40448569) (120832,16.33052276) (131072,16.78866724) (141312,16.86351793) (151552,16.94741274) (161792,16.87606147) (172032,17.56533419) (180224,17.50235034) (190464,17.91449642) (200704,18.47104785) (210944,18.81706872) (221184,18.7410114) (231424,18.85721816) (241664,18.99747647) (251904,18.71305476) (260096,18.48456024) (270336,18.65365068) (280576,18.26888678) (290816,18.6610795) (301056,18.46899112) (311296,18.51685707) (321536,18.79684725) (331776,19.27605304) (342016,19.0013462) (350208,19.70079462) (360448,19.96823812) (370688,20.25709998) (380928,20.21690848) (391168,20.18172785) (401408,19.50891963) (411648,19.35333558) (421888,18.65015617) (430080,18.60085052) (440320,18.94958222) (450560,19.58916568) (460800,19.94945647) (471040,20.37968103) (481280,20.2306884) (491520,20.14476908) (501760,20.02076517) (501760,23.19404965) (501760,23.19404965) (491520,23.1330087) (481280,22.9693116) (471040,22.77587453) (460800,22.17498798) (450560,22.22416765) (440320,22.17930667) (430080,21.73692725) (421888,21.65206605) (411648,22.12221998) (401408,22.30441371) (391168,22.22716104) (380928,22.2008693) (370688,22.09845557) (360448,21.96953966) (350208,21.76587204) (342016,21.30976491) (331776,21.80839141) (321536,22.07426386) (311296,21.92758737) (301056,21.45100888) (290816,22.09447606) (280576,21.93555767) (270336,21.6841271) (260096,21.74655087) (251904,21.89138969) (241664,21.74030131) (231424,21.56055962) (221184,21.35676638) (210944,21.28070906) (200704,21.32450771) (190464,20.9477258) (180224,21.04876077) (172032,21.25244358) (161792,20.44838297) (151552,19.91480949) (141312,20.03425985) (131072,19.86022165) (120832,19.56281057) (110592,19.53329208) (100352,19.40154669) (90112,18.96854358) (81920,18.57066306) (71680,17.88990649) (61440,17.65475145) (51200,17.27983017) (40960,16.74957658) (30720,16.31127712) (20480,16.19389164) (10240,16.19205048)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,14.47830688) (20480,14.48650794) (30720,14.62031746) (40960,15.20888889) (51200,15.84444444) (61440,16.26222222) (71680,16.64444444) (81920,17.30222222) (90112,17.51111111) (100352,17.62666667) (110592,17.96888889) (120832,17.94666667) (131072,18.32444444) (141312,18.44888889) (151552,18.43111111) (161792,18.66222222) (172032,19.40888889) (180224,19.27555556) (190464,19.43111111) (200704,19.89777778) (210944,20.04888889) (221184,20.04888889) (231424,20.20888889) (241664,20.36888889) (251904,20.30222222) (260096,20.11555556) (270336,20.16888889) (280576,20.10222222) (290816,20.37777778) (301056,19.96) (311296,20.22222222) (321536,20.43555556) (331776,20.54222222) (342016,20.15555556) (350208,20.73333333) (360448,20.96888889) (370688,21.17777778) (380928,21.20888889) (391168,21.20444444) (401408,20.90666667) (411648,20.73777778) (421888,20.15111111) (430080,20.16888889) (440320,20.56444444) (450560,20.90666667) (460800,21.06222222) (471040,21.57777778) (481280,21.6) (491520,21.63888889) (501760,21.60740741)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_16215_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.9471791574) (10240,0.6930324829) (20480,0.7060849087) (30720,0.7115345936) (40960,0.6904606509) (51200,0.681571762) (61440,0.6916515362) (71680,0.6600138736) (81920,0.6466805403) (90112,0.6286238911) (100352,0.6377298714) (110592,0.6295053164) (120832,0.6339497608) (131072,0.6091383133) (141312,0.606549088) (151552,0.6029764321) (161792,0.6156454316) (172032,0.5889787649) (180224,0.5895053164) (190464,0.5722540901) (200704,0.542652961) (210944,0.5166506282) (221184,0.5559862944) (231424,0.530510513) (241664,0.5527327352) (251904,0.5657469718) (260096,0.5258924885) (270336,0.5247016032) (280576,0.5258522632) (290816,0.5302967076) (301056,0.5614078187) (311296,0.5763130721) (321536,0.5597261796) (331776,0.6228604157) (342016,0.6427008674) (350208,0.6382564229) (360448,0.6503988709) (370688,0.621452439) (380928,0.5583182029) (391168,0.5025411609) (401408,0.4469280623) (411648,0.4597348442) (421888,0.4433650431) (430080,0.4804969464) (440320,0.4481999714) (450560,0.469067365) (460800,0.4646229205) (471040,0.5045826952) (481280,0.47844258) (491520,0.5248124129) (501760,0.5408597686) (501760,0.77765875) (501760,0.77765875) (491520,0.7862986982) (481280,0.7837796422) (471040,0.8198617493) (460800,0.770932635) (450560,0.7753770795) (440320,0.7429111398) (430080,0.7461697202) (421888,0.7388571791) (411648,0.7491540447) (401408,0.726405271) (391168,0.7419032835) (380928,0.730570686) (370688,0.738547561) (360448,0.7273789068) (350208,0.730632466) (342016,0.7350769104) (331776,0.7460284732) (321536,0.7380515982) (311296,0.7659091501) (301056,0.7719255146) (290816,0.7408144035) (280576,0.7363699591) (270336,0.7108539524) (260096,0.7007741782) (251904,0.7142530282) (241664,0.7628228203) (231424,0.7406005981) (221184,0.7506803723) (210944,0.7366827051) (200704,0.737347039) (190464,0.7166347988) (180224,0.7438280169) (172032,0.7532434573) (161792,0.779910124) (151552,0.7925791235) (141312,0.8156731342) (131072,0.8308616867) (120832,0.8682724614) (110592,0.8638280169) (100352,0.846714573) (90112,0.8469316644) (81920,0.8822083486) (71680,0.8688750153) (61440,0.890570686) (51200,0.918428238) (40960,0.9273171269) (30720,0.9214812794) (20480,0.9351849325) (10240,0.9471791574)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8201058201) (20480,0.8206349206) (30720,0.8165079365) (40960,0.8088888889) (51200,0.8) (61440,0.7911111111) (71680,0.7644444444) (81920,0.7644444444) (90112,0.7377777778) (100352,0.7422222222) (110592,0.7466666667) (120832,0.7511111111) (131072,0.72) (141312,0.7111111111) (151552,0.6977777778) (161792,0.6977777778) (172032,0.6711111111) (180224,0.6666666667) (190464,0.6444444444) (200704,0.64) (210944,0.6266666667) (221184,0.6533333333) (231424,0.6355555556) (241664,0.6577777778) (251904,0.64) (260096,0.6133333333) (270336,0.6177777778) (280576,0.6311111111) (290816,0.6355555556) (301056,0.6666666667) (311296,0.6711111111) (321536,0.6488888889) (331776,0.6844444444) (342016,0.6888888889) (350208,0.6844444444) (360448,0.6888888889) (370688,0.68) (380928,0.6444444444) (391168,0.6222222222) (401408,0.5866666667) (411648,0.6044444444) (421888,0.5911111111) (430080,0.6133333333) (440320,0.5955555556) (450560,0.6222222222) (460800,0.6177777778) (471040,0.6622222222) (481280,0.6311111111) (491520,0.6555555556) (501760,0.6592592593)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.9515186595) (10240,0.7606506527) (20480,0.7734652028) (30720,0.7755186031) (40960,0.7751221868) (51200,0.7339313015) (61440,0.7236746612) (71680,0.6593495398) (81920,0.6359364323) (90112,0.61371421) (100352,0.6037364412) (110592,0.6261757548) (120832,0.6516917615) (131072,0.6383584282) (141312,0.6407401988) (151552,0.6409572903) (161792,0.6125731868) (172032,0.6190803051) (180224,0.6031577465) (190464,0.5882524931) (200704,0.5865350563) (210944,0.5820906119) (221184,0.5490546093) (231424,0.5683327324) (241664,0.5529986632) (251904,0.5778101107) (260096,0.5706386586) (270336,0.5954501062) (280576,0.5998945506) (290816,0.6398945506) (301056,0.623971992) (311296,0.6489212219) (321536,0.6415326783) (331776,0.6312889608) (342016,0.6179556275) (350208,0.6229266234) (360448,0.5918155122) (370688,0.5607044011) (380928,0.5709481186) (391168,0.5854723373) (401408,0.5988056706) (411648,0.6437766665) (421888,0.6573270913) (430080,0.651908853) (440320,0.6341310752) (450560,0.6291600793) (460800,0.5843346001) (471040,0.6110012668) (481280,0.6013143817) (491520,0.5890432594) (501760,0.5674841658) (501760,0.8991825009) (501760,0.8991825009) (491520,0.8887345184) (481280,0.8564633961) (471040,0.8112209554) (460800,0.7845542888) (450560,0.7930621429) (440320,0.788091147) (430080,0.8058689248) (421888,0.836006242) (411648,0.831778889) (401408,0.796749885) (391168,0.7834165516) (380928,0.7801629925) (370688,0.7815178211) (360448,0.8126289322) (350208,0.8437400433) (342016,0.8487110392) (331776,0.8620443725) (321536,0.8606895439) (311296,0.8533010004) (301056,0.8338057858) (290816,0.835661005) (280576,0.8223276716) (270336,0.8178832272) (260096,0.8338057858) (251904,0.8355232226) (241664,0.8247791146) (231424,0.8538894898) (221184,0.8198342796) (210944,0.786798277) (200704,0.7912427215) (190464,0.7984141736) (180224,0.7923978091) (172032,0.7942530282) (161792,0.8185379243) (151552,0.8523760431) (141312,0.8614820234) (131072,0.8283082385) (120832,0.8416415718) (110592,0.8404909118) (100352,0.8273746699) (90112,0.8085080122) (81920,0.8307302344) (71680,0.8428726824) (61440,0.8674364499) (51200,0.8927353652) (40960,0.922655591) (30720,0.9362274287) (20480,0.9551062258) (10240,0.9515186595)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8560846561) (20480,0.8642857143) (30720,0.8558730159) (40960,0.8488888889) (51200,0.8133333333) (61440,0.7955555556) (71680,0.7511111111) (81920,0.7333333333) (90112,0.7111111111) (100352,0.7155555556) (110592,0.7333333333) (120832,0.7466666667) (131072,0.7333333333) (141312,0.7511111111) (151552,0.7466666667) (161792,0.7155555556) (172032,0.7066666667) (180224,0.6977777778) (190464,0.6933333333) (200704,0.6888888889) (210944,0.6844444444) (221184,0.6844444444) (231424,0.7111111111) (241664,0.6888888889) (251904,0.7066666667) (260096,0.7022222222) (270336,0.7066666667) (280576,0.7111111111) (290816,0.7377777778) (301056,0.7288888889) (311296,0.7511111111) (321536,0.7511111111) (331776,0.7466666667) (342016,0.7333333333) (350208,0.7333333333) (360448,0.7022222222) (370688,0.6711111111) (380928,0.6755555556) (391168,0.6844444444) (401408,0.6977777778) (411648,0.7377777778) (421888,0.7466666667) (430080,0.7288888889) (440320,0.7111111111) (450560,0.7111111111) (460800,0.6844444444) (471040,0.7111111111) (481280,0.7288888889) (491520,0.7388888889) (501760,0.7333333333)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_20000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,17.29737737) (10240,12.39891893) (20480,12.46218779) (30720,12.97800527) (40960,13.65921393) (51200,13.78511363) (61440,14.34589761) (71680,14.58247664) (81920,14.50798879) (90112,14.52440642) (100352,15.63109874) (110592,15.21626425) (120832,16.27210841) (131072,16.52510146) (141312,17.46662903) (151552,17.1470012) (161792,17.85929782) (172032,18.04377434) (180224,18.26675647) (190464,18.41331197) (200704,18.47827952) (210944,18.55076718) (221184,18.05405743) (231424,18.7896528) (241664,19.32151353) (251904,19.94572829) (260096,20.17221365) (270336,20.50058442) (280576,20.49025323) (290816,19.85450618) (301056,19.62394776) (311296,20.03887358) (321536,20.21373741) (331776,20.30270734) (342016,20.452825) (350208,20.36926078) (360448,20.37436103) (370688,20.55296741) (380928,20.30232424) (391168,20.52330221) (401408,20.6797481) (411648,20.52100908) (421888,20.50570416) (430080,20.39096425) (440320,20.11653474) (450560,20.22794474) (460800,20.69994298) (471040,20.38494774) (481280,20.52150611) (491520,20.80906715) (501760,20.61445236) (501760,22.77814023) (501760,22.77814023) (491520,22.99093285) (481280,22.98071612) (471040,23.05505226) (460800,23.33561257) (450560,23.44316637) (440320,23.32346526) (430080,23.14681353) (421888,23.2098514) (411648,22.76787981) (401408,22.45802968) (391168,22.31225335) (380928,22.21323131) (370688,22.08703259) (360448,22.28341675) (350208,22.53740589) (342016,22.35606389) (331776,22.33729266) (321536,22.30181815) (311296,22.4589042) (301056,22.50938558) (290816,22.84771604) (280576,23.15419121) (270336,23.14386002) (260096,22.41445301) (251904,22.21427171) (241664,21.77181981) (231424,21.54812497) (221184,21.05705369) (210944,21.20034393) (200704,20.81060937) (190464,20.44891025) (180224,19.89324353) (172032,19.86733677) (161792,19.81181329) (151552,19.80410991) (141312,20.09781542) (131072,20.21267632) (120832,19.84344714) (110592,19.33484687) (100352,18.53779015) (90112,18.10670469) (81920,17.24312232) (71680,16.96419003) (61440,16.02743573) (51200,16.01044193) (40960,16.13634163) (30720,16.36866139) (20480,16.23225666) (10240,17.29737737)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,14.84814815) (20480,14.34722222) (30720,14.67333333) (40960,14.89777778) (51200,14.89777778) (61440,15.18666667) (71680,15.77333333) (81920,15.87555556) (90112,16.31555556) (100352,17.08444444) (110592,17.27555556) (120832,18.05777778) (131072,18.36888889) (141312,18.78222222) (151552,18.47555556) (161792,18.83555556) (172032,18.95555556) (180224,19.08) (190464,19.43111111) (200704,19.64444444) (210944,19.87555556) (221184,19.55555556) (231424,20.16888889) (241664,20.54666667) (251904,21.08) (260096,21.29333333) (270336,21.82222222) (280576,21.82222222) (290816,21.35111111) (301056,21.06666667) (311296,21.24888889) (321536,21.25777778) (331776,21.32) (342016,21.40444444) (350208,21.45333333) (360448,21.32888889) (370688,21.32) (380928,21.25777778) (391168,21.41777778) (401408,21.56888889) (411648,21.64444444) (421888,21.85777778) (430080,21.76888889) (440320,21.72) (450560,21.83555556) (460800,22.01777778) (471040,21.72) (481280,21.75111111) (491520,21.9) (501760,21.6962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,15.57912552) (10240,12.85685331) (20480,13.03484128) (30720,13.42184082) (40960,14.1774212) (51200,14.94778531) (61440,15.97503845) (71680,17.03678853) (81920,17.56674291) (90112,17.31116479) (100352,17.50999324) (110592,17.62150395) (120832,17.3413269) (131072,17.44548335) (141312,18.08882475) (151552,17.89941794) (161792,17.85138636) (172032,18.22498564) (180224,18.21024036) (190464,18.49810522) (200704,18.85976784) (210944,19.22286205) (221184,18.84380327) (231424,19.32800106) (241664,19.55595822) (251904,19.77948177) (260096,19.30956849) (270336,19.60736246) (280576,19.27362975) (290816,18.95965797) (301056,18.49996079) (311296,18.97447633) (321536,19.15689301) (331776,19.37976127) (342016,19.54342866) (350208,19.74036629) (360448,20.08586134) (370688,20.31370599) (380928,20.49966381) (391168,20.11580601) (401408,20.42899587) (411648,20.4467256) (421888,20.05428834) (430080,19.57446648) (440320,19.92761051) (450560,19.78123387) (460800,19.51862101) (471040,19.81424523) (481280,20.13645693) (491520,20.3409047) (501760,20.44828819) (501760,22.29245255) (501760,22.29245255) (491520,22.43687308) (481280,22.33465418) (471040,21.88353255) (460800,21.82360121) (450560,21.88098835) (440320,21.69905616) (430080,21.12775574) (421888,21.42126721) (411648,21.78438551) (401408,21.89989302) (391168,21.78641621) (380928,22.36255841) (370688,22.32629401) (360448,22.03858311) (350208,21.57518926) (342016,21.283238) (331776,20.9669054) (321536,21.34977366) (311296,21.33663478) (301056,21.63337255) (290816,22.1870087) (280576,22.41525914) (270336,22.01041532) (260096,21.80154262) (251904,21.5271849) (241664,21.34181955) (231424,21.09866561) (221184,20.56064117) (210944,20.43047129) (200704,20.10023216) (190464,20.16856145) (180224,20.12753742) (172032,20.68168103) (161792,20.2641692) (151552,20.7850265) (141312,20.84450858) (131072,20.97229443) (120832,20.59645088) (110592,21.1429405) (100352,21.18334009) (90112,20.4577241) (81920,20.01547931) (71680,19.69210035) (61440,18.81607266) (51200,17.58554802) (40960,17.20035658) (30720,16.23530204) (20480,15.72547618) (10240,15.57912552)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,14.21798942) (20480,14.38015873) (30720,14.82857143) (40960,15.68888889) (51200,16.26666667) (61440,17.39555556) (71680,18.36444444) (81920,18.79111111) (90112,18.88444444) (100352,19.34666667) (110592,19.38222222) (120832,18.96888889) (131072,19.20888889) (141312,19.46666667) (151552,19.34222222) (161792,19.05777778) (172032,19.45333333) (180224,19.16888889) (190464,19.33333333) (200704,19.48) (210944,19.82666667) (221184,19.70222222) (231424,20.21333333) (241664,20.44888889) (251904,20.65333333) (260096,20.55555556) (270336,20.80888889) (280576,20.84444444) (290816,20.57333333) (301056,20.06666667) (311296,20.15555556) (321536,20.25333333) (331776,20.17333333) (342016,20.41333333) (350208,20.65777778) (360448,21.06222222) (370688,21.32) (380928,21.43111111) (391168,20.95111111) (401408,21.16444444) (411648,21.11555556) (421888,20.73777778) (430080,20.35111111) (440320,20.81333333) (450560,20.83111111) (460800,20.67111111) (471040,20.84888889) (481280,21.23555556) (491520,21.38888889) (501760,21.37037037)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,16.48953543) (10240,13.60887727) (20480,13.80332932) (30720,14.23133085) (40960,14.62771416) (51200,14.82116649) (61440,15.11233542) (71680,15.821665) (81920,15.50851347) (90112,15.42802465) (100352,16.33856613) (110592,16.49585657) (120832,16.29344831) (131072,16.7133837) (141312,17.73292192) (151552,17.85726976) (161792,18.19798395) (172032,18.78864265) (180224,19.62837995) (190464,19.4395004) (200704,19.49141071) (210944,20.06808076) (221184,19.73725273) (231424,19.50395996) (241664,19.47966188) (251904,19.82757923) (260096,19.49591747) (270336,19.67427069) (280576,19.84656697) (290816,20.0148613) (301056,19.52061441) (311296,19.3953551) (321536,19.45728193) (331776,19.77612279) (342016,19.60445038) (350208,19.57798495) (360448,19.92110207) (370688,20.16872246) (380928,19.95944505) (391168,19.65166017) (401408,20.04996624) (411648,19.85256502) (421888,19.84542456) (430080,19.91270611) (440320,20.44120944) (450560,20.36115674) (460800,20.68455213) (471040,20.76455213) (481280,20.31033887) (491520,20.42188661) (501760,20.47352911) (501760,22.71165607) (501760,22.71165607) (491520,22.52255783) (481280,22.18743891) (471040,22.07989232) (460800,21.99989232) (450560,21.94995437) (440320,21.86990168) (430080,21.98062722) (421888,22.13679766) (411648,22.05854609) (401408,21.82558931) (391168,22.23278428) (380928,22.13833273) (370688,22.30238866) (360448,22.37223126) (350208,22.43090393) (342016,22.13777185) (331776,22.29498832) (321536,22.06271807) (311296,22.37353379) (301056,22.06160781) (290816,22.10958315) (280576,22.11787747) (270336,21.78350708) (260096,21.37519364) (251904,22.00353189) (241664,21.82700479) (231424,21.88270671) (221184,21.85385838) (210944,21.60303035) (200704,21.18414485) (190464,20.8804996) (180224,20.70939783) (172032,20.91802401) (161792,21.17090493) (151552,21.16495246) (141312,21.22707808) (131072,20.61994964) (120832,20.60432946) (110592,20.06414343) (100352,19.83921164) (90112,19.96753091) (81920,20.26926431) (71680,19.15611278) (61440,19.10099791) (51200,18.43216685) (40960,17.47895251) (30720,16.86771676) (20480,17.01492465) (10240,16.48953543)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,15.04920635) (20480,15.40912698) (30720,15.54952381) (40960,16.05333333) (51200,16.62666667) (61440,17.10666667) (71680,17.48888889) (81920,17.88888889) (90112,17.69777778) (100352,18.08888889) (110592,18.28) (120832,18.44888889) (131072,18.66666667) (141312,19.48) (151552,19.51111111) (161792,19.68444444) (172032,19.85333333) (180224,20.16888889) (190464,20.16) (200704,20.33777778) (210944,20.83555556) (221184,20.79555556) (231424,20.69333333) (241664,20.65333333) (251904,20.91555556) (260096,20.43555556) (270336,20.72888889) (280576,20.98222222) (290816,21.06222222) (301056,20.79111111) (311296,20.88444444) (321536,20.76) (331776,21.03555556) (342016,20.87111111) (350208,21.00444444) (360448,21.14666667) (370688,21.23555556) (380928,21.04888889) (391168,20.94222222) (401408,20.93777778) (411648,20.95555556) (421888,20.99111111) (430080,20.94666667) (440320,21.15555556) (450560,21.15555556) (460800,21.34222222) (471040,21.42222222) (481280,21.24888889) (491520,21.47222222) (501760,21.59259259)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,16.58169702) (10240,12.30719186) (20480,12.73024617) (30720,13.42531172) (40960,14.67869594) (51200,15.39371873) (61440,16.91538719) (71680,17.57898726) (81920,17.98922058) (90112,17.84319381) (100352,18.07047312) (110592,18.31957791) (120832,18.41760697) (131072,18.77494587) (141312,18.58763117) (151552,18.92274404) (161792,19.03670777) (172032,19.1892058) (180224,18.9733269) (190464,19.17532128) (200704,18.95318985) (210944,19.2105137) (221184,19.65579588) (231424,19.94298777) (241664,20.61545309) (251904,21.08738919) (260096,20.35495141) (270336,20.27775916) (280576,20.39992848) (290816,19.99579355) (301056,19.70945979) (311296,20.23242455) (321536,19.81913027) (331776,19.56377831) (342016,19.30714901) (350208,18.80345484) (360448,19.53437923) (370688,19.97488543) (380928,20.34882317) (391168,20.55781429) (401408,21.06704665) (411648,20.13983874) (421888,19.9325035) (430080,19.80344987) (440320,20.21097687) (450560,20.20027318) (460800,20.54524471) (471040,20.86390301) (481280,20.86197293) (491520,20.76079949) (501760,20.89734701) (501760,22.39154187) (501760,22.39154187) (491520,22.5280894) (481280,22.35580485) (471040,22.45165254) (460800,22.08586641) (450560,22.0575046) (440320,21.82457869) (430080,21.81432791) (421888,22.00527428) (411648,22.35793903) (401408,22.74628669) (391168,23.27329682) (380928,23.26006572) (370688,22.91400346) (360448,22.73228744) (350208,22.46765628) (342016,22.03507321) (331776,21.79622169) (321536,21.8075364) (311296,21.69646434) (301056,21.31276243) (290816,21.57753979) (280576,22.30229374) (270336,21.95335196) (260096,22.13393748) (251904,22.3614997) (241664,21.82010246) (231424,21.45256778) (221184,21.36642634) (210944,20.96726408) (200704,20.74458793) (190464,20.78023427) (180224,20.32445088) (172032,20.57968309) (161792,20.67884778) (151552,20.59725596) (141312,20.78125772) (131072,20.96727636) (120832,20.58683747) (110592,20.64042209) (100352,20.65841577) (90112,20.0679173) (81920,19.94855719) (71680,19.60323496) (61440,19.10239058) (51200,18.16183682) (40960,18.10352629) (30720,17.16135494) (20480,16.98086495) (10240,16.58169702)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,14.44444444) (20480,14.85555556) (30720,15.29333333) (40960,16.39111111) (51200,16.77777778) (61440,18.00888889) (71680,18.59111111) (81920,18.96888889) (90112,18.95555556) (100352,19.36444444) (110592,19.48) (120832,19.50222222) (131072,19.87111111) (141312,19.68444444) (151552,19.76) (161792,19.85777778) (172032,19.88444444) (180224,19.64888889) (190464,19.97777778) (200704,19.84888889) (210944,20.08888889) (221184,20.51111111) (231424,20.69777778) (241664,21.21777778) (251904,21.72444444) (260096,21.24444444) (270336,21.11555556) (280576,21.35111111) (290816,20.78666667) (301056,20.51111111) (311296,20.96444444) (321536,20.81333333) (331776,20.68) (342016,20.67111111) (350208,20.63555556) (360448,21.13333333) (370688,21.44444444) (380928,21.80444444) (391168,21.91555556) (401408,21.90666667) (411648,21.24888889) (421888,20.96888889) (430080,20.80888889) (440320,21.01777778) (450560,21.12888889) (460800,21.31555556) (471040,21.65777778) (481280,21.60888889) (491520,21.64444444) (501760,21.64444444)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_20000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.9471791574) (10240,0.6930324829) (20480,0.7060849087) (30720,0.7115345936) (40960,0.6904606509) (51200,0.681571762) (61440,0.6916515362) (71680,0.6600138736) (81920,0.6466805403) (90112,0.6286238911) (100352,0.6377298714) (110592,0.6295053164) (120832,0.6339497608) (131072,0.6091383133) (141312,0.606549088) (151552,0.6029764321) (161792,0.6156454316) (172032,0.5889787649) (180224,0.5895053164) (190464,0.5722540901) (200704,0.542652961) (210944,0.5166506282) (221184,0.5559862944) (231424,0.530510513) (241664,0.5527327352) (251904,0.5657469718) (260096,0.5258924885) (270336,0.5247016032) (280576,0.5258522632) (290816,0.5302967076) (301056,0.5614078187) (311296,0.5763130721) (321536,0.5597261796) (331776,0.6228604157) (342016,0.6427008674) (350208,0.6382564229) (360448,0.6503988709) (370688,0.621452439) (380928,0.5583182029) (391168,0.5025411609) (401408,0.4469280623) (411648,0.4597348442) (421888,0.4433650431) (430080,0.4804969464) (440320,0.4481999714) (450560,0.469067365) (460800,0.4646229205) (471040,0.5045826952) (481280,0.47844258) (491520,0.5248124129) (501760,0.5408597686) (501760,0.77765875) (501760,0.77765875) (491520,0.7862986982) (481280,0.7837796422) (471040,0.8198617493) (460800,0.770932635) (450560,0.7753770795) (440320,0.7429111398) (430080,0.7461697202) (421888,0.7388571791) (411648,0.7491540447) (401408,0.726405271) (391168,0.7419032835) (380928,0.730570686) (370688,0.738547561) (360448,0.7273789068) (350208,0.730632466) (342016,0.7350769104) (331776,0.7460284732) (321536,0.7380515982) (311296,0.7659091501) (301056,0.7719255146) (290816,0.7408144035) (280576,0.7363699591) (270336,0.7108539524) (260096,0.7007741782) (251904,0.7142530282) (241664,0.7628228203) (231424,0.7406005981) (221184,0.7506803723) (210944,0.7366827051) (200704,0.737347039) (190464,0.7166347988) (180224,0.7438280169) (172032,0.7532434573) (161792,0.779910124) (151552,0.7925791235) (141312,0.8156731342) (131072,0.8308616867) (120832,0.8682724614) (110592,0.8638280169) (100352,0.846714573) (90112,0.8469316644) (81920,0.8822083486) (71680,0.8688750153) (61440,0.890570686) (51200,0.918428238) (40960,0.9273171269) (30720,0.9214812794) (20480,0.9351849325) (10240,0.9471791574)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8201058201) (20480,0.8206349206) (30720,0.8165079365) (40960,0.8088888889) (51200,0.8) (61440,0.7911111111) (71680,0.7644444444) (81920,0.7644444444) (90112,0.7377777778) (100352,0.7422222222) (110592,0.7466666667) (120832,0.7511111111) (131072,0.72) (141312,0.7111111111) (151552,0.6977777778) (161792,0.6977777778) (172032,0.6711111111) (180224,0.6666666667) (190464,0.6444444444) (200704,0.64) (210944,0.6266666667) (221184,0.6533333333) (231424,0.6355555556) (241664,0.6577777778) (251904,0.64) (260096,0.6133333333) (270336,0.6177777778) (280576,0.6311111111) (290816,0.6355555556) (301056,0.6666666667) (311296,0.6711111111) (321536,0.6488888889) (331776,0.6844444444) (342016,0.6888888889) (350208,0.6844444444) (360448,0.6888888889) (370688,0.68) (380928,0.6444444444) (391168,0.6222222222) (401408,0.5866666667) (411648,0.6044444444) (421888,0.5911111111) (430080,0.6133333333) (440320,0.5955555556) (450560,0.6222222222) (460800,0.6177777778) (471040,0.6622222222) (481280,0.6311111111) (491520,0.6555555556) (501760,0.6592592593)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.9324300961) (10240,0.7691572055) (20480,0.7569647058) (30720,0.7323979797) (40960,0.6870756395) (51200,0.6472211562) (61440,0.6131659459) (71680,0.552444069) (81920,0.5201420726) (90112,0.5317579692) (100352,0.5184876611) (110592,0.5082439436) (120832,0.5484610351) (131072,0.5617943684) (141312,0.5235118052) (151552,0.5162695934) (161792,0.5453799687) (172032,0.5258847542) (180224,0.5380272022) (190464,0.5477878796) (200704,0.5634389935) (210944,0.5634389935) (221184,0.5530139823) (231424,0.5396806489) (241664,0.5283480514) (251904,0.5380349365) (260096,0.5191682788) (270336,0.5455158487) (280576,0.5488714131) (290816,0.5735373439) (301056,0.6079020142) (311296,0.6401020053) (321536,0.6534353386) (331776,0.6391282115) (342016,0.5991282115) (350208,0.5461139749) (360448,0.5327806415) (370688,0.4708372907) (380928,0.4836440726) (391168,0.5260258432) (401408,0.5556269723) (411648,0.5082480654) (421888,0.5409355243) (430080,0.5657469718) (440320,0.5766985345) (450560,0.5547551837) (460800,0.5790400798) (471040,0.6228201904) (481280,0.6098059538) (491520,0.5789241089) (501760,0.6084710633) (501760,0.813751159) (501760,0.813751159) (491520,0.8210758911) (481280,0.8301940462) (471040,0.8082909207) (460800,0.7898488091) (450560,0.7963559274) (440320,0.8010792433) (430080,0.7942530282) (421888,0.7835089202) (411648,0.7806408235) (401408,0.7510396944) (391168,0.7450852679) (380928,0.7252448163) (370688,0.7024960426) (360448,0.7205526918) (350208,0.7605526918) (342016,0.7519828997) (331776,0.765316233) (321536,0.8043424391) (311296,0.7910091058) (301056,0.7876535414) (290816,0.7686848783) (280576,0.7844619202) (270336,0.7522619291) (260096,0.7608317212) (251904,0.7508539524) (241664,0.796096393) (231424,0.7669860177) (221184,0.7803193511) (210944,0.7698943398) (200704,0.7698943398) (190464,0.7499898982) (180224,0.7597505756) (172032,0.7363374681) (161792,0.761286698) (151552,0.7726192955) (141312,0.7920437504) (131072,0.8248722983) (120832,0.8115389649) (110592,0.7806449453) (100352,0.7792901167) (90112,0.7660198086) (81920,0.7598579274) (71680,0.807555931) (61440,0.8535007207) (51200,0.8727788438) (40960,0.8862576939) (30720,0.9018877346) (20480,0.9303368815) (10240,0.9324300961)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8507936508) (20480,0.8436507937) (30720,0.8171428571) (40960,0.7866666667) (51200,0.76) (61440,0.7333333333) (71680,0.68) (81920,0.64) (90112,0.6488888889) (100352,0.6488888889) (110592,0.6444444444) (120832,0.68) (131072,0.6933333333) (141312,0.6577777778) (151552,0.6444444444) (161792,0.6533333333) (172032,0.6311111111) (180224,0.6488888889) (190464,0.6488888889) (200704,0.6666666667) (210944,0.6666666667) (221184,0.6666666667) (231424,0.6533333333) (241664,0.6622222222) (251904,0.6444444444) (260096,0.64) (270336,0.6488888889) (280576,0.6666666667) (290816,0.6711111111) (301056,0.6977777778) (311296,0.7155555556) (321536,0.7288888889) (331776,0.7022222222) (342016,0.6755555556) (350208,0.6533333333) (360448,0.6266666667) (370688,0.5866666667) (380928,0.6044444444) (391168,0.6355555556) (401408,0.6533333333) (411648,0.6444444444) (421888,0.6622222222) (430080,0.68) (440320,0.6888888889) (450560,0.6755555556) (460800,0.6844444444) (471040,0.7155555556) (481280,0.72) (491520,0.7) (501760,0.7111111111)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.8820038872) (10240,0.739160134) (20480,0.7344669022) (30720,0.7176532959) (40960,0.7394255422) (51200,0.7394255422) (61440,0.7134232094) (71680,0.6575006507) (81920,0.6181649846) (90112,0.606549088) (100352,0.5906265293) (110592,0.6000419697) (120832,0.6185537537) (131072,0.631887087) (141312,0.6517275386) (151552,0.6409834306) (161792,0.6108461133) (172032,0.6342592209) (180224,0.6525635501) (190464,0.583971992) (200704,0.5813827666) (210944,0.5670756395) (221184,0.5647958742) (231424,0.5890807702) (241664,0.599022762) (251904,0.6051846433) (260096,0.6330421952) (270336,0.611908853) (280576,0.6009572903) (290816,0.6329401899) (301056,0.6317493046) (311296,0.5954752412) (321536,0.623997127) (331776,0.6151082381) (342016,0.6157725719) (350208,0.6234705755) (360448,0.631887087) (370688,0.6007759759) (380928,0.5720466354) (391168,0.5613025273) (401408,0.5524136385) (411648,0.5900318679) (421888,0.5959766576) (430080,0.6057373351) (440320,0.5858968834) (450560,0.5821167728) (460800,0.5468400887) (471040,0.543803621) (481280,0.5716611729) (491520,0.572710364) (501760,0.5679291942) (501760,0.8394782132) (501760,0.8394782132) (491520,0.827289636) (481280,0.8061166048) (471040,0.7628630457) (460800,0.759826578) (450560,0.7512165605) (440320,0.7296586721) (430080,0.7453737761) (421888,0.7818011202) (411648,0.7610792433) (401408,0.7275863615) (391168,0.7364752504) (380928,0.761286698) (370688,0.7592240241) (360448,0.7903351352) (350208,0.85208498) (342016,0.8597829836) (331776,0.8337806508) (321536,0.8426695397) (311296,0.826746981) (301056,0.8082506954) (290816,0.8248375879) (280576,0.8390427097) (270336,0.8458689248) (260096,0.869180027) (251904,0.8259264679) (241664,0.8143105713) (231424,0.8242525631) (221184,0.8040930147) (210944,0.7662576939) (200704,0.8052839) (190464,0.7671391192) (180224,0.7696586721) (172032,0.7612963347) (161792,0.7491538867) (151552,0.754572125) (141312,0.8060502392) (131072,0.8170018019) (120832,0.8036684686) (110592,0.8399580303) (100352,0.8404845818) (90112,0.8156731342) (81920,0.8218350154) (71680,0.8358326826) (61440,0.8510212351) (51200,0.8516855689) (40960,0.8783522356) (30720,0.8594895612) (20480,0.8925172248) (10240,0.8820038872)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8105820106) (20480,0.8134920635) (30720,0.7885714286) (40960,0.8088888889) (51200,0.7955555556) (61440,0.7822222222) (71680,0.7466666667) (81920,0.72) (90112,0.7111111111) (100352,0.7155555556) (110592,0.72) (120832,0.7111111111) (131072,0.7244444444) (141312,0.7288888889) (151552,0.6977777778) (161792,0.68) (172032,0.6977777778) (180224,0.7111111111) (190464,0.6755555556) (200704,0.6933333333) (210944,0.6666666667) (221184,0.6844444444) (231424,0.7066666667) (241664,0.7066666667) (251904,0.7155555556) (260096,0.7511111111) (270336,0.7288888889) (280576,0.72) (290816,0.7288888889) (301056,0.72) (311296,0.7111111111) (321536,0.7333333333) (331776,0.7244444444) (342016,0.7377777778) (350208,0.7377777778) (360448,0.7111111111) (370688,0.68) (380928,0.6666666667) (391168,0.6488888889) (401408,0.64) (411648,0.6755555556) (421888,0.6888888889) (430080,0.6755555556) (440320,0.6577777778) (450560,0.6666666667) (460800,0.6533333333) (471040,0.6533333333) (481280,0.6888888889) (491520,0.7) (501760,0.7037037037)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.9417268349) (10240,0.7418710487) (20480,0.7730699532) (30720,0.7625334039) (40960,0.7373628684) (51200,0.75720332) (61440,0.71720332) (71680,0.6320248694) (81920,0.618691536) (90112,0.5795013866) (100352,0.5827549457) (110592,0.6075663932) (120832,0.6294337417) (131072,0.6332138523) (141312,0.6812928906) (151552,0.6679595573) (161792,0.6149453207) (172032,0.6382564229) (180224,0.6103988709) (190464,0.5736524301) (200704,0.5804786451) (210944,0.6136524301) (221184,0.5977298714) (231424,0.5951406461) (241664,0.5535503497) (251904,0.5333908013) (260096,0.5333908013) (270336,0.5174682427) (280576,0.5236301239) (290816,0.6070756395) (301056,0.6070756395) (311296,0.5976601991) (321536,0.6561719831) (331776,0.689345768) (342016,0.6643965381) (350208,0.655826746) (360448,0.6551624121) (370688,0.5859065202) (380928,0.5527327352) (391168,0.5503509646) (401408,0.5224934126) (411648,0.5364910798) (421888,0.5691025362) (430080,0.5896073217) (440320,0.5858272111) (450560,0.6355878885) (460800,0.6050033289) (471040,0.6016477644) (481280,0.5544763123) (491520,0.546331922) (501760,0.5062203405) (501760,0.6789648447) (501760,0.6789648447) (491520,0.6758903002) (481280,0.698857021) (471040,0.7405744578) (460800,0.7727744489) (450560,0.8133010004) (440320,0.8097283445) (430080,0.7881704561) (421888,0.773119686) (411648,0.7257311424) (401408,0.6863954762) (391168,0.7296490354) (380928,0.7628228203) (370688,0.7652045909) (360448,0.7937264767) (350208,0.8197288096) (342016,0.7933812397) (331776,0.8128764542) (321536,0.8104946836) (311296,0.833450912) (301056,0.8329243605) (290816,0.8329243605) (280576,0.8097032094) (270336,0.7980873129) (260096,0.7732758653) (251904,0.7732758653) (241664,0.7975607614) (231424,0.7648593539) (221184,0.7800479063) (210944,0.7819031255) (200704,0.7795213549) (190464,0.7685697921) (180224,0.7940455735) (172032,0.7839657993) (161792,0.7894991238) (151552,0.8075959983) (141312,0.7942626649) (131072,0.7978972588) (120832,0.8194551472) (110592,0.8235447179) (100352,0.8128006098) (90112,0.8249430579) (81920,0.8124195751) (71680,0.8257529084) (61440,0.8561300134) (51200,0.8961300134) (40960,0.9070815761) (30720,0.9498475484) (20480,0.9562951261) (10240,0.9417268349)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8417989418) (20480,0.8646825397) (30720,0.8561904762) (40960,0.8222222222) (51200,0.8266666667) (61440,0.7866666667) (71680,0.7288888889) (81920,0.7155555556) (90112,0.7022222222) (100352,0.6977777778) (110592,0.7155555556) (120832,0.7244444444) (131072,0.7155555556) (141312,0.7377777778) (151552,0.7377777778) (161792,0.7022222222) (172032,0.7111111111) (180224,0.7022222222) (190464,0.6711111111) (200704,0.68) (210944,0.6977777778) (221184,0.6888888889) (231424,0.68) (241664,0.6755555556) (251904,0.6533333333) (260096,0.6533333333) (270336,0.6577777778) (280576,0.6666666667) (290816,0.72) (301056,0.72) (311296,0.7155555556) (321536,0.7333333333) (331776,0.7511111111) (342016,0.7288888889) (350208,0.7377777778) (360448,0.7244444444) (370688,0.6755555556) (380928,0.6577777778) (391168,0.64) (401408,0.6044444444) (411648,0.6311111111) (421888,0.6711111111) (430080,0.6888888889) (440320,0.6977777778) (450560,0.7244444444) (460800,0.6888888889) (471040,0.6711111111) (481280,0.6266666667) (491520,0.6111111111) (501760,0.5925925926)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_5000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,17.29737737) (10240,12.39891893) (20480,12.46218779) (30720,12.97800527) (40960,13.65921393) (51200,13.78511363) (61440,14.34589761) (71680,14.58247664) (81920,14.50798879) (90112,14.52440642) (100352,15.63109874) (110592,15.21626425) (120832,16.27210841) (131072,16.52510146) (141312,17.46662903) (151552,17.1470012) (161792,17.85929782) (172032,18.04377434) (180224,18.26675647) (190464,18.41331197) (200704,18.47827952) (210944,18.55076718) (221184,18.05405743) (231424,18.7896528) (241664,19.32151353) (251904,19.94572829) (260096,20.17221365) (270336,20.50058442) (280576,20.49025323) (290816,19.85450618) (301056,19.62394776) (311296,20.03887358) (321536,20.21373741) (331776,20.30270734) (342016,20.452825) (350208,20.36926078) (360448,20.37436103) (370688,20.55296741) (380928,20.30232424) (391168,20.52330221) (401408,20.6797481) (411648,20.52100908) (421888,20.50570416) (430080,20.39096425) (440320,20.11653474) (450560,20.22794474) (460800,20.69994298) (471040,20.38494774) (481280,20.52150611) (491520,20.80906715) (501760,20.61445236) (501760,22.77814023) (501760,22.77814023) (491520,22.99093285) (481280,22.98071612) (471040,23.05505226) (460800,23.33561257) (450560,23.44316637) (440320,23.32346526) (430080,23.14681353) (421888,23.2098514) (411648,22.76787981) (401408,22.45802968) (391168,22.31225335) (380928,22.21323131) (370688,22.08703259) (360448,22.28341675) (350208,22.53740589) (342016,22.35606389) (331776,22.33729266) (321536,22.30181815) (311296,22.4589042) (301056,22.50938558) (290816,22.84771604) (280576,23.15419121) (270336,23.14386002) (260096,22.41445301) (251904,22.21427171) (241664,21.77181981) (231424,21.54812497) (221184,21.05705369) (210944,21.20034393) (200704,20.81060937) (190464,20.44891025) (180224,19.89324353) (172032,19.86733677) (161792,19.81181329) (151552,19.80410991) (141312,20.09781542) (131072,20.21267632) (120832,19.84344714) (110592,19.33484687) (100352,18.53779015) (90112,18.10670469) (81920,17.24312232) (71680,16.96419003) (61440,16.02743573) (51200,16.01044193) (40960,16.13634163) (30720,16.36866139) (20480,16.23225666) (10240,17.29737737)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,14.84814815) (20480,14.34722222) (30720,14.67333333) (40960,14.89777778) (51200,14.89777778) (61440,15.18666667) (71680,15.77333333) (81920,15.87555556) (90112,16.31555556) (100352,17.08444444) (110592,17.27555556) (120832,18.05777778) (131072,18.36888889) (141312,18.78222222) (151552,18.47555556) (161792,18.83555556) (172032,18.95555556) (180224,19.08) (190464,19.43111111) (200704,19.64444444) (210944,19.87555556) (221184,19.55555556) (231424,20.16888889) (241664,20.54666667) (251904,21.08) (260096,21.29333333) (270336,21.82222222) (280576,21.82222222) (290816,21.35111111) (301056,21.06666667) (311296,21.24888889) (321536,21.25777778) (331776,21.32) (342016,21.40444444) (350208,21.45333333) (360448,21.32888889) (370688,21.32) (380928,21.25777778) (391168,21.41777778) (401408,21.56888889) (411648,21.64444444) (421888,21.85777778) (430080,21.76888889) (440320,21.72) (450560,21.83555556) (460800,22.01777778) (471040,21.72) (481280,21.75111111) (491520,21.9) (501760,21.6962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,16.5766377) (10240,13.79055807) (20480,13.09369172) (30720,13.15176859) (40960,13.87746651) (51200,14.1935638) (61440,14.24069858) (71680,15.43371886) (81920,16.1483532) (90112,16.52732485) (100352,16.82615389) (110592,16.78968332) (120832,16.74570917) (131072,16.56979048) (141312,16.558975) (151552,17.49094015) (161792,17.87454888) (172032,18.40955102) (180224,18.98152343) (190464,19.36712474) (200704,19.07167912) (210944,18.92122667) (221184,18.89483249) (231424,19.11158857) (241664,19.15717231) (251904,19.08505077) (260096,19.51316748) (270336,19.63042192) (280576,19.8324847) (290816,19.71149593) (301056,19.9604955) (311296,19.62476225) (321536,19.42903916) (331776,19.01466793) (342016,18.94085009) (350208,18.34146374) (360448,19.08183501) (370688,19.58992868) (380928,19.83113904) (391168,19.91213942) (401408,20.58371359) (411648,20.21254968) (421888,19.74164475) (430080,19.66138264) (440320,19.5510791) (450560,19.42876348) (460800,19.29435934) (471040,19.38204807) (481280,19.58826138) (491520,19.88641214) (501760,19.90060709) (501760,22.32161514) (501760,22.32161514) (491520,22.30247674) (481280,22.13618307) (471040,21.65795193) (460800,22.0300851) (450560,22.39345874) (440320,22.5289209) (430080,22.7919507) (421888,22.88057747) (411648,22.96078365) (401408,22.97184197) (391168,22.87897169) (380928,22.9333054) (370688,23.24562687) (360448,23.07816499) (350208,22.68075848) (342016,22.49026102) (331776,22.30977651) (321536,22.24207196) (311296,22.27745998) (301056,22.01283783) (290816,22.30628184) (280576,22.0875153) (270336,21.81846697) (260096,21.42016585) (251904,21.62606034) (241664,21.13616103) (231424,21.11063365) (221184,20.78516751) (210944,20.92766222) (200704,21.04387644) (190464,21.26398637) (180224,21.61403212) (172032,21.43044898) (161792,20.97878445) (151552,20.25128207) (141312,20.59658055) (131072,20.09687619) (120832,20.0809575) (110592,20.09031668) (100352,20.302735) (90112,19.52600848) (81920,19.27386902) (71680,18.82405892) (61440,18.40819031) (51200,17.87754731) (40960,17.66920016) (30720,16.67743776) (20480,16.65948288) (10240,16.5766377)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,15.18359788) (20480,14.8765873) (30720,14.91460317) (40960,15.77333333) (51200,16.03555556) (61440,16.32444444) (71680,17.12888889) (81920,17.71111111) (90112,18.02666667) (100352,18.56444444) (110592,18.44) (120832,18.41333333) (131072,18.33333333) (141312,18.57777778) (151552,18.87111111) (161792,19.42666667) (172032,19.92) (180224,20.29777778) (190464,20.31555556) (200704,20.05777778) (210944,19.92444444) (221184,19.84) (231424,20.11111111) (241664,20.14666667) (251904,20.35555556) (260096,20.46666667) (270336,20.72444444) (280576,20.96) (290816,21.00888889) (301056,20.98666667) (311296,20.95111111) (321536,20.83555556) (331776,20.66222222) (342016,20.71555556) (350208,20.51111111) (360448,21.08) (370688,21.41777778) (380928,21.38222222) (391168,21.39555556) (401408,21.77777778) (411648,21.58666667) (421888,21.31111111) (430080,21.22666667) (440320,21.04) (450560,20.91111111) (460800,20.66222222) (471040,20.52) (481280,20.86222222) (491520,21.09444444) (501760,21.11111111)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,15.93588769) (10240,13.51702236) (20480,13.24524295) (30720,13.26361614) (40960,13.61307941) (51200,13.20934684) (61440,14.21256219) (71680,14.46621685) (81920,14.97640673) (90112,15.64075394) (100352,16.59982849) (110592,16.35783373) (120832,16.9805908) (131072,17.40114441) (141312,17.5163532) (151552,17.46228616) (161792,17.55781859) (172032,17.85743456) (180224,18.28204925) (190464,18.57574706) (200704,19.24301421) (210944,19.93951029) (221184,19.94848207) (231424,19.69403616) (241664,19.75133634) (251904,19.39306646) (260096,18.86941898) (270336,19.01853057) (280576,19.20161895) (290816,18.8685435) (301056,18.8600065) (311296,19.2919507) (321536,19.28670297) (331776,19.4673675) (342016,19.49719696) (350208,19.28392797) (360448,19.08349227) (370688,18.85933005) (380928,18.61213231) (391168,18.28063885) (401408,18.18940456) (411648,18.59251373) (421888,18.93436037) (430080,19.04478003) (440320,19.57632423) (450560,20.62087156) (460800,20.44893315) (471040,20.31795002) (481280,20.10245732) (491520,20.1664548) (501760,19.45230764) (501760,22.20695161) (501760,22.20695161) (491520,22.40021187) (481280,22.18198712) (471040,22.01982776) (460800,22.31551129) (450560,22.15246178) (440320,22.02367577) (430080,21.71966441) (421888,21.94563963) (411648,21.67415293) (401408,21.89059544) (391168,21.62158337) (380928,21.82342325) (370688,21.92289217) (360448,21.88539662) (350208,21.39162759) (342016,21.67613637) (331776,21.48374361) (321536,21.31774148) (311296,21.49916041) (301056,21.80666017) (290816,22.03812316) (280576,22.62949216) (270336,22.43035832) (260096,22.03724769) (251904,22.07360021) (241664,21.73310811) (231424,21.23040828) (221184,21.1981846) (210944,21.19826749) (200704,20.78365246) (190464,20.56203072) (180224,20.46461742) (172032,20.67589878) (161792,20.63773697) (151552,20.4843805) (141312,20.27031347) (131072,20.36774447) (120832,20.12163142) (110592,19.89994405) (100352,19.77350484) (90112,19.01702384) (81920,18.65914883) (71680,17.69378315) (61440,17.43188225) (51200,16.65731983) (40960,16.74247614) (30720,16.32812989) (20480,16.4555507) (10240,15.93588769)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,14.72645503) (20480,14.85039683) (30720,14.79587302) (40960,15.17777778) (51200,14.93333333) (61440,15.82222222) (71680,16.08) (81920,16.81777778) (90112,17.32888889) (100352,18.18666667) (110592,18.12888889) (120832,18.55111111) (131072,18.88444444) (141312,18.89333333) (151552,18.97333333) (161792,19.09777778) (172032,19.26666667) (180224,19.37333333) (190464,19.56888889) (200704,20.01333333) (210944,20.56888889) (221184,20.57333333) (231424,20.46222222) (241664,20.74222222) (251904,20.73333333) (260096,20.45333333) (270336,20.72444444) (280576,20.91555556) (290816,20.45333333) (301056,20.33333333) (311296,20.39555556) (321536,20.30222222) (331776,20.47555556) (342016,20.58666667) (350208,20.33777778) (360448,20.48444444) (370688,20.39111111) (380928,20.21777778) (391168,19.95111111) (401408,20.04) (411648,20.13333333) (421888,20.44) (430080,20.38222222) (440320,20.8) (450560,21.38666667) (460800,21.38222222) (471040,21.16888889) (481280,21.14222222) (491520,21.28333333) (501760,20.82962963)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_SA_5000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.9471791574) (10240,0.6930324829) (20480,0.7060849087) (30720,0.7115345936) (40960,0.6904606509) (51200,0.681571762) (61440,0.6916515362) (71680,0.6600138736) (81920,0.6466805403) (90112,0.6286238911) (100352,0.6377298714) (110592,0.6295053164) (120832,0.6339497608) (131072,0.6091383133) (141312,0.606549088) (151552,0.6029764321) (161792,0.6156454316) (172032,0.5889787649) (180224,0.5895053164) (190464,0.5722540901) (200704,0.542652961) (210944,0.5166506282) (221184,0.5559862944) (231424,0.530510513) (241664,0.5527327352) (251904,0.5657469718) (260096,0.5258924885) (270336,0.5247016032) (280576,0.5258522632) (290816,0.5302967076) (301056,0.5614078187) (311296,0.5763130721) (321536,0.5597261796) (331776,0.6228604157) (342016,0.6427008674) (350208,0.6382564229) (360448,0.6503988709) (370688,0.621452439) (380928,0.5583182029) (391168,0.5025411609) (401408,0.4469280623) (411648,0.4597348442) (421888,0.4433650431) (430080,0.4804969464) (440320,0.4481999714) (450560,0.469067365) (460800,0.4646229205) (471040,0.5045826952) (481280,0.47844258) (491520,0.5248124129) (501760,0.5408597686) (501760,0.77765875) (501760,0.77765875) (491520,0.7862986982) (481280,0.7837796422) (471040,0.8198617493) (460800,0.770932635) (450560,0.7753770795) (440320,0.7429111398) (430080,0.7461697202) (421888,0.7388571791) (411648,0.7491540447) (401408,0.726405271) (391168,0.7419032835) (380928,0.730570686) (370688,0.738547561) (360448,0.7273789068) (350208,0.730632466) (342016,0.7350769104) (331776,0.7460284732) (321536,0.7380515982) (311296,0.7659091501) (301056,0.7719255146) (290816,0.7408144035) (280576,0.7363699591) (270336,0.7108539524) (260096,0.7007741782) (251904,0.7142530282) (241664,0.7628228203) (231424,0.7406005981) (221184,0.7506803723) (210944,0.7366827051) (200704,0.737347039) (190464,0.7166347988) (180224,0.7438280169) (172032,0.7532434573) (161792,0.779910124) (151552,0.7925791235) (141312,0.8156731342) (131072,0.8308616867) (120832,0.8682724614) (110592,0.8638280169) (100352,0.846714573) (90112,0.8469316644) (81920,0.8822083486) (71680,0.8688750153) (61440,0.890570686) (51200,0.918428238) (40960,0.9273171269) (30720,0.9214812794) (20480,0.9351849325) (10240,0.9471791574)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8201058201) (20480,0.8206349206) (30720,0.8165079365) (40960,0.8088888889) (51200,0.8) (61440,0.7911111111) (71680,0.7644444444) (81920,0.7644444444) (90112,0.7377777778) (100352,0.7422222222) (110592,0.7466666667) (120832,0.7511111111) (131072,0.72) (141312,0.7111111111) (151552,0.6977777778) (161792,0.6977777778) (172032,0.6711111111) (180224,0.6666666667) (190464,0.6444444444) (200704,0.64) (210944,0.6266666667) (221184,0.6533333333) (231424,0.6355555556) (241664,0.6577777778) (251904,0.64) (260096,0.6133333333) (270336,0.6177777778) (280576,0.6311111111) (290816,0.6355555556) (301056,0.6666666667) (311296,0.6711111111) (321536,0.6488888889) (331776,0.6844444444) (342016,0.6888888889) (350208,0.6844444444) (360448,0.6888888889) (370688,0.68) (380928,0.6444444444) (391168,0.6222222222) (401408,0.5866666667) (411648,0.6044444444) (421888,0.5911111111) (430080,0.6133333333) (440320,0.5955555556) (450560,0.6222222222) (460800,0.6177777778) (471040,0.6622222222) (481280,0.6311111111) (491520,0.6555555556) (501760,0.6592592593)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.9295677015) (10240,0.7572047853) (20480,0.7557027422) (30720,0.7486396351) (40960,0.6971554136) (51200,0.6838220803) (61440,0.682631195) (71680,0.6414403097) (81920,0.6281069764) (90112,0.6306962017) (100352,0.6021743159) (110592,0.6131258786) (120832,0.650744108) (131072,0.667857552) (141312,0.6578797831) (151552,0.6479020142) (161792,0.6236171181) (172032,0.5545067429) (180224,0.5036929625) (190464,0.4948040736) (200704,0.5228384917) (210944,0.5104789522) (221184,0.5281112133) (231424,0.564400775) (241664,0.5466229972) (251904,0.5152330147) (260096,0.5252107836) (270336,0.5207663391) (280576,0.4959548916) (290816,0.497322643) (301056,0.5525111955) (311296,0.5603112044) (321536,0.5929226608) (331776,0.632258327) (342016,0.6542016778) (350208,0.6290353564) (360448,0.5945686809) (370688,0.5378797831) (380928,0.506768672) (391168,0.4908461133) (401408,0.4552905578) (411648,0.4630905667) (421888,0.4811472159) (430080,0.484400775) (440320,0.4977341083) (450560,0.5400138736) (460800,0.5479289687) (471040,0.5850608719) (481280,0.5850608719) (491520,0.5845626216) (501760,0.5848394273) (501760,0.7040494616) (501760,0.7040494616) (491520,0.6932151562) (481280,0.7127169058) (471040,0.7393835725) (460800,0.7320710313) (450560,0.7488750153) (440320,0.7467103361) (430080,0.7333770028) (421888,0.7188527841) (411648,0.6835761) (401408,0.6469316644) (391168,0.68248722) (380928,0.7110091058) (370688,0.7421202169) (360448,0.8009868747) (350208,0.8642979769) (342016,0.8746872111) (331776,0.8699638953) (321536,0.8559662281) (311296,0.8085776845) (301056,0.771933249) (290816,0.7293440237) (280576,0.7129339973) (270336,0.6970114386) (260096,0.7014558831) (251904,0.7203225409) (241664,0.7689325583) (231424,0.7867103361) (221184,0.8318887867) (210944,0.8406321589) (200704,0.8282726194) (190464,0.7851959264) (180224,0.7940848153) (172032,0.7788265905) (161792,0.807493993) (151552,0.8276535414) (141312,0.8621202169) (131072,0.8432535591) (120832,0.8514781142) (110592,0.8179852325) (100352,0.8111590174) (90112,0.8004149094) (81920,0.8118930236) (71680,0.825226357) (61440,0.8818132494) (51200,0.8984001419) (40960,0.9117334752) (30720,0.9389794125) (20480,0.9427099562) (10240,0.9295677015)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8433862434) (20480,0.8492063492) (30720,0.8438095238) (40960,0.8044444444) (51200,0.7911111111) (61440,0.7822222222) (71680,0.7333333333) (81920,0.72) (90112,0.7155555556) (100352,0.7066666667) (110592,0.7155555556) (120832,0.7511111111) (131072,0.7555555556) (141312,0.76) (151552,0.7377777778) (161792,0.7155555556) (172032,0.6666666667) (180224,0.6488888889) (190464,0.64) (200704,0.6755555556) (210944,0.6755555556) (221184,0.68) (231424,0.6755555556) (241664,0.6577777778) (251904,0.6177777778) (260096,0.6133333333) (270336,0.6088888889) (280576,0.6044444444) (290816,0.6133333333) (301056,0.6622222222) (311296,0.6844444444) (321536,0.7244444444) (331776,0.7511111111) (342016,0.7644444444) (350208,0.7466666667) (360448,0.6977777778) (370688,0.64) (380928,0.6088888889) (391168,0.5866666667) (401408,0.5511111111) (411648,0.5733333333) (421888,0.6) (430080,0.6088888889) (440320,0.6222222222) (450560,0.6444444444) (460800,0.64) (471040,0.6622222222) (481280,0.6488888889) (491520,0.6388888889) (501760,0.6444444444)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.8739397534) (10240,0.7969597175) (20480,0.8158750614) (30720,0.7896060384) (40960,0.7405806504) (51200,0.7383008851) (61440,0.7160786629) (71680,0.6906028816) (81920,0.6760786629) (90112,0.6751048691) (100352,0.6325641765) (110592,0.6624844023) (120832,0.6358177356) (131072,0.6381592809) (141312,0.6725239512) (151552,0.6963130721) (161792,0.6406999735) (172032,0.6795090882) (180224,0.6715322132) (190464,0.6499743248) (200704,0.6742592209) (210944,0.6583851949) (221184,0.6171943096) (231424,0.6224486046) (241664,0.5874196005) (251904,0.5874196005) (260096,0.6633511695) (270336,0.6652063887) (280576,0.6917275386) (290816,0.7223120983) (301056,0.6992180875) (311296,0.6980272022) (321536,0.7361719831) (331776,0.7088409826) (342016,0.6871453118) (350208,0.7336524301) (360448,0.6936524301) (370688,0.6377298714) (380928,0.6466187603) (391168,0.6462377256) (401408,0.5888528369) (411648,0.5775202394) (421888,0.6175202394) (430080,0.6486313505) (440320,0.6878215) (450560,0.6918730553) (460800,0.6874286109) (471040,0.7057329401) (481280,0.6879551623) (491520,0.6584553463) (501760,0.6833630603) (501760,0.8721924952) (501760,0.8721924952) (491520,0.8193224315) (481280,0.8320448377) (471040,0.8498226154) (460800,0.841460278) (450560,0.8459047225) (440320,0.9121785) (430080,0.9247019828) (421888,0.8935908717) (411648,0.8535908717) (401408,0.8244804964) (391168,0.8115400522) (380928,0.7756034619) (370688,0.766714573) (360448,0.8085697921) (350208,0.8485697921) (342016,0.8328546882) (331776,0.8644923508) (321536,0.9171613503) (311296,0.8930839089) (301056,0.8830041347) (290816,0.8865767906) (280576,0.8460502392) (270336,0.8459047225) (260096,0.8299821638) (251904,0.8348026217) (241664,0.808135955) (231424,0.8531069509) (221184,0.7961390237) (210944,0.8260592495) (200704,0.8012963347) (190464,0.807803453) (180224,0.8040233424) (172032,0.8671575785) (161792,0.843744471) (151552,0.8592424835) (141312,0.9008093822) (131072,0.8818407191) (120832,0.8397378199) (110592,0.8664044866) (100352,0.8518802679) (90112,0.8537840198) (81920,0.8794768926) (71680,0.9093971184) (61440,0.9194768926) (51200,0.9416991149) (40960,0.903863794) (30720,0.8973780886) (20480,0.8928550973) (10240,0.8739397534)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8354497354) (20480,0.8543650794) (30720,0.8434920635) (40960,0.8222222222) (51200,0.84) (61440,0.8177777778) (71680,0.8) (81920,0.7777777778) (90112,0.7644444444) (100352,0.7422222222) (110592,0.7644444444) (120832,0.7377777778) (131072,0.76) (141312,0.7866666667) (151552,0.7777777778) (161792,0.7422222222) (172032,0.7733333333) (180224,0.7377777778) (190464,0.7288888889) (200704,0.7377777778) (210944,0.7422222222) (221184,0.7066666667) (231424,0.7377777778) (241664,0.6977777778) (251904,0.7111111111) (260096,0.7466666667) (270336,0.7555555556) (280576,0.7688888889) (290816,0.8044444444) (301056,0.7911111111) (311296,0.7955555556) (321536,0.8266666667) (331776,0.7866666667) (342016,0.76) (350208,0.7911111111) (360448,0.7511111111) (370688,0.7022222222) (380928,0.7111111111) (391168,0.7288888889) (401408,0.7066666667) (411648,0.7155555556) (421888,0.7555555556) (430080,0.7866666667) (440320,0.8) (450560,0.7688888889) (460800,0.7644444444) (471040,0.7777777778) (481280,0.76) (491520,0.7388888889) (501760,0.7777777778)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_finalavg_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,20.2350749) (10,18.98225843) (100,18.98225843) (1000,18.98225843) (5000,18.98225843) (10000,18.98225843) (16215,18.98225843) (20000,18.98225843) (20000,20.2350749) (20000,20.2350749) (16215,20.2350749) (10000,20.2350749) (5000,20.2350749) (1000,20.2350749) (100,20.2350749) (10,20.2350749)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,19.60866667) (100,19.60866667) (1000,19.60866667) (5000,19.60866667) (10000,19.60866667) (16215,19.60866667) (20000,19.60866667)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,20.65682025) (10,19.84108451) (100,19.39908707) (1000,19.77652123) (5000,19.11422358) (10000,19.52421493) (20000,19.33021639) (20000,19.91905345) (20000,19.91905345) (10000,20.17680094) (5000,20.17803039) (1000,20.22989147) (100,20.8387542) (10,20.65682025)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,20.24895238) (100,20.11892063) (1000,20.00320635) (5000,19.64612698) (10000,19.85050794) (20000,19.62463492)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(1000,14.95060116) (1000,14.59597027) (5000,19.15703679) (10000,18.11358918) (20000,19.26255609) (20000,20.38334867) (20000,20.38334867) (10000,19.44723622) (5000,19.53636004) (1000,14.95060116)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(1000,14.77328571) (5000,19.34669841) (10000,18.7804127) (20000,19.82295238)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(16215,19.77117211) (16215,18.89955805) (20000,19.85383698) (20000,20.29282969) (20000,20.29282969) (16215,19.77117211)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(16215,19.33536508) (20000,20.07333333)};
\end{axis}
\end{tikzpicture}


==> figures/results/MiniSlip/MiniSlip_finalavg_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10,0.5) (20000,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,0.7041875724) (10,0.6573362371) (100,0.6573362371) (1000,0.6573362371) (5000,0.6573362371) (10000,0.6573362371) (16215,0.6573362371) (20000,0.6573362371) (20000,0.7041875724) (20000,0.7041875724) (16215,0.7041875724) (10000,0.7041875724) (5000,0.7041875724) (1000,0.7041875724) (100,0.7041875724) (10,0.7041875724)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,0.6807619048) (100,0.6807619048) (1000,0.6807619048) (5000,0.6807619048) (10000,0.6807619048) (16215,0.6807619048) (20000,0.6807619048)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,0.6448678755) (10,0.6277670452) (100,0.6270356754) (1000,0.661125306) (5000,0.6714258155) (10000,0.6647715639) (20000,0.6694326264) (20000,0.6957737228) (20000,0.6957737228) (10000,0.6788474837) (5000,0.7017805337) (1000,0.6843985035) (100,0.6817262293) (10,0.6448678755)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,0.6363174603) (100,0.6543809524) (1000,0.6727619048) (5000,0.6866031746) (10000,0.6718095238) (20000,0.6826031746)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(1000,0.9664852814) (1000,0.9495147186) (5000,0.7553666798) (10000,0.7273506392) (20000,0.6920801802) (20000,0.7331896611) (20000,0.7331896611) (10000,0.8154430116) (5000,0.7786650663) (1000,0.9664852814)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(1000,0.958) (5000,0.767015873) (10000,0.7713968254) (20000,0.7126349206)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(16215,0.7582105574) (16215,0.7062973791) (20000,0.6832903661) (20000,0.7288366181) (20000,0.7288366181) (16215,0.7582105574)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(16215,0.7322539683) (20000,0.7060634921)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_10000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,-47.82991474) (10240,-50.35421224) (20480,-46.28633934) (30720,-42.22095504) (40960,-34.84254584) (51200,-28.29532198) (61440,-23.46565406) (71680,-18.9036304) (81920,-16.12323236) (90112,-13.63561011) (100352,-12.6421154) (110592,-11.89982024) (120832,-11.90426252) (131072,-11.59654122) (141312,-12.60229862) (151552,-12.64556583) (161792,-12.57313674) (172032,-12.22309) (180224,-12.07032141) (190464,-11.54098565) (200704,-11.79775897) (210944,-12.12676822) (221184,-12.67839347) (231424,-12.76463139) (241664,-12.75037425) (251904,-12.355538) (260096,-12.09930647) (270336,-11.81603752) (280576,-11.49304081) (290816,-12.00234634) (301056,-11.1929269) (311296,-10.30315789) (321536,-11.660249) (331776,-13.39899162) (342016,-13.48055784) (350208,-14.34298242) (360448,-14.75024878) (370688,-13.99497763) (380928,-13.81995166) (391168,-13.94482997) (401408,-13.56684409) (411648,-14.0469134) (421888,-13.54857696) (430080,-12.94614316) (440320,-12.41841753) (450560,-12.07272137) (460800,-11.94642487) (471040,-12.95962692) (481280,-12.4906336) (491520,-12.52294904) (501760,-13.29135384) (501760,-9.390127643) (501760,-9.390127643) (491520,-8.910384298) (481280,-9.056033067) (471040,-9.431484187) (460800,-8.435797356) (450560,-8.736167521) (440320,-8.808249133) (430080,-9.587190171) (421888,-9.082534149) (411648,-9.695308827) (401408,-9.108711469) (391168,-8.526281143) (380928,-7.966715006) (370688,-9.409466817) (360448,-9.409751219) (350208,-9.852573138) (342016,-10.12833105) (331776,-10.17434171) (321536,-8.677528774) (311296,-8.212397665) (301056,-7.918184212) (290816,-8.024320331) (280576,-7.404736968) (270336,-7.250629145) (260096,-7.580693534) (251904,-7.457795333) (241664,-7.845181302) (231424,-7.946479722) (221184,-7.80160653) (210944,-7.242120667) (200704,-7.322241035) (190464,-7.06345879) (180224,-7.476345257) (172032,-7.696910003) (161792,-8.209085478) (151552,-8.785545284) (141312,-9.646590268) (131072,-8.803458779) (120832,-8.949070817) (110592,-8.695735315) (100352,-8.584551269) (90112,-8.222167665) (81920,-9.965656529) (71680,-12.2963696) (61440,-16.75656816) (51200,-22.81578914) (40960,-30.82856527) (30720,-38.74285448) (20480,-43.47397812) (10240,-47.82991474)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,-49.09206349) (20480,-44.88015873) (30720,-40.48190476) (40960,-32.83555556) (51200,-25.55555556) (61440,-20.11111111) (71680,-15.6) (81920,-13.04444444) (90112,-10.92888889) (100352,-10.61333333) (110592,-10.29777778) (120832,-10.42666667) (131072,-10.2) (141312,-11.12444444) (151552,-10.71555556) (161792,-10.39111111) (172032,-9.96) (180224,-9.773333333) (190464,-9.302222222) (200704,-9.56) (210944,-9.684444444) (221184,-10.24) (231424,-10.35555556) (241664,-10.29777778) (251904,-9.906666667) (260096,-9.84) (270336,-9.533333333) (280576,-9.448888889) (290816,-10.01333333) (301056,-9.555555556) (311296,-9.257777778) (321536,-10.16888889) (331776,-11.78666667) (342016,-11.80444444) (350208,-12.09777778) (360448,-12.08) (370688,-11.70222222) (380928,-10.89333333) (391168,-11.23555556) (401408,-11.33777778) (411648,-11.87111111) (421888,-11.31555556) (430080,-11.26666667) (440320,-10.61333333) (450560,-10.40444444) (460800,-10.19111111) (471040,-11.19555556) (481280,-10.77333333) (491520,-10.71666667) (501760,-11.34074074)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,-45.98421623) (10240,-50.31208007) (20480,-46.04298761) (30720,-42.22434485) (40960,-35.19551525) (51200,-27.92421946) (61440,-22.86176575) (71680,-18.5870364) (81920,-15.42777978) (90112,-13.10896785) (100352,-12.26041651) (110592,-11.39167843) (120832,-11.44444786) (131072,-11.22434299) (141312,-10.76164066) (151552,-10.60721491) (161792,-10.06025394) (172032,-9.729273486) (180224,-9.790635873) (190464,-9.309312625) (200704,-10.68596992) (210944,-11.19950213) (221184,-11.49723068) (231424,-11.77434673) (241664,-13.00351904) (251904,-11.14404315) (260096,-11.59468266) (270336,-11.97886903) (280576,-11.74303865) (290816,-12.67296667) (301056,-12.97568646) (311296,-13.0383129) (321536,-13.32853477) (331776,-14.77208405) (342016,-14.66537272) (350208,-15.01273766) (360448,-13.97401009) (370688,-13.68637736) (380928,-13.31536103) (391168,-12.73497268) (401408,-12.73727713) (411648,-13.60108672) (421888,-12.69745644) (430080,-12.17362299) (440320,-11.37017177) (450560,-11.55485842) (460800,-10.93221037) (471040,-11.41413483) (481280,-11.17738807) (491520,-11.47831326) (501760,-10.93749465) (501760,-7.210653494) (501760,-7.210653494) (491520,-7.599464513) (481280,-7.471500823) (471040,-7.50142073) (460800,-7.538900737) (450560,-7.87625269) (440320,-6.994272675) (430080,-7.835265897) (421888,-7.711432449) (411648,-8.203357722) (401408,-7.600500648) (391168,-8.091693983) (380928,-7.333527856) (370688,-7.629178192) (360448,-7.78598991) (350208,-8.20504012) (342016,-7.832405057) (331776,-8.507915951) (321536,-7.791465227) (311296,-7.530575993) (301056,-7.922091316) (290816,-7.97592222) (280576,-7.065850243) (270336,-6.945575419) (260096,-6.938650675) (251904,-7.024845736) (241664,-7.494258735) (231424,-7.48787549) (221184,-7.444991538) (210944,-7.449386763) (200704,-6.540696743) (190464,-6.601798487) (180224,-6.689364127) (172032,-6.86628207) (161792,-7.095301615) (151552,-7.19722953) (141312,-7.629470448) (131072,-8.028990348) (120832,-8.208885472) (110592,-8.101654899) (100352,-8.610694603) (90112,-9.548809931) (81920,-11.58555355) (71680,-14.68407471) (61440,-19.44934536) (51200,-24.69800276) (40960,-31.50670697) (30720,-38.66454404) (20480,-42.44590128) (10240,-45.98421623)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.14814815) (20480,-44.24444444) (30720,-40.44444444) (40960,-33.35111111) (51200,-26.31111111) (61440,-21.15555556) (71680,-16.63555556) (81920,-13.50666667) (90112,-11.32888889) (100352,-10.43555556) (110592,-9.746666667) (120832,-9.826666667) (131072,-9.626666667) (141312,-9.195555556) (151552,-8.902222222) (161792,-8.577777778) (172032,-8.297777778) (180224,-8.24) (190464,-7.955555556) (200704,-8.613333333) (210944,-9.324444444) (221184,-9.471111111) (231424,-9.631111111) (241664,-10.24888889) (251904,-9.084444444) (260096,-9.266666667) (270336,-9.462222222) (280576,-9.404444444) (290816,-10.32444444) (301056,-10.44888889) (311296,-10.28444444) (321536,-10.56) (331776,-11.64) (342016,-11.24888889) (350208,-11.60888889) (360448,-10.88) (370688,-10.65777778) (380928,-10.32444444) (391168,-10.41333333) (401408,-10.16888889) (411648,-10.90222222) (421888,-10.20444444) (430080,-10.00444444) (440320,-9.182222222) (450560,-9.715555556) (460800,-9.235555556) (471040,-9.457777778) (481280,-9.324444444) (491520,-9.538888889) (501760,-9.074074074)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,-47.54539567) (10240,-49.77947205) (20480,-45.76136226) (30720,-41.85060107) (40960,-34.77677175) (51200,-28.41534864) (61440,-23.56782164) (71680,-19.37271719) (81920,-16.53480654) (90112,-14.31346945) (100352,-13.06048016) (110592,-12.30229654) (120832,-11.94931629) (131072,-11.66095809) (141312,-12.59001492) (151552,-12.52375199) (161792,-12.50111413) (172032,-12.7650384) (180224,-12.6837503) (190464,-12.16918767) (200704,-12.57740508) (210944,-12.68715249) (221184,-12.77191684) (231424,-13.06442861) (241664,-12.82168345) (251904,-12.00001866) (260096,-11.83366286) (270336,-12.00089167) (280576,-11.6748035) (290816,-12.77217117) (301056,-12.15962722) (311296,-11.99365719) (321536,-12.47655707) (331776,-14.49959185) (342016,-14.0292287) (350208,-15.49661311) (360448,-14.78387892) (370688,-14.0623775) (380928,-13.26900112) (391168,-13.47541632) (401408,-12.97969016) (411648,-14.06409767) (421888,-13.33858943) (430080,-12.78849462) (440320,-12.24220362) (450560,-11.70224622) (460800,-11.56809912) (471040,-12.52604854) (481280,-12.16900592) (491520,-12.17693825) (501760,-12.67795137) (501760,-9.499826408) (501760,-9.499826408) (491520,-9.245283974) (481280,-9.697660749) (471040,-10.26506257) (460800,-9.187456433) (450560,-9.293309337) (440320,-9.162240827) (430080,-9.451505379) (421888,-8.741410574) (411648,-9.562568996) (401408,-9.029198733) (391168,-8.462361459) (380928,-8.437665546) (370688,-9.848733614) (360448,-9.545009969) (350208,-9.792275779) (342016,-10.10410463) (331776,-10.00707481) (321536,-8.545665153) (311296,-8.673009476) (301056,-8.569261674) (290816,-8.694495493) (280576,-7.836307616) (270336,-7.670219444) (260096,-7.775226026) (251904,-7.51998134) (241664,-8.698316553) (231424,-8.446682502) (221184,-8.276972048) (210944,-7.526180848) (200704,-7.929261588) (190464,-6.737478996) (180224,-7.449583036) (172032,-7.688294937) (161792,-8.218885872) (151552,-8.489581342) (141312,-9.507762861) (131072,-8.96126413) (120832,-9.108461485) (110592,-9.351036796) (100352,-9.9350754) (90112,-10.14875277) (81920,-12.10519346) (71680,-15.12506059) (61440,-19.06328947) (51200,-24.44687358) (40960,-31.80989491) (30720,-39.12209735) (20480,-43.08784409) (10240,-47.54539567)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.66243386) (20480,-44.42460317) (30720,-40.48634921) (40960,-33.29333333) (51200,-26.43111111) (61440,-21.31555556) (71680,-17.24888889) (81920,-14.32) (90112,-12.23111111) (100352,-11.49777778) (110592,-10.82666667) (120832,-10.52888889) (131072,-10.31111111) (141312,-11.04888889) (151552,-10.50666667) (161792,-10.36) (172032,-10.22666667) (180224,-10.06666667) (190464,-9.453333333) (200704,-10.25333333) (210944,-10.10666667) (221184,-10.52444444) (231424,-10.75555556) (241664,-10.76) (251904,-9.76) (260096,-9.804444444) (270336,-9.835555556) (280576,-9.755555556) (290816,-10.73333333) (301056,-10.36444444) (311296,-10.33333333) (321536,-10.51111111) (331776,-12.25333333) (342016,-12.06666667) (350208,-12.64444444) (360448,-12.16444444) (370688,-11.95555556) (380928,-10.85333333) (391168,-10.96888889) (401408,-11.00444444) (411648,-11.81333333) (421888,-11.04) (430080,-11.12) (440320,-10.70222222) (450560,-10.49777778) (460800,-10.37777778) (471040,-11.39555556) (481280,-10.93333333) (491520,-10.71111111) (501760,-11.08888889)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,-47.54539567) (10240,-49.77947205) (20480,-45.76136226) (30720,-41.85060107) (40960,-34.77677175) (51200,-28.41534864) (61440,-23.56782164) (71680,-19.37271719) (81920,-16.53480654) (90112,-14.31346945) (100352,-13.06048016) (110592,-12.30229654) (120832,-11.94931629) (131072,-11.66095809) (141312,-12.59001492) (151552,-12.52375199) (161792,-12.50111413) (172032,-12.7650384) (180224,-12.6837503) (190464,-12.16918767) (200704,-12.57740508) (210944,-12.68715249) (221184,-12.77191684) (231424,-13.06442861) (241664,-12.82168345) (251904,-12.00001866) (260096,-11.83366286) (270336,-12.00089167) (280576,-11.6748035) (290816,-12.77217117) (301056,-12.15962722) (311296,-11.99365719) (321536,-12.47655707) (331776,-14.49959185) (342016,-14.0292287) (350208,-15.49661311) (360448,-14.78387892) (370688,-14.0623775) (380928,-13.26900112) (391168,-13.47541632) (401408,-12.97969016) (411648,-14.06409767) (421888,-13.33858943) (430080,-12.78849462) (440320,-12.24220362) (450560,-11.70224622) (460800,-11.56809912) (471040,-12.52604854) (481280,-12.16900592) (491520,-12.17693825) (501760,-12.67795137) (501760,-9.499826408) (501760,-9.499826408) (491520,-9.245283974) (481280,-9.697660749) (471040,-10.26506257) (460800,-9.187456433) (450560,-9.293309337) (440320,-9.162240827) (430080,-9.451505379) (421888,-8.741410574) (411648,-9.562568996) (401408,-9.029198733) (391168,-8.462361459) (380928,-8.437665546) (370688,-9.848733614) (360448,-9.545009969) (350208,-9.792275779) (342016,-10.10410463) (331776,-10.00707481) (321536,-8.545665153) (311296,-8.673009476) (301056,-8.569261674) (290816,-8.694495493) (280576,-7.836307616) (270336,-7.670219444) (260096,-7.775226026) (251904,-7.51998134) (241664,-8.698316553) (231424,-8.446682502) (221184,-8.276972048) (210944,-7.526180848) (200704,-7.929261588) (190464,-6.737478996) (180224,-7.449583036) (172032,-7.688294937) (161792,-8.218885872) (151552,-8.489581342) (141312,-9.507762861) (131072,-8.96126413) (120832,-9.108461485) (110592,-9.351036796) (100352,-9.9350754) (90112,-10.14875277) (81920,-12.10519346) (71680,-15.12506059) (61440,-19.06328947) (51200,-24.44687358) (40960,-31.80989491) (30720,-39.12209735) (20480,-43.08784409) (10240,-47.54539567)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.66243386) (20480,-44.42460317) (30720,-40.48634921) (40960,-33.29333333) (51200,-26.43111111) (61440,-21.31555556) (71680,-17.24888889) (81920,-14.32) (90112,-12.23111111) (100352,-11.49777778) (110592,-10.82666667) (120832,-10.52888889) (131072,-10.31111111) (141312,-11.04888889) (151552,-10.50666667) (161792,-10.36) (172032,-10.22666667) (180224,-10.06666667) (190464,-9.453333333) (200704,-10.25333333) (210944,-10.10666667) (221184,-10.52444444) (231424,-10.75555556) (241664,-10.76) (251904,-9.76) (260096,-9.804444444) (270336,-9.835555556) (280576,-9.755555556) (290816,-10.73333333) (301056,-10.36444444) (311296,-10.33333333) (321536,-10.51111111) (331776,-12.25333333) (342016,-12.06666667) (350208,-12.64444444) (360448,-12.16444444) (370688,-11.95555556) (380928,-10.85333333) (391168,-10.96888889) (401408,-11.00444444) (411648,-11.81333333) (421888,-11.04) (430080,-11.12) (440320,-10.70222222) (450560,-10.49777778) (460800,-10.37777778) (471040,-11.39555556) (481280,-10.93333333) (491520,-10.71111111) (501760,-11.08888889)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_10000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,0.9555555556) (20480,0.8833333333) (30720,0.7975562914) (40960,0.6395570272) (51200,0.5195570272) (61440,0.4473570361) (71680,0.3975963587) (81920,0.4018952864) (90112,0.4544187692) (100352,0.4810854359) (110592,0.473285427) (120832,0.4898723195) (131072,0.4880171003) (141312,0.4770655376) (151552,0.4563532974) (161792,0.4631795125) (172032,0.4300057275) (180224,0.4267521684) (190464,0.4255612831) (200704,0.4140735321) (210944,0.3586372996) (221184,0.3752241921) (231424,0.371970633) (241664,0.3429221957) (251904,0.3278170723) (260096,0.3397826542) (270336,0.3264493209) (280576,0.3341473245) (290816,0.3741473245) (301056,0.3971675429) (311296,0.4305584193) (321536,0.469367534) (331776,0.4626433243) (342016,0.4733874323) (350208,0.4491025362) (360448,0.4231002034) (370688,0.3943708629) (380928,0.36805907) (391168,0.397314962) (401408,0.4325514208) (411648,0.4629981981) (421888,0.4674024172) (430080,0.4699916425) (440320,0.4068976317) (450560,0.4202309651) (460800,0.3761056174) (471040,0.3980489682) (481280,0.4291600793) (491520,0.4486509459) (501760,0.4204234835) (501760,0.7055024425) (501760,0.7055024425) (491520,0.6624601652) (481280,0.6463954762) (471040,0.6152843651) (460800,0.6105610493) (450560,0.5931023683) (440320,0.6064357016) (430080,0.6233416908) (421888,0.6614864717) (411648,0.648112913) (401408,0.6430041347) (391168,0.642685038) (380928,0.6541631522) (370688,0.654518026) (360448,0.6524553521) (350208,0.653119686) (342016,0.6466125677) (331776,0.6218011202) (321536,0.5884102438) (311296,0.5649971362) (301056,0.571721346) (290816,0.6036304533) (280576,0.59029712) (270336,0.5979951235) (260096,0.6113284569) (251904,0.6144051499) (241664,0.5993000265) (231424,0.6058071448) (221184,0.5936646968) (210944,0.5924738115) (200704,0.6081486901) (190464,0.6411053836) (180224,0.6576922761) (172032,0.6722164947) (161792,0.6745982653) (151552,0.6903133692) (141312,0.6607122402) (131072,0.6408717885) (120832,0.6567943472) (110592,0.6556034619) (100352,0.6655812308) (90112,0.6389145641) (81920,0.6381047136) (71680,0.6601814191) (61440,0.7170874083) (51200,0.7604429728) (40960,0.8537763061) (30720,0.9446659308) (20480,0.9833333333) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9333333333) (30720,0.8711111111) (40960,0.7466666667) (51200,0.64) (61440,0.5822222222) (71680,0.5288888889) (81920,0.52) (90112,0.5466666667) (100352,0.5733333333) (110592,0.5644444444) (120832,0.5733333333) (131072,0.5644444444) (141312,0.5688888889) (151552,0.5733333333) (161792,0.5688888889) (172032,0.5511111111) (180224,0.5422222222) (190464,0.5333333333) (200704,0.5111111111) (210944,0.4755555556) (221184,0.4844444444) (231424,0.4888888889) (241664,0.4711111111) (251904,0.4711111111) (260096,0.4755555556) (270336,0.4622222222) (280576,0.4622222222) (290816,0.4888888889) (301056,0.4844444444) (311296,0.4977777778) (321536,0.5288888889) (331776,0.5422222222) (342016,0.56) (350208,0.5511111111) (360448,0.5377777778) (370688,0.5244444444) (380928,0.5111111111) (391168,0.52) (401408,0.5377777778) (411648,0.5555555556) (421888,0.5644444444) (430080,0.5466666667) (440320,0.5066666667) (450560,0.5066666667) (460800,0.4933333333) (471040,0.5066666667) (481280,0.5377777778) (491520,0.5555555556) (501760,0.562962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1.004315376) (10240,0.9364253652) (20480,0.8689856906) (30720,0.8285218858) (40960,0.6999118683) (51200,0.5956269723) (61440,0.521571762) (71680,0.4552241921) (81920,0.4152241921) (90112,0.4605806504) (100352,0.4467207656) (110592,0.4291600793) (120832,0.4441750517) (131072,0.4308417184) (141312,0.3515060522) (151552,0.3603949411) (161792,0.3468445163) (172032,0.336233763) (180224,0.336233763) (190464,0.3666805403) (200704,0.3473264148) (210944,0.3718284023) (221184,0.3674241832) (231424,0.3698059538) (241664,0.3698059538) (251904,0.3491600793) (260096,0.3498244131) (270336,0.346570854) (280576,0.3441890834) (290816,0.3696648648) (301056,0.3698103815) (311296,0.3726784782) (321536,0.4156129406) (331776,0.4156129406) (342016,0.4042803431) (350208,0.4234129495) (360448,0.392022967) (370688,0.3434129495) (380928,0.3204567211) (391168,0.3317893186) (401408,0.3151004208) (411648,0.3317893186) (421888,0.3472255511) (430080,0.3980393315) (440320,0.381452439) (450560,0.413378422) (460800,0.4245470762) (471040,0.3947646327) (481280,0.3954289665) (491520,0.3983531571) (501760,0.3890386823) (501760,0.6183687251) (501760,0.6183687251) (491520,0.6905357318) (481280,0.6445710335) (471040,0.6185687006) (460800,0.5976751461) (450560,0.626621578) (440320,0.578547561) (430080,0.606405113) (421888,0.6216633378) (411648,0.6459884592) (401408,0.6004551348) (391168,0.5926551259) (380928,0.6217655011) (370688,0.5899203839) (360448,0.567977033) (350208,0.6432537172) (342016,0.6357196569) (331776,0.6066092816) (321536,0.6066092816) (311296,0.6406548551) (301056,0.6079673963) (290816,0.5814462463) (280576,0.5446998055) (270336,0.5512069238) (260096,0.5390644757) (251904,0.5130621429) (241664,0.5635273795) (231424,0.5635273795) (221184,0.6103535946) (210944,0.6237271533) (200704,0.6393402519) (190464,0.6288750153) (180224,0.623766237) (172032,0.5704329037) (161792,0.5775999281) (151552,0.5818272811) (141312,0.5729383922) (131072,0.6269360594) (120832,0.6402693927) (110592,0.6197288096) (100352,0.6466125677) (90112,0.6505304607) (81920,0.6603313635) (71680,0.7003313635) (61440,0.7317615713) (51200,0.7910396944) (40960,0.8645325761) (30720,0.9225892253) (20480,0.9532365316) (10240,1.004315376)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9703703704) (20480,0.9111111111) (30720,0.8755555556) (40960,0.7822222222) (51200,0.6933333333) (61440,0.6266666667) (71680,0.5777777778) (81920,0.5377777778) (90112,0.5555555556) (100352,0.5466666667) (110592,0.5244444444) (120832,0.5422222222) (131072,0.5288888889) (141312,0.4622222222) (151552,0.4711111111) (161792,0.4622222222) (172032,0.4533333333) (180224,0.48) (190464,0.4977777778) (200704,0.4933333333) (210944,0.4977777778) (221184,0.4888888889) (231424,0.4666666667) (241664,0.4666666667) (251904,0.4311111111) (260096,0.4444444444) (270336,0.4488888889) (280576,0.4444444444) (290816,0.4755555556) (301056,0.4888888889) (311296,0.5066666667) (321536,0.5111111111) (331776,0.5111111111) (342016,0.52) (350208,0.5333333333) (360448,0.48) (370688,0.4666666667) (380928,0.4711111111) (391168,0.4622222222) (401408,0.4577777778) (411648,0.4888888889) (421888,0.4844444444) (430080,0.5022222222) (440320,0.48) (450560,0.52) (460800,0.5111111111) (471040,0.5066666667) (481280,0.52) (491520,0.5444444444) (501760,0.5037037037)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.9757929689) (10240,0.950132957) (20480,0.8723497289) (30720,0.821452439) (40960,0.7033076581) (51200,0.5940517661) (61440,0.5342113145) (71680,0.4778415135) (81920,0.4209355243) (90112,0.4298244131) (100352,0.4342688576) (110592,0.4207184328) (120832,0.440032333) (131072,0.4678898849) (141312,0.4672255511) (151552,0.4540377345) (161792,0.4640155034) (172032,0.4370035996) (180224,0.4325591552) (190464,0.4159722627) (200704,0.4291600793) (210944,0.3644941485) (221184,0.3959504967) (231424,0.3926969375) (241664,0.3725373892) (251904,0.3354054859) (260096,0.3503107393) (270336,0.3585352943) (280576,0.3751221868) (290816,0.4296464054) (301056,0.4515897562) (311296,0.485427875) (321536,0.4727588755) (331776,0.460089876) (342016,0.440032333) (350208,0.4170761046) (360448,0.3941895485) (370688,0.3967787738) (380928,0.3727013325) (391168,0.4060922089) (401408,0.4423817706) (411648,0.4646039928) (421888,0.4397925453) (430080,0.4555076492) (440320,0.4117275386) (450560,0.4250608719) (460800,0.4036485003) (471040,0.4352861628) (481280,0.4462377256) (491520,0.4610336886) (501760,0.436933807) (501760,0.6445476744) (501760,0.6445476744) (491520,0.6167440892) (481280,0.6115400522) (471040,0.6047138372) (460800,0.5830181664) (450560,0.5527169058) (440320,0.5660502392) (430080,0.5844923508) (421888,0.5913185658) (411648,0.5753960072) (401408,0.553173785) (391168,0.5716855689) (380928,0.5784097786) (370688,0.5898878928) (360448,0.6280326737) (350208,0.6762572288) (342016,0.6444121115) (331776,0.6243545684) (321536,0.6116855689) (311296,0.5990165694) (301056,0.570632466) (290816,0.5925758168) (280576,0.5493222576) (270336,0.5481313723) (260096,0.5652448163) (251904,0.5712611808) (241664,0.578573722) (231424,0.602858618) (221184,0.59071617) (210944,0.5955058515) (200704,0.6197288096) (190464,0.6329166262) (180224,0.6341075115) (172032,0.6385519559) (161792,0.62931783) (151552,0.6481844878) (141312,0.6349966711) (131072,0.660999004) (120832,0.6710787781) (110592,0.6726149005) (100352,0.6768422535) (90112,0.6723978091) (81920,0.6635089202) (71680,0.7132695976) (61440,0.7635664633) (51200,0.7926149005) (40960,0.8611367863) (30720,0.938547561) (20480,0.9609836045) (10240,0.9757929689)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.962962963) (20480,0.9166666667) (30720,0.88) (40960,0.7822222222) (51200,0.6933333333) (61440,0.6488888889) (71680,0.5955555556) (81920,0.5422222222) (90112,0.5511111111) (100352,0.5555555556) (110592,0.5466666667) (120832,0.5555555556) (131072,0.5644444444) (141312,0.5511111111) (151552,0.5511111111) (161792,0.5466666667) (172032,0.5377777778) (180224,0.5333333333) (190464,0.5244444444) (200704,0.5244444444) (210944,0.48) (221184,0.4933333333) (231424,0.4977777778) (241664,0.4755555556) (251904,0.4533333333) (260096,0.4577777778) (270336,0.4533333333) (280576,0.4622222222) (290816,0.5111111111) (301056,0.5111111111) (311296,0.5422222222) (321536,0.5422222222) (331776,0.5422222222) (342016,0.5422222222) (350208,0.5466666667) (360448,0.5111111111) (370688,0.4933333333) (380928,0.4755555556) (391168,0.4888888889) (401408,0.4977777778) (411648,0.52) (421888,0.5155555556) (430080,0.52) (440320,0.4888888889) (450560,0.4888888889) (460800,0.4933333333) (471040,0.52) (481280,0.5288888889) (491520,0.5388888889) (501760,0.5407407407)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.9757929689) (10240,0.950132957) (20480,0.8723497289) (30720,0.821452439) (40960,0.7033076581) (51200,0.5940517661) (61440,0.5342113145) (71680,0.4778415135) (81920,0.4209355243) (90112,0.4298244131) (100352,0.4342688576) (110592,0.4207184328) (120832,0.440032333) (131072,0.4678898849) (141312,0.4672255511) (151552,0.4540377345) (161792,0.4640155034) (172032,0.4370035996) (180224,0.4325591552) (190464,0.4159722627) (200704,0.4291600793) (210944,0.3644941485) (221184,0.3959504967) (231424,0.3926969375) (241664,0.3725373892) (251904,0.3354054859) (260096,0.3503107393) (270336,0.3585352943) (280576,0.3751221868) (290816,0.4296464054) (301056,0.4515897562) (311296,0.485427875) (321536,0.4727588755) (331776,0.460089876) (342016,0.440032333) (350208,0.4170761046) (360448,0.3941895485) (370688,0.3967787738) (380928,0.3727013325) (391168,0.4060922089) (401408,0.4423817706) (411648,0.4646039928) (421888,0.4397925453) (430080,0.4555076492) (440320,0.4117275386) (450560,0.4250608719) (460800,0.4036485003) (471040,0.4352861628) (481280,0.4462377256) (491520,0.4610336886) (501760,0.436933807) (501760,0.6445476744) (501760,0.6445476744) (491520,0.6167440892) (481280,0.6115400522) (471040,0.6047138372) (460800,0.5830181664) (450560,0.5527169058) (440320,0.5660502392) (430080,0.5844923508) (421888,0.5913185658) (411648,0.5753960072) (401408,0.553173785) (391168,0.5716855689) (380928,0.5784097786) (370688,0.5898878928) (360448,0.6280326737) (350208,0.6762572288) (342016,0.6444121115) (331776,0.6243545684) (321536,0.6116855689) (311296,0.5990165694) (301056,0.570632466) (290816,0.5925758168) (280576,0.5493222576) (270336,0.5481313723) (260096,0.5652448163) (251904,0.5712611808) (241664,0.578573722) (231424,0.602858618) (221184,0.59071617) (210944,0.5955058515) (200704,0.6197288096) (190464,0.6329166262) (180224,0.6341075115) (172032,0.6385519559) (161792,0.62931783) (151552,0.6481844878) (141312,0.6349966711) (131072,0.660999004) (120832,0.6710787781) (110592,0.6726149005) (100352,0.6768422535) (90112,0.6723978091) (81920,0.6635089202) (71680,0.7132695976) (61440,0.7635664633) (51200,0.7926149005) (40960,0.8611367863) (30720,0.938547561) (20480,0.9609836045) (10240,0.9757929689)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.962962963) (20480,0.9166666667) (30720,0.88) (40960,0.7822222222) (51200,0.6933333333) (61440,0.6488888889) (71680,0.5955555556) (81920,0.5422222222) (90112,0.5511111111) (100352,0.5555555556) (110592,0.5466666667) (120832,0.5555555556) (131072,0.5644444444) (141312,0.5511111111) (151552,0.5511111111) (161792,0.5466666667) (172032,0.5377777778) (180224,0.5333333333) (190464,0.5244444444) (200704,0.5244444444) (210944,0.48) (221184,0.4933333333) (231424,0.4977777778) (241664,0.4755555556) (251904,0.4533333333) (260096,0.4577777778) (270336,0.4533333333) (280576,0.4622222222) (290816,0.5111111111) (301056,0.5111111111) (311296,0.5422222222) (321536,0.5422222222) (331776,0.5422222222) (342016,0.5422222222) (350208,0.5466666667) (360448,0.5111111111) (370688,0.4933333333) (380928,0.4755555556) (391168,0.4888888889) (401408,0.4977777778) (411648,0.52) (421888,0.5155555556) (430080,0.52) (440320,0.4888888889) (450560,0.4888888889) (460800,0.4933333333) (471040,0.52) (481280,0.5288888889) (491520,0.5388888889) (501760,0.5407407407)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_1000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,-47.82991474) (10240,-50.35421224) (20480,-46.28633934) (30720,-42.22095504) (40960,-34.84254584) (51200,-28.29532198) (61440,-23.46565406) (71680,-18.9036304) (81920,-16.12323236) (90112,-13.63561011) (100352,-12.6421154) (110592,-11.89982024) (120832,-11.90426252) (131072,-11.59654122) (141312,-12.60229862) (151552,-12.64556583) (161792,-12.57313674) (172032,-12.22309) (180224,-12.07032141) (190464,-11.54098565) (200704,-11.79775897) (210944,-12.12676822) (221184,-12.67839347) (231424,-12.76463139) (241664,-12.75037425) (251904,-12.355538) (260096,-12.09930647) (270336,-11.81603752) (280576,-11.49304081) (290816,-12.00234634) (301056,-11.1929269) (311296,-10.30315789) (321536,-11.660249) (331776,-13.39899162) (342016,-13.48055784) (350208,-14.34298242) (360448,-14.75024878) (370688,-13.99497763) (380928,-13.81995166) (391168,-13.94482997) (401408,-13.56684409) (411648,-14.0469134) (421888,-13.54857696) (430080,-12.94614316) (440320,-12.41841753) (450560,-12.07272137) (460800,-11.94642487) (471040,-12.95962692) (481280,-12.4906336) (491520,-12.52294904) (501760,-13.29135384) (501760,-9.390127643) (501760,-9.390127643) (491520,-8.910384298) (481280,-9.056033067) (471040,-9.431484187) (460800,-8.435797356) (450560,-8.736167521) (440320,-8.808249133) (430080,-9.587190171) (421888,-9.082534149) (411648,-9.695308827) (401408,-9.108711469) (391168,-8.526281143) (380928,-7.966715006) (370688,-9.409466817) (360448,-9.409751219) (350208,-9.852573138) (342016,-10.12833105) (331776,-10.17434171) (321536,-8.677528774) (311296,-8.212397665) (301056,-7.918184212) (290816,-8.024320331) (280576,-7.404736968) (270336,-7.250629145) (260096,-7.580693534) (251904,-7.457795333) (241664,-7.845181302) (231424,-7.946479722) (221184,-7.80160653) (210944,-7.242120667) (200704,-7.322241035) (190464,-7.06345879) (180224,-7.476345257) (172032,-7.696910003) (161792,-8.209085478) (151552,-8.785545284) (141312,-9.646590268) (131072,-8.803458779) (120832,-8.949070817) (110592,-8.695735315) (100352,-8.584551269) (90112,-8.222167665) (81920,-9.965656529) (71680,-12.2963696) (61440,-16.75656816) (51200,-22.81578914) (40960,-30.82856527) (30720,-38.74285448) (20480,-43.47397812) (10240,-47.82991474)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,-49.09206349) (20480,-44.88015873) (30720,-40.48190476) (40960,-32.83555556) (51200,-25.55555556) (61440,-20.11111111) (71680,-15.6) (81920,-13.04444444) (90112,-10.92888889) (100352,-10.61333333) (110592,-10.29777778) (120832,-10.42666667) (131072,-10.2) (141312,-11.12444444) (151552,-10.71555556) (161792,-10.39111111) (172032,-9.96) (180224,-9.773333333) (190464,-9.302222222) (200704,-9.56) (210944,-9.684444444) (221184,-10.24) (231424,-10.35555556) (241664,-10.29777778) (251904,-9.906666667) (260096,-9.84) (270336,-9.533333333) (280576,-9.448888889) (290816,-10.01333333) (301056,-9.555555556) (311296,-9.257777778) (321536,-10.16888889) (331776,-11.78666667) (342016,-11.80444444) (350208,-12.09777778) (360448,-12.08) (370688,-11.70222222) (380928,-10.89333333) (391168,-11.23555556) (401408,-11.33777778) (411648,-11.87111111) (421888,-11.31555556) (430080,-11.26666667) (440320,-10.61333333) (450560,-10.40444444) (460800,-10.19111111) (471040,-11.19555556) (481280,-10.77333333) (491520,-10.71666667) (501760,-11.34074074)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,-46.66216776) (10240,-50.06375817) (20480,-46.49098733) (30720,-42.17884107) (40960,-34.42090786) (51200,-27.83641021) (61440,-22.92922247) (71680,-18.36908861) (81920,-15.93669733) (90112,-14.173744) (100352,-14.38090312) (110592,-13.33728659) (120832,-13.25827404) (131072,-13.06707484) (141312,-13.21259898) (151552,-11.76840701) (161792,-11.70937717) (172032,-11.69950525) (180224,-11.52423316) (190464,-11.11010693) (200704,-11.96200331) (210944,-12.16701738) (221184,-12.04412674) (231424,-12.03002274) (241664,-11.767527) (251904,-11.31848583) (260096,-11.95827071) (270336,-12.34068088) (280576,-12.44804903) (290816,-14.18234218) (301056,-13.62160174) (311296,-12.63269531) (321536,-12.46431834) (331776,-14.31855365) (342016,-14.33493194) (350208,-14.59536338) (360448,-14.87467434) (370688,-15.80447195) (380928,-15.0196353) (391168,-14.9520924) (401408,-14.98281176) (411648,-15.2295989) (421888,-13.7500943) (430080,-13.44024285) (440320,-11.96463776) (450560,-11.72579886) (460800,-11.89417393) (471040,-12.68765079) (481280,-12.14122427) (491520,-12.95978758) (501760,-13.49305237) (501760,-9.647688366) (501760,-9.647688366) (491520,-9.351323534) (481280,-8.605442395) (471040,-9.250126992) (460800,-8.772492732) (450560,-8.363090033) (440320,-8.02647335) (430080,-8.719757148) (421888,-8.916572362) (411648,-9.428178882) (401408,-9.728299351) (391168,-10.01679648) (380928,-10.55369803) (370688,-10.43552805) (360448,-9.454214548) (350208,-8.960192173) (342016,-8.38506806) (331776,-8.51700191) (321536,-6.84234833) (311296,-8.096193583) (301056,-8.831731596) (290816,-9.444324489) (280576,-8.245284304) (270336,-8.263763561) (260096,-7.695062627) (251904,-7.294847504) (241664,-8.339139663) (231424,-7.623310594) (221184,-8.604762153) (210944,-8.268538175) (200704,-8.304663361) (190464,-6.516559732) (180224,-7.329100169) (172032,-7.082716973) (161792,-6.601733942) (151552,-6.729370766) (141312,-7.027401024) (131072,-7.155147384) (120832,-7.541725958) (110592,-8.218268962) (100352,-7.761319102) (90112,-9.408478225) (81920,-10.93441378) (71680,-12.9020225) (61440,-17.10633308) (51200,-23.20358979) (40960,-29.97020325) (30720,-37.84782559) (20480,-42.32012378) (10240,-46.66216776)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.36296296) (20480,-44.40555556) (30720,-40.01333333) (40960,-32.19555556) (51200,-25.52) (61440,-20.01777778) (71680,-15.63555556) (81920,-13.43555556) (90112,-11.79111111) (100352,-11.07111111) (110592,-10.77777778) (120832,-10.4) (131072,-10.11111111) (141312,-10.12) (151552,-9.248888889) (161792,-9.155555556) (172032,-9.391111111) (180224,-9.426666667) (190464,-8.813333333) (200704,-10.13333333) (210944,-10.21777778) (221184,-10.32444444) (231424,-9.826666667) (241664,-10.05333333) (251904,-9.306666667) (260096,-9.826666667) (270336,-10.30222222) (280576,-10.34666667) (290816,-11.81333333) (301056,-11.22666667) (311296,-10.36444444) (321536,-9.653333333) (331776,-11.41777778) (342016,-11.36) (350208,-11.77777778) (360448,-12.16444444) (370688,-13.12) (380928,-12.78666667) (391168,-12.48444444) (401408,-12.35555556) (411648,-12.32888889) (421888,-11.33333333) (430080,-11.08) (440320,-9.995555556) (450560,-10.04444444) (460800,-10.33333333) (471040,-10.96888889) (481280,-10.37333333) (491520,-11.15555556) (501760,-11.57037037)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,-47.54539567) (10240,-49.77947205) (20480,-45.76136226) (30720,-41.85060107) (40960,-34.77677175) (51200,-28.41534864) (61440,-23.56782164) (71680,-19.37271719) (81920,-16.53480654) (90112,-14.31346945) (100352,-13.06048016) (110592,-12.30229654) (120832,-11.94931629) (131072,-11.66095809) (141312,-12.59001492) (151552,-12.52375199) (161792,-12.50111413) (172032,-12.7650384) (180224,-12.6837503) (190464,-12.16918767) (200704,-12.57740508) (210944,-12.68715249) (221184,-12.77191684) (231424,-13.06442861) (241664,-12.82168345) (251904,-12.00001866) (260096,-11.83366286) (270336,-12.00089167) (280576,-11.6748035) (290816,-12.77217117) (301056,-12.15962722) (311296,-11.99365719) (321536,-12.47655707) (331776,-14.49959185) (342016,-14.0292287) (350208,-15.49661311) (360448,-14.78387892) (370688,-14.0623775) (380928,-13.26900112) (391168,-13.47541632) (401408,-12.97969016) (411648,-14.06409767) (421888,-13.33858943) (430080,-12.78849462) (440320,-12.24220362) (450560,-11.70224622) (460800,-11.56809912) (471040,-12.52604854) (481280,-12.16900592) (491520,-12.17693825) (501760,-12.67795137) (501760,-9.499826408) (501760,-9.499826408) (491520,-9.245283974) (481280,-9.697660749) (471040,-10.26506257) (460800,-9.187456433) (450560,-9.293309337) (440320,-9.162240827) (430080,-9.451505379) (421888,-8.741410574) (411648,-9.562568996) (401408,-9.029198733) (391168,-8.462361459) (380928,-8.437665546) (370688,-9.848733614) (360448,-9.545009969) (350208,-9.792275779) (342016,-10.10410463) (331776,-10.00707481) (321536,-8.545665153) (311296,-8.673009476) (301056,-8.569261674) (290816,-8.694495493) (280576,-7.836307616) (270336,-7.670219444) (260096,-7.775226026) (251904,-7.51998134) (241664,-8.698316553) (231424,-8.446682502) (221184,-8.276972048) (210944,-7.526180848) (200704,-7.929261588) (190464,-6.737478996) (180224,-7.449583036) (172032,-7.688294937) (161792,-8.218885872) (151552,-8.489581342) (141312,-9.507762861) (131072,-8.96126413) (120832,-9.108461485) (110592,-9.351036796) (100352,-9.9350754) (90112,-10.14875277) (81920,-12.10519346) (71680,-15.12506059) (61440,-19.06328947) (51200,-24.44687358) (40960,-31.80989491) (30720,-39.12209735) (20480,-43.08784409) (10240,-47.54539567)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.66243386) (20480,-44.42460317) (30720,-40.48634921) (40960,-33.29333333) (51200,-26.43111111) (61440,-21.31555556) (71680,-17.24888889) (81920,-14.32) (90112,-12.23111111) (100352,-11.49777778) (110592,-10.82666667) (120832,-10.52888889) (131072,-10.31111111) (141312,-11.04888889) (151552,-10.50666667) (161792,-10.36) (172032,-10.22666667) (180224,-10.06666667) (190464,-9.453333333) (200704,-10.25333333) (210944,-10.10666667) (221184,-10.52444444) (231424,-10.75555556) (241664,-10.76) (251904,-9.76) (260096,-9.804444444) (270336,-9.835555556) (280576,-9.755555556) (290816,-10.73333333) (301056,-10.36444444) (311296,-10.33333333) (321536,-10.51111111) (331776,-12.25333333) (342016,-12.06666667) (350208,-12.64444444) (360448,-12.16444444) (370688,-11.95555556) (380928,-10.85333333) (391168,-10.96888889) (401408,-11.00444444) (411648,-11.81333333) (421888,-11.04) (430080,-11.12) (440320,-10.70222222) (450560,-10.49777778) (460800,-10.37777778) (471040,-11.39555556) (481280,-10.93333333) (491520,-10.71111111) (501760,-11.08888889)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_1000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,0.9555555556) (20480,0.8833333333) (30720,0.7975562914) (40960,0.6395570272) (51200,0.5195570272) (61440,0.4473570361) (71680,0.3975963587) (81920,0.4018952864) (90112,0.4544187692) (100352,0.4810854359) (110592,0.473285427) (120832,0.4898723195) (131072,0.4880171003) (141312,0.4770655376) (151552,0.4563532974) (161792,0.4631795125) (172032,0.4300057275) (180224,0.4267521684) (190464,0.4255612831) (200704,0.4140735321) (210944,0.3586372996) (221184,0.3752241921) (231424,0.371970633) (241664,0.3429221957) (251904,0.3278170723) (260096,0.3397826542) (270336,0.3264493209) (280576,0.3341473245) (290816,0.3741473245) (301056,0.3971675429) (311296,0.4305584193) (321536,0.469367534) (331776,0.4626433243) (342016,0.4733874323) (350208,0.4491025362) (360448,0.4231002034) (370688,0.3943708629) (380928,0.36805907) (391168,0.397314962) (401408,0.4325514208) (411648,0.4629981981) (421888,0.4674024172) (430080,0.4699916425) (440320,0.4068976317) (450560,0.4202309651) (460800,0.3761056174) (471040,0.3980489682) (481280,0.4291600793) (491520,0.4486509459) (501760,0.4204234835) (501760,0.7055024425) (501760,0.7055024425) (491520,0.6624601652) (481280,0.6463954762) (471040,0.6152843651) (460800,0.6105610493) (450560,0.5931023683) (440320,0.6064357016) (430080,0.6233416908) (421888,0.6614864717) (411648,0.648112913) (401408,0.6430041347) (391168,0.642685038) (380928,0.6541631522) (370688,0.654518026) (360448,0.6524553521) (350208,0.653119686) (342016,0.6466125677) (331776,0.6218011202) (321536,0.5884102438) (311296,0.5649971362) (301056,0.571721346) (290816,0.6036304533) (280576,0.59029712) (270336,0.5979951235) (260096,0.6113284569) (251904,0.6144051499) (241664,0.5993000265) (231424,0.6058071448) (221184,0.5936646968) (210944,0.5924738115) (200704,0.6081486901) (190464,0.6411053836) (180224,0.6576922761) (172032,0.6722164947) (161792,0.6745982653) (151552,0.6903133692) (141312,0.6607122402) (131072,0.6408717885) (120832,0.6567943472) (110592,0.6556034619) (100352,0.6655812308) (90112,0.6389145641) (81920,0.6381047136) (71680,0.6601814191) (61440,0.7170874083) (51200,0.7604429728) (40960,0.8537763061) (30720,0.9446659308) (20480,0.9833333333) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9333333333) (30720,0.8711111111) (40960,0.7466666667) (51200,0.64) (61440,0.5822222222) (71680,0.5288888889) (81920,0.52) (90112,0.5466666667) (100352,0.5733333333) (110592,0.5644444444) (120832,0.5733333333) (131072,0.5644444444) (141312,0.5688888889) (151552,0.5733333333) (161792,0.5688888889) (172032,0.5511111111) (180224,0.5422222222) (190464,0.5333333333) (200704,0.5111111111) (210944,0.4755555556) (221184,0.4844444444) (231424,0.4888888889) (241664,0.4711111111) (251904,0.4711111111) (260096,0.4755555556) (270336,0.4622222222) (280576,0.4622222222) (290816,0.4888888889) (301056,0.4844444444) (311296,0.4977777778) (321536,0.5288888889) (331776,0.5422222222) (342016,0.56) (350208,0.5511111111) (360448,0.5377777778) (370688,0.5244444444) (380928,0.5111111111) (391168,0.52) (401408,0.5377777778) (411648,0.5555555556) (421888,0.5644444444) (430080,0.5466666667) (440320,0.5066666667) (450560,0.5066666667) (460800,0.4933333333) (471040,0.5066666667) (481280,0.5377777778) (491520,0.5555555556) (501760,0.562962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1.016267796) (10240,0.9392877598) (20480,0.8670655376) (30720,0.7970655376) (40960,0.6789207567) (51200,0.5741093092) (61440,0.4505366533) (71680,0.4105366533) (81920,0.4283144311) (90112,0.4632056528) (100352,0.4503988709) (110592,0.4939715268) (120832,0.4619484018) (131072,0.4376635058) (141312,0.3875837316) (151552,0.3533568437) (161792,0.3678810623) (172032,0.4050129656) (180224,0.4171554136) (190464,0.3924894828) (200704,0.461081041) (210944,0.4441750517) (221184,0.426397274) (231424,0.3620721525) (241664,0.3752599692) (251904,0.3518468616) (260096,0.3747334177) (270336,0.388066751) (280576,0.4074208765) (290816,0.4607542099) (301056,0.4498026471) (311296,0.4099481638) (321536,0.3458707225) (331776,0.3500437222) (342016,0.363903607) (350208,0.3529520443) (360448,0.3820624195) (370688,0.4505843053) (380928,0.4730779723) (391168,0.4193636042) (401408,0.4279333963) (411648,0.396088279) (421888,0.3827549457) (430080,0.413201723) (440320,0.4112009871) (450560,0.419000996) (460800,0.43751278) (471040,0.4635151128) (481280,0.4392302168) (491520,0.4657044376) (501760,0.474605902) (501760,0.6661348387) (501760,0.6661348387) (491520,0.6787400068) (481280,0.6363253388) (471040,0.6298182205) (460800,0.6291538867) (450560,0.6387767817) (440320,0.6021323462) (430080,0.6445760548) (421888,0.6394672765) (411648,0.6528006098) (401408,0.6298443814) (391168,0.6561919514) (380928,0.6735886944) (370688,0.6960823613) (360448,0.693493136) (350208,0.7048257335) (342016,0.6849852819) (331776,0.6810673889) (321536,0.6319070553) (311296,0.6300518362) (301056,0.6435306862) (290816,0.6770235679) (280576,0.6236902346) (270336,0.6341554712) (260096,0.6208221379) (251904,0.5725975828) (241664,0.5580733642) (231424,0.5712611808) (221184,0.5958249483) (210944,0.613602726) (200704,0.6766967368) (190464,0.6741771838) (180224,0.6584001419) (172032,0.6616537011) (161792,0.6543411599) (151552,0.6244209341) (141312,0.607971824) (131072,0.6467809387) (120832,0.6402738204) (110592,0.6171395843) (100352,0.6607122402) (90112,0.6834610139) (81920,0.6739077911) (71680,0.6561300134) (61440,0.6961300134) (51200,0.7325573575) (40960,0.7966347988) (30720,0.8740455735) (20480,0.9440455735) (10240,1.016267796)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9055555556) (30720,0.8355555556) (40960,0.7377777778) (51200,0.6533333333) (61440,0.5733333333) (71680,0.5333333333) (81920,0.5511111111) (90112,0.5733333333) (100352,0.5555555556) (110592,0.5555555556) (120832,0.5511111111) (131072,0.5422222222) (141312,0.4977777778) (151552,0.4888888889) (161792,0.5111111111) (172032,0.5333333333) (180224,0.5377777778) (190464,0.5333333333) (200704,0.5688888889) (210944,0.5288888889) (221184,0.5111111111) (231424,0.4666666667) (241664,0.4666666667) (251904,0.4622222222) (260096,0.4977777778) (270336,0.5111111111) (280576,0.5155555556) (290816,0.5688888889) (301056,0.5466666667) (311296,0.52) (321536,0.4888888889) (331776,0.5155555556) (342016,0.5244444444) (350208,0.5288888889) (360448,0.5377777778) (370688,0.5733333333) (380928,0.5733333333) (391168,0.5377777778) (401408,0.5288888889) (411648,0.5244444444) (421888,0.5111111111) (430080,0.5288888889) (440320,0.5066666667) (450560,0.5288888889) (460800,0.5333333333) (471040,0.5466666667) (481280,0.5377777778) (491520,0.5722222222) (501760,0.5703703704)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.9757929689) (10240,0.950132957) (20480,0.8723497289) (30720,0.821452439) (40960,0.7033076581) (51200,0.5940517661) (61440,0.5342113145) (71680,0.4778415135) (81920,0.4209355243) (90112,0.4298244131) (100352,0.4342688576) (110592,0.4207184328) (120832,0.440032333) (131072,0.4678898849) (141312,0.4672255511) (151552,0.4540377345) (161792,0.4640155034) (172032,0.4370035996) (180224,0.4325591552) (190464,0.4159722627) (200704,0.4291600793) (210944,0.3644941485) (221184,0.3959504967) (231424,0.3926969375) (241664,0.3725373892) (251904,0.3354054859) (260096,0.3503107393) (270336,0.3585352943) (280576,0.3751221868) (290816,0.4296464054) (301056,0.4515897562) (311296,0.485427875) (321536,0.4727588755) (331776,0.460089876) (342016,0.440032333) (350208,0.4170761046) (360448,0.3941895485) (370688,0.3967787738) (380928,0.3727013325) (391168,0.4060922089) (401408,0.4423817706) (411648,0.4646039928) (421888,0.4397925453) (430080,0.4555076492) (440320,0.4117275386) (450560,0.4250608719) (460800,0.4036485003) (471040,0.4352861628) (481280,0.4462377256) (491520,0.4610336886) (501760,0.436933807) (501760,0.6445476744) (501760,0.6445476744) (491520,0.6167440892) (481280,0.6115400522) (471040,0.6047138372) (460800,0.5830181664) (450560,0.5527169058) (440320,0.5660502392) (430080,0.5844923508) (421888,0.5913185658) (411648,0.5753960072) (401408,0.553173785) (391168,0.5716855689) (380928,0.5784097786) (370688,0.5898878928) (360448,0.6280326737) (350208,0.6762572288) (342016,0.6444121115) (331776,0.6243545684) (321536,0.6116855689) (311296,0.5990165694) (301056,0.570632466) (290816,0.5925758168) (280576,0.5493222576) (270336,0.5481313723) (260096,0.5652448163) (251904,0.5712611808) (241664,0.578573722) (231424,0.602858618) (221184,0.59071617) (210944,0.5955058515) (200704,0.6197288096) (190464,0.6329166262) (180224,0.6341075115) (172032,0.6385519559) (161792,0.62931783) (151552,0.6481844878) (141312,0.6349966711) (131072,0.660999004) (120832,0.6710787781) (110592,0.6726149005) (100352,0.6768422535) (90112,0.6723978091) (81920,0.6635089202) (71680,0.7132695976) (61440,0.7635664633) (51200,0.7926149005) (40960,0.8611367863) (30720,0.938547561) (20480,0.9609836045) (10240,0.9757929689)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.962962963) (20480,0.9166666667) (30720,0.88) (40960,0.7822222222) (51200,0.6933333333) (61440,0.6488888889) (71680,0.5955555556) (81920,0.5422222222) (90112,0.5511111111) (100352,0.5555555556) (110592,0.5466666667) (120832,0.5555555556) (131072,0.5644444444) (141312,0.5511111111) (151552,0.5511111111) (161792,0.5466666667) (172032,0.5377777778) (180224,0.5333333333) (190464,0.5244444444) (200704,0.5244444444) (210944,0.48) (221184,0.4933333333) (231424,0.4977777778) (241664,0.4755555556) (251904,0.4533333333) (260096,0.4577777778) (270336,0.4533333333) (280576,0.4622222222) (290816,0.5111111111) (301056,0.5111111111) (311296,0.5422222222) (321536,0.5422222222) (331776,0.5422222222) (342016,0.5422222222) (350208,0.5466666667) (360448,0.5111111111) (370688,0.4933333333) (380928,0.4755555556) (391168,0.4888888889) (401408,0.4977777778) (411648,0.52) (421888,0.5155555556) (430080,0.52) (440320,0.4888888889) (450560,0.4888888889) (460800,0.4933333333) (471040,0.52) (481280,0.5288888889) (491520,0.5388888889) (501760,0.5407407407)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_100_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,-47.82991474) (10240,-50.35421224) (20480,-46.28633934) (30720,-42.22095504) (40960,-34.84254584) (51200,-28.29532198) (61440,-23.46565406) (71680,-18.9036304) (81920,-16.12323236) (90112,-13.63561011) (100352,-12.6421154) (110592,-11.89982024) (120832,-11.90426252) (131072,-11.59654122) (141312,-12.60229862) (151552,-12.64556583) (161792,-12.57313674) (172032,-12.22309) (180224,-12.07032141) (190464,-11.54098565) (200704,-11.79775897) (210944,-12.12676822) (221184,-12.67839347) (231424,-12.76463139) (241664,-12.75037425) (251904,-12.355538) (260096,-12.09930647) (270336,-11.81603752) (280576,-11.49304081) (290816,-12.00234634) (301056,-11.1929269) (311296,-10.30315789) (321536,-11.660249) (331776,-13.39899162) (342016,-13.48055784) (350208,-14.34298242) (360448,-14.75024878) (370688,-13.99497763) (380928,-13.81995166) (391168,-13.94482997) (401408,-13.56684409) (411648,-14.0469134) (421888,-13.54857696) (430080,-12.94614316) (440320,-12.41841753) (450560,-12.07272137) (460800,-11.94642487) (471040,-12.95962692) (481280,-12.4906336) (491520,-12.52294904) (501760,-13.29135384) (501760,-9.390127643) (501760,-9.390127643) (491520,-8.910384298) (481280,-9.056033067) (471040,-9.431484187) (460800,-8.435797356) (450560,-8.736167521) (440320,-8.808249133) (430080,-9.587190171) (421888,-9.082534149) (411648,-9.695308827) (401408,-9.108711469) (391168,-8.526281143) (380928,-7.966715006) (370688,-9.409466817) (360448,-9.409751219) (350208,-9.852573138) (342016,-10.12833105) (331776,-10.17434171) (321536,-8.677528774) (311296,-8.212397665) (301056,-7.918184212) (290816,-8.024320331) (280576,-7.404736968) (270336,-7.250629145) (260096,-7.580693534) (251904,-7.457795333) (241664,-7.845181302) (231424,-7.946479722) (221184,-7.80160653) (210944,-7.242120667) (200704,-7.322241035) (190464,-7.06345879) (180224,-7.476345257) (172032,-7.696910003) (161792,-8.209085478) (151552,-8.785545284) (141312,-9.646590268) (131072,-8.803458779) (120832,-8.949070817) (110592,-8.695735315) (100352,-8.584551269) (90112,-8.222167665) (81920,-9.965656529) (71680,-12.2963696) (61440,-16.75656816) (51200,-22.81578914) (40960,-30.82856527) (30720,-38.74285448) (20480,-43.47397812) (10240,-47.82991474)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,-49.09206349) (20480,-44.88015873) (30720,-40.48190476) (40960,-32.83555556) (51200,-25.55555556) (61440,-20.11111111) (71680,-15.6) (81920,-13.04444444) (90112,-10.92888889) (100352,-10.61333333) (110592,-10.29777778) (120832,-10.42666667) (131072,-10.2) (141312,-11.12444444) (151552,-10.71555556) (161792,-10.39111111) (172032,-9.96) (180224,-9.773333333) (190464,-9.302222222) (200704,-9.56) (210944,-9.684444444) (221184,-10.24) (231424,-10.35555556) (241664,-10.29777778) (251904,-9.906666667) (260096,-9.84) (270336,-9.533333333) (280576,-9.448888889) (290816,-10.01333333) (301056,-9.555555556) (311296,-9.257777778) (321536,-10.16888889) (331776,-11.78666667) (342016,-11.80444444) (350208,-12.09777778) (360448,-12.08) (370688,-11.70222222) (380928,-10.89333333) (391168,-11.23555556) (401408,-11.33777778) (411648,-11.87111111) (421888,-11.31555556) (430080,-11.26666667) (440320,-10.61333333) (450560,-10.40444444) (460800,-10.19111111) (471040,-11.19555556) (481280,-10.77333333) (491520,-10.71666667) (501760,-11.34074074)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,-46.53824248) (10240,-50.03106969) (20480,-46.04734611) (30720,-42.07846713) (40960,-33.99264652) (51200,-26.9493151) (61440,-21.85863386) (71680,-18.09826502) (81920,-15.05767478) (90112,-13.14727776) (100352,-12.99169819) (110592,-11.97812352) (120832,-11.05548951) (131072,-11.07086809) (141312,-12.59059136) (151552,-11.84187147) (161792,-12.22370053) (172032,-12.07654323) (180224,-12.03461571) (190464,-11.22586294) (200704,-12.58103089) (210944,-12.33086749) (221184,-12.24037621) (231424,-12.90003623) (241664,-13.01716647) (251904,-11.51096189) (260096,-12.22164993) (270336,-13.42932873) (280576,-12.95621765) (290816,-13.22773256) (301056,-13.50859294) (311296,-13.11442696) (321536,-12.38200003) (331776,-13.28481396) (342016,-12.60946286) (350208,-12.72494239) (360448,-11.76669408) (370688,-12.16530104) (380928,-12.61075185) (391168,-13.62696571) (401408,-13.43224974) (411648,-14.97524443) (421888,-14.26449602) (430080,-13.66501387) (440320,-13.14345442) (450560,-13.31133791) (460800,-12.54526893) (471040,-12.65667906) (481280,-12.12307042) (491520,-11.89031525) (501760,-11.69756197) (501760,-8.272808405) (501760,-8.272808405) (491520,-8.609684749) (481280,-8.268040689) (471040,-8.16109872) (460800,-8.201397734) (450560,-8.039773198) (440320,-7.372101135) (430080,-7.988319465) (421888,-8.78439287) (411648,-9.806977796) (401408,-9.278861367) (391168,-9.279700959) (380928,-8.749248148) (370688,-9.239143405) (360448,-8.215528141) (350208,-8.599502057) (342016,-8.226092691) (331776,-8.866297146) (321536,-7.964666641) (311296,-8.841128592) (301056,-9.309184842) (290816,-9.465600769) (280576,-9.186004571) (270336,-8.704004608) (260096,-8.080572293) (251904,-7.715704775) (241664,-9.373944643) (231424,-8.584408215) (221184,-7.937401566) (210944,-7.393576954) (200704,-6.850080218) (190464,-5.983025945) (180224,-6.080939848) (172032,-6.767901212) (161792,-7.296299465) (151552,-7.11812853) (141312,-7.231630858) (131072,-7.418020796) (120832,-7.833399378) (110592,-7.941876482) (100352,-9.328301814) (90112,-9.297166684) (81920,-11.37788078) (71680,-13.41284609) (61440,-17.08358836) (51200,-22.05512934) (40960,-29.75846459) (30720,-37.25867573) (20480,-41.61297135) (10240,-46.53824248)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.28465608) (20480,-43.83015873) (30720,-39.66857143) (40960,-31.87555556) (51200,-24.50222222) (61440,-19.47111111) (71680,-15.75555556) (81920,-13.21777778) (90112,-11.22222222) (100352,-11.16) (110592,-9.96) (120832,-9.444444444) (131072,-9.244444444) (141312,-9.911111111) (151552,-9.48) (161792,-9.76) (172032,-9.422222222) (180224,-9.057777778) (190464,-8.604444444) (200704,-9.715555556) (210944,-9.862222222) (221184,-10.08888889) (231424,-10.74222222) (241664,-11.19555556) (251904,-9.613333333) (260096,-10.15111111) (270336,-11.06666667) (280576,-11.07111111) (290816,-11.34666667) (301056,-11.40888889) (311296,-10.97777778) (321536,-10.17333333) (331776,-11.07555556) (342016,-10.41777778) (350208,-10.66222222) (360448,-9.991111111) (370688,-10.70222222) (380928,-10.68) (391168,-11.45333333) (401408,-11.35555556) (411648,-12.39111111) (421888,-11.52444444) (430080,-10.82666667) (440320,-10.25777778) (450560,-10.67555556) (460800,-10.37333333) (471040,-10.40888889) (481280,-10.19555556) (491520,-10.25) (501760,-9.985185185)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,-47.54539567) (10240,-49.77947205) (20480,-45.76136226) (30720,-41.85060107) (40960,-34.77677175) (51200,-28.41534864) (61440,-23.56782164) (71680,-19.37271719) (81920,-16.53480654) (90112,-14.31346945) (100352,-13.06048016) (110592,-12.30229654) (120832,-11.94931629) (131072,-11.66095809) (141312,-12.59001492) (151552,-12.52375199) (161792,-12.50111413) (172032,-12.7650384) (180224,-12.6837503) (190464,-12.16918767) (200704,-12.57740508) (210944,-12.68715249) (221184,-12.77191684) (231424,-13.06442861) (241664,-12.82168345) (251904,-12.00001866) (260096,-11.83366286) (270336,-12.00089167) (280576,-11.6748035) (290816,-12.77217117) (301056,-12.15962722) (311296,-11.99365719) (321536,-12.47655707) (331776,-14.49959185) (342016,-14.0292287) (350208,-15.49661311) (360448,-14.78387892) (370688,-14.0623775) (380928,-13.26900112) (391168,-13.47541632) (401408,-12.97969016) (411648,-14.06409767) (421888,-13.33858943) (430080,-12.78849462) (440320,-12.24220362) (450560,-11.70224622) (460800,-11.56809912) (471040,-12.52604854) (481280,-12.16900592) (491520,-12.17693825) (501760,-12.67795137) (501760,-9.499826408) (501760,-9.499826408) (491520,-9.245283974) (481280,-9.697660749) (471040,-10.26506257) (460800,-9.187456433) (450560,-9.293309337) (440320,-9.162240827) (430080,-9.451505379) (421888,-8.741410574) (411648,-9.562568996) (401408,-9.029198733) (391168,-8.462361459) (380928,-8.437665546) (370688,-9.848733614) (360448,-9.545009969) (350208,-9.792275779) (342016,-10.10410463) (331776,-10.00707481) (321536,-8.545665153) (311296,-8.673009476) (301056,-8.569261674) (290816,-8.694495493) (280576,-7.836307616) (270336,-7.670219444) (260096,-7.775226026) (251904,-7.51998134) (241664,-8.698316553) (231424,-8.446682502) (221184,-8.276972048) (210944,-7.526180848) (200704,-7.929261588) (190464,-6.737478996) (180224,-7.449583036) (172032,-7.688294937) (161792,-8.218885872) (151552,-8.489581342) (141312,-9.507762861) (131072,-8.96126413) (120832,-9.108461485) (110592,-9.351036796) (100352,-9.9350754) (90112,-10.14875277) (81920,-12.10519346) (71680,-15.12506059) (61440,-19.06328947) (51200,-24.44687358) (40960,-31.80989491) (30720,-39.12209735) (20480,-43.08784409) (10240,-47.54539567)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.66243386) (20480,-44.42460317) (30720,-40.48634921) (40960,-33.29333333) (51200,-26.43111111) (61440,-21.31555556) (71680,-17.24888889) (81920,-14.32) (90112,-12.23111111) (100352,-11.49777778) (110592,-10.82666667) (120832,-10.52888889) (131072,-10.31111111) (141312,-11.04888889) (151552,-10.50666667) (161792,-10.36) (172032,-10.22666667) (180224,-10.06666667) (190464,-9.453333333) (200704,-10.25333333) (210944,-10.10666667) (221184,-10.52444444) (231424,-10.75555556) (241664,-10.76) (251904,-9.76) (260096,-9.804444444) (270336,-9.835555556) (280576,-9.755555556) (290816,-10.73333333) (301056,-10.36444444) (311296,-10.33333333) (321536,-10.51111111) (331776,-12.25333333) (342016,-12.06666667) (350208,-12.64444444) (360448,-12.16444444) (370688,-11.95555556) (380928,-10.85333333) (391168,-10.96888889) (401408,-11.00444444) (411648,-11.81333333) (421888,-11.04) (430080,-11.12) (440320,-10.70222222) (450560,-10.49777778) (460800,-10.37777778) (471040,-11.39555556) (481280,-10.93333333) (491520,-10.71111111) (501760,-11.08888889)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_100_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,0.9555555556) (20480,0.8833333333) (30720,0.7975562914) (40960,0.6395570272) (51200,0.5195570272) (61440,0.4473570361) (71680,0.3975963587) (81920,0.4018952864) (90112,0.4544187692) (100352,0.4810854359) (110592,0.473285427) (120832,0.4898723195) (131072,0.4880171003) (141312,0.4770655376) (151552,0.4563532974) (161792,0.4631795125) (172032,0.4300057275) (180224,0.4267521684) (190464,0.4255612831) (200704,0.4140735321) (210944,0.3586372996) (221184,0.3752241921) (231424,0.371970633) (241664,0.3429221957) (251904,0.3278170723) (260096,0.3397826542) (270336,0.3264493209) (280576,0.3341473245) (290816,0.3741473245) (301056,0.3971675429) (311296,0.4305584193) (321536,0.469367534) (331776,0.4626433243) (342016,0.4733874323) (350208,0.4491025362) (360448,0.4231002034) (370688,0.3943708629) (380928,0.36805907) (391168,0.397314962) (401408,0.4325514208) (411648,0.4629981981) (421888,0.4674024172) (430080,0.4699916425) (440320,0.4068976317) (450560,0.4202309651) (460800,0.3761056174) (471040,0.3980489682) (481280,0.4291600793) (491520,0.4486509459) (501760,0.4204234835) (501760,0.7055024425) (501760,0.7055024425) (491520,0.6624601652) (481280,0.6463954762) (471040,0.6152843651) (460800,0.6105610493) (450560,0.5931023683) (440320,0.6064357016) (430080,0.6233416908) (421888,0.6614864717) (411648,0.648112913) (401408,0.6430041347) (391168,0.642685038) (380928,0.6541631522) (370688,0.654518026) (360448,0.6524553521) (350208,0.653119686) (342016,0.6466125677) (331776,0.6218011202) (321536,0.5884102438) (311296,0.5649971362) (301056,0.571721346) (290816,0.6036304533) (280576,0.59029712) (270336,0.5979951235) (260096,0.6113284569) (251904,0.6144051499) (241664,0.5993000265) (231424,0.6058071448) (221184,0.5936646968) (210944,0.5924738115) (200704,0.6081486901) (190464,0.6411053836) (180224,0.6576922761) (172032,0.6722164947) (161792,0.6745982653) (151552,0.6903133692) (141312,0.6607122402) (131072,0.6408717885) (120832,0.6567943472) (110592,0.6556034619) (100352,0.6655812308) (90112,0.6389145641) (81920,0.6381047136) (71680,0.6601814191) (61440,0.7170874083) (51200,0.7604429728) (40960,0.8537763061) (30720,0.9446659308) (20480,0.9833333333) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9333333333) (30720,0.8711111111) (40960,0.7466666667) (51200,0.64) (61440,0.5822222222) (71680,0.5288888889) (81920,0.52) (90112,0.5466666667) (100352,0.5733333333) (110592,0.5644444444) (120832,0.5733333333) (131072,0.5644444444) (141312,0.5688888889) (151552,0.5733333333) (161792,0.5688888889) (172032,0.5511111111) (180224,0.5422222222) (190464,0.5333333333) (200704,0.5111111111) (210944,0.4755555556) (221184,0.4844444444) (231424,0.4888888889) (241664,0.4711111111) (251904,0.4711111111) (260096,0.4755555556) (270336,0.4622222222) (280576,0.4622222222) (290816,0.4888888889) (301056,0.4844444444) (311296,0.4977777778) (321536,0.5288888889) (331776,0.5422222222) (342016,0.56) (350208,0.5511111111) (360448,0.5377777778) (370688,0.5244444444) (380928,0.5111111111) (391168,0.52) (401408,0.5377777778) (411648,0.5555555556) (421888,0.5644444444) (430080,0.5466666667) (440320,0.5066666667) (450560,0.5066666667) (460800,0.4933333333) (471040,0.5066666667) (481280,0.5377777778) (491520,0.5555555556) (501760,0.562962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1.005422599) (10240,0.9797625866) (20480,0.8573927514) (30720,0.7925808678) (40960,0.6794070829) (51200,0.5434845242) (61440,0.4824531873) (71680,0.4570914236) (81920,0.4570914236) (90112,0.4369318752) (100352,0.4635985419) (110592,0.394828976) (120832,0.4166583092) (131072,0.3923734131) (141312,0.3842993961) (151552,0.4002219547) (161792,0.4589117464) (172032,0.4310541944) (180224,0.4189117464) (190464,0.4305584193) (200704,0.4305584193) (210944,0.3950028638) (221184,0.405082638) (231424,0.4317493046) (241664,0.4281766487) (251904,0.3855874234) (260096,0.4013025273) (270336,0.4286335278) (280576,0.4484739795) (290816,0.4618073128) (301056,0.4614620757) (311296,0.4857469718) (321536,0.4483361971) (331776,0.4134449754) (342016,0.4134449754) (350208,0.4137902125) (360448,0.3459326605) (370688,0.3700101018) (380928,0.3728781986) (391168,0.3836223066) (401408,0.3862115319) (411648,0.4262115319) (421888,0.4041348264) (430080,0.4029841664) (440320,0.3807619442) (450560,0.4142548259) (460800,0.4044941485) (471040,0.4060660685) (481280,0.426570854) (491520,0.4475612102) (501760,0.4298156997) (501760,0.6516657818) (501760,0.6516657818) (491520,0.6524387898) (481280,0.6312069238) (471040,0.6161561537) (460800,0.6355058515) (450560,0.6524118407) (440320,0.641460278) (430080,0.6636825002) (421888,0.6891985069) (411648,0.6848995792) (401408,0.6448995792) (391168,0.6297110267) (380928,0.6048995792) (370688,0.5722121204) (360448,0.5607340062) (350208,0.590654232) (342016,0.6265550246) (331776,0.6532216913) (321536,0.662774914) (311296,0.6875863615) (301056,0.6940934798) (290816,0.6581926872) (280576,0.6448593539) (270336,0.6558109166) (260096,0.6031419171) (251904,0.5566347988) (241664,0.6118233513) (231424,0.6082506954) (221184,0.5815840287) (210944,0.6094415807) (200704,0.6449971362) (190464,0.6183304696) (180224,0.6566438091) (172032,0.65339025) (161792,0.6433104758) (151552,0.6397780453) (141312,0.6379228261) (131072,0.5765154758) (120832,0.5966750242) (110592,0.645171024) (100352,0.6741792359) (90112,0.6475125692) (81920,0.6717974653) (71680,0.6717974653) (61440,0.6819912571) (51200,0.7276265869) (40960,0.8228151394) (30720,0.90519691) (20480,0.9648294708) (10240,1.005422599)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9925925926) (20480,0.9111111111) (30720,0.8488888889) (40960,0.7511111111) (51200,0.6355555556) (61440,0.5822222222) (71680,0.5644444444) (81920,0.5644444444) (90112,0.5422222222) (100352,0.5688888889) (110592,0.52) (120832,0.5066666667) (131072,0.4844444444) (141312,0.5111111111) (151552,0.52) (161792,0.5511111111) (172032,0.5422222222) (180224,0.5377777778) (190464,0.5244444444) (200704,0.5377777778) (210944,0.5022222222) (221184,0.4933333333) (231424,0.52) (241664,0.52) (251904,0.4711111111) (260096,0.5022222222) (270336,0.5422222222) (280576,0.5466666667) (290816,0.56) (301056,0.5777777778) (311296,0.5866666667) (321536,0.5555555556) (331776,0.5333333333) (342016,0.52) (350208,0.5022222222) (360448,0.4533333333) (370688,0.4711111111) (380928,0.4888888889) (391168,0.5066666667) (401408,0.5155555556) (411648,0.5555555556) (421888,0.5466666667) (430080,0.5333333333) (440320,0.5111111111) (450560,0.5333333333) (460800,0.52) (471040,0.5111111111) (481280,0.5288888889) (491520,0.55) (501760,0.5407407407)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.9757929689) (10240,0.950132957) (20480,0.8723497289) (30720,0.821452439) (40960,0.7033076581) (51200,0.5940517661) (61440,0.5342113145) (71680,0.4778415135) (81920,0.4209355243) (90112,0.4298244131) (100352,0.4342688576) (110592,0.4207184328) (120832,0.440032333) (131072,0.4678898849) (141312,0.4672255511) (151552,0.4540377345) (161792,0.4640155034) (172032,0.4370035996) (180224,0.4325591552) (190464,0.4159722627) (200704,0.4291600793) (210944,0.3644941485) (221184,0.3959504967) (231424,0.3926969375) (241664,0.3725373892) (251904,0.3354054859) (260096,0.3503107393) (270336,0.3585352943) (280576,0.3751221868) (290816,0.4296464054) (301056,0.4515897562) (311296,0.485427875) (321536,0.4727588755) (331776,0.460089876) (342016,0.440032333) (350208,0.4170761046) (360448,0.3941895485) (370688,0.3967787738) (380928,0.3727013325) (391168,0.4060922089) (401408,0.4423817706) (411648,0.4646039928) (421888,0.4397925453) (430080,0.4555076492) (440320,0.4117275386) (450560,0.4250608719) (460800,0.4036485003) (471040,0.4352861628) (481280,0.4462377256) (491520,0.4610336886) (501760,0.436933807) (501760,0.6445476744) (501760,0.6445476744) (491520,0.6167440892) (481280,0.6115400522) (471040,0.6047138372) (460800,0.5830181664) (450560,0.5527169058) (440320,0.5660502392) (430080,0.5844923508) (421888,0.5913185658) (411648,0.5753960072) (401408,0.553173785) (391168,0.5716855689) (380928,0.5784097786) (370688,0.5898878928) (360448,0.6280326737) (350208,0.6762572288) (342016,0.6444121115) (331776,0.6243545684) (321536,0.6116855689) (311296,0.5990165694) (301056,0.570632466) (290816,0.5925758168) (280576,0.5493222576) (270336,0.5481313723) (260096,0.5652448163) (251904,0.5712611808) (241664,0.578573722) (231424,0.602858618) (221184,0.59071617) (210944,0.5955058515) (200704,0.6197288096) (190464,0.6329166262) (180224,0.6341075115) (172032,0.6385519559) (161792,0.62931783) (151552,0.6481844878) (141312,0.6349966711) (131072,0.660999004) (120832,0.6710787781) (110592,0.6726149005) (100352,0.6768422535) (90112,0.6723978091) (81920,0.6635089202) (71680,0.7132695976) (61440,0.7635664633) (51200,0.7926149005) (40960,0.8611367863) (30720,0.938547561) (20480,0.9609836045) (10240,0.9757929689)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.962962963) (20480,0.9166666667) (30720,0.88) (40960,0.7822222222) (51200,0.6933333333) (61440,0.6488888889) (71680,0.5955555556) (81920,0.5422222222) (90112,0.5511111111) (100352,0.5555555556) (110592,0.5466666667) (120832,0.5555555556) (131072,0.5644444444) (141312,0.5511111111) (151552,0.5511111111) (161792,0.5466666667) (172032,0.5377777778) (180224,0.5333333333) (190464,0.5244444444) (200704,0.5244444444) (210944,0.48) (221184,0.4933333333) (231424,0.4977777778) (241664,0.4755555556) (251904,0.4533333333) (260096,0.4577777778) (270336,0.4533333333) (280576,0.4622222222) (290816,0.5111111111) (301056,0.5111111111) (311296,0.5422222222) (321536,0.5422222222) (331776,0.5422222222) (342016,0.5422222222) (350208,0.5466666667) (360448,0.5111111111) (370688,0.4933333333) (380928,0.4755555556) (391168,0.4888888889) (401408,0.4977777778) (411648,0.52) (421888,0.5155555556) (430080,0.52) (440320,0.4888888889) (450560,0.4888888889) (460800,0.4933333333) (471040,0.52) (481280,0.5288888889) (491520,0.5388888889) (501760,0.5407407407)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_10_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,-47.82991474) (10240,-50.35421224) (20480,-46.28633934) (30720,-42.22095504) (40960,-34.84254584) (51200,-28.29532198) (61440,-23.46565406) (71680,-18.9036304) (81920,-16.12323236) (90112,-13.63561011) (100352,-12.6421154) (110592,-11.89982024) (120832,-11.90426252) (131072,-11.59654122) (141312,-12.60229862) (151552,-12.64556583) (161792,-12.57313674) (172032,-12.22309) (180224,-12.07032141) (190464,-11.54098565) (200704,-11.79775897) (210944,-12.12676822) (221184,-12.67839347) (231424,-12.76463139) (241664,-12.75037425) (251904,-12.355538) (260096,-12.09930647) (270336,-11.81603752) (280576,-11.49304081) (290816,-12.00234634) (301056,-11.1929269) (311296,-10.30315789) (321536,-11.660249) (331776,-13.39899162) (342016,-13.48055784) (350208,-14.34298242) (360448,-14.75024878) (370688,-13.99497763) (380928,-13.81995166) (391168,-13.94482997) (401408,-13.56684409) (411648,-14.0469134) (421888,-13.54857696) (430080,-12.94614316) (440320,-12.41841753) (450560,-12.07272137) (460800,-11.94642487) (471040,-12.95962692) (481280,-12.4906336) (491520,-12.52294904) (501760,-13.29135384) (501760,-9.390127643) (501760,-9.390127643) (491520,-8.910384298) (481280,-9.056033067) (471040,-9.431484187) (460800,-8.435797356) (450560,-8.736167521) (440320,-8.808249133) (430080,-9.587190171) (421888,-9.082534149) (411648,-9.695308827) (401408,-9.108711469) (391168,-8.526281143) (380928,-7.966715006) (370688,-9.409466817) (360448,-9.409751219) (350208,-9.852573138) (342016,-10.12833105) (331776,-10.17434171) (321536,-8.677528774) (311296,-8.212397665) (301056,-7.918184212) (290816,-8.024320331) (280576,-7.404736968) (270336,-7.250629145) (260096,-7.580693534) (251904,-7.457795333) (241664,-7.845181302) (231424,-7.946479722) (221184,-7.80160653) (210944,-7.242120667) (200704,-7.322241035) (190464,-7.06345879) (180224,-7.476345257) (172032,-7.696910003) (161792,-8.209085478) (151552,-8.785545284) (141312,-9.646590268) (131072,-8.803458779) (120832,-8.949070817) (110592,-8.695735315) (100352,-8.584551269) (90112,-8.222167665) (81920,-9.965656529) (71680,-12.2963696) (61440,-16.75656816) (51200,-22.81578914) (40960,-30.82856527) (30720,-38.74285448) (20480,-43.47397812) (10240,-47.82991474)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,-49.09206349) (20480,-44.88015873) (30720,-40.48190476) (40960,-32.83555556) (51200,-25.55555556) (61440,-20.11111111) (71680,-15.6) (81920,-13.04444444) (90112,-10.92888889) (100352,-10.61333333) (110592,-10.29777778) (120832,-10.42666667) (131072,-10.2) (141312,-11.12444444) (151552,-10.71555556) (161792,-10.39111111) (172032,-9.96) (180224,-9.773333333) (190464,-9.302222222) (200704,-9.56) (210944,-9.684444444) (221184,-10.24) (231424,-10.35555556) (241664,-10.29777778) (251904,-9.906666667) (260096,-9.84) (270336,-9.533333333) (280576,-9.448888889) (290816,-10.01333333) (301056,-9.555555556) (311296,-9.257777778) (321536,-10.16888889) (331776,-11.78666667) (342016,-11.80444444) (350208,-12.09777778) (360448,-12.08) (370688,-11.70222222) (380928,-10.89333333) (391168,-11.23555556) (401408,-11.33777778) (411648,-11.87111111) (421888,-11.31555556) (430080,-11.26666667) (440320,-10.61333333) (450560,-10.40444444) (460800,-10.19111111) (471040,-11.19555556) (481280,-10.77333333) (491520,-10.71666667) (501760,-11.34074074)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,-47.70220556) (10240,-50.12636586) (20480,-46.29757422) (30720,-41.7967081) (40960,-34.14065001) (51200,-26.85397421) (61440,-21.53502599) (71680,-17.35734805) (81920,-14.36613184) (90112,-12.62444001) (100352,-13.21102134) (110592,-12.85401256) (120832,-12.24187346) (131072,-11.72777428) (141312,-11.43410825) (151552,-10.26952855) (161792,-9.770569094) (172032,-9.483324716) (180224,-10.2161847) (190464,-10.64773799) (200704,-11.24228631) (210944,-12.07905022) (221184,-12.76169228) (231424,-12.86697708) (241664,-13.48561957) (251904,-12.79530529) (260096,-13.58453306) (270336,-13.54417526) (280576,-14.041607) (290816,-15.15270676) (301056,-14.69979972) (311296,-13.62578843) (321536,-13.89054222) (331776,-15.47148128) (342016,-14.34698934) (350208,-15.30006639) (360448,-15.27432297) (370688,-15.563052) (380928,-14.88127387) (391168,-15.40078883) (401408,-15.38135417) (411648,-15.9535418) (421888,-14.84990005) (430080,-14.97834578) (440320,-13.83226308) (450560,-13.42718793) (460800,-12.84990483) (471040,-13.16117861) (481280,-11.90611519) (491520,-11.87397301) (501760,-11.56170258) (501760,-7.179038163) (501760,-7.179038163) (491520,-7.359360327) (481280,-7.800551472) (471040,-8.741043611) (460800,-8.332317396) (450560,-8.901700955) (440320,-9.563292474) (430080,-9.866098661) (421888,-10.91898884) (411648,-12.01979153) (401408,-11.87197916) (391168,-11.25698895) (380928,-10.71872613) (370688,-11.01472578) (360448,-11.05456592) (350208,-10.33548916) (342016,-10.22189954) (331776,-11.00851872) (321536,-9.709457779) (311296,-8.151989345) (301056,-8.997978057) (290816,-9.593959907) (280576,-9.425059672) (270336,-9.593602521) (260096,-10.01546694) (251904,-9.551361381) (241664,-9.189935984) (231424,-8.10191181) (221184,-7.62052994) (210944,-7.983172001) (200704,-7.291047024) (190464,-6.658928673) (180224,-6.619370856) (172032,-5.903341951) (161792,-5.687208683) (151552,-5.863804782) (141312,-6.245891752) (131072,-6.72555905) (120832,-7.464793203) (110592,-7.190431886) (100352,-8.38008977) (90112,-9.89111555) (81920,-11.48275705) (71680,-14.10931861) (61440,-18.91830735) (51200,-24.35491468) (40960,-31.29934999) (30720,-38.96265698) (20480,-43.42940991) (10240,-47.70220556)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.91428571) (20480,-44.86349206) (30720,-40.37968254) (40960,-32.72) (51200,-25.60444444) (61440,-20.22666667) (71680,-15.73333333) (81920,-12.92444444) (90112,-11.25777778) (100352,-10.79555556) (110592,-10.02222222) (120832,-9.853333333) (131072,-9.226666667) (141312,-8.84) (151552,-8.066666667) (161792,-7.728888889) (172032,-7.693333333) (180224,-8.417777778) (190464,-8.653333333) (200704,-9.266666667) (210944,-10.03111111) (221184,-10.19111111) (231424,-10.48444444) (241664,-11.33777778) (251904,-11.17333333) (260096,-11.8) (270336,-11.56888889) (280576,-11.73333333) (290816,-12.37333333) (301056,-11.84888889) (311296,-10.88888889) (321536,-11.8) (331776,-13.24) (342016,-12.28444444) (350208,-12.81777778) (360448,-13.16444444) (370688,-13.28888889) (380928,-12.8) (391168,-13.32888889) (401408,-13.62666667) (411648,-13.98666667) (421888,-12.88444444) (430080,-12.42222222) (440320,-11.69777778) (450560,-11.16444444) (460800,-10.59111111) (471040,-10.95111111) (481280,-9.853333333) (491520,-9.616666667) (501760,-9.37037037)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,-47.54539567) (10240,-49.77947205) (20480,-45.76136226) (30720,-41.85060107) (40960,-34.77677175) (51200,-28.41534864) (61440,-23.56782164) (71680,-19.37271719) (81920,-16.53480654) (90112,-14.31346945) (100352,-13.06048016) (110592,-12.30229654) (120832,-11.94931629) (131072,-11.66095809) (141312,-12.59001492) (151552,-12.52375199) (161792,-12.50111413) (172032,-12.7650384) (180224,-12.6837503) (190464,-12.16918767) (200704,-12.57740508) (210944,-12.68715249) (221184,-12.77191684) (231424,-13.06442861) (241664,-12.82168345) (251904,-12.00001866) (260096,-11.83366286) (270336,-12.00089167) (280576,-11.6748035) (290816,-12.77217117) (301056,-12.15962722) (311296,-11.99365719) (321536,-12.47655707) (331776,-14.49959185) (342016,-14.0292287) (350208,-15.49661311) (360448,-14.78387892) (370688,-14.0623775) (380928,-13.26900112) (391168,-13.47541632) (401408,-12.97969016) (411648,-14.06409767) (421888,-13.33858943) (430080,-12.78849462) (440320,-12.24220362) (450560,-11.70224622) (460800,-11.56809912) (471040,-12.52604854) (481280,-12.16900592) (491520,-12.17693825) (501760,-12.67795137) (501760,-9.499826408) (501760,-9.499826408) (491520,-9.245283974) (481280,-9.697660749) (471040,-10.26506257) (460800,-9.187456433) (450560,-9.293309337) (440320,-9.162240827) (430080,-9.451505379) (421888,-8.741410574) (411648,-9.562568996) (401408,-9.029198733) (391168,-8.462361459) (380928,-8.437665546) (370688,-9.848733614) (360448,-9.545009969) (350208,-9.792275779) (342016,-10.10410463) (331776,-10.00707481) (321536,-8.545665153) (311296,-8.673009476) (301056,-8.569261674) (290816,-8.694495493) (280576,-7.836307616) (270336,-7.670219444) (260096,-7.775226026) (251904,-7.51998134) (241664,-8.698316553) (231424,-8.446682502) (221184,-8.276972048) (210944,-7.526180848) (200704,-7.929261588) (190464,-6.737478996) (180224,-7.449583036) (172032,-7.688294937) (161792,-8.218885872) (151552,-8.489581342) (141312,-9.507762861) (131072,-8.96126413) (120832,-9.108461485) (110592,-9.351036796) (100352,-9.9350754) (90112,-10.14875277) (81920,-12.10519346) (71680,-15.12506059) (61440,-19.06328947) (51200,-24.44687358) (40960,-31.80989491) (30720,-39.12209735) (20480,-43.08784409) (10240,-47.54539567)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.66243386) (20480,-44.42460317) (30720,-40.48634921) (40960,-33.29333333) (51200,-26.43111111) (61440,-21.31555556) (71680,-17.24888889) (81920,-14.32) (90112,-12.23111111) (100352,-11.49777778) (110592,-10.82666667) (120832,-10.52888889) (131072,-10.31111111) (141312,-11.04888889) (151552,-10.50666667) (161792,-10.36) (172032,-10.22666667) (180224,-10.06666667) (190464,-9.453333333) (200704,-10.25333333) (210944,-10.10666667) (221184,-10.52444444) (231424,-10.75555556) (241664,-10.76) (251904,-9.76) (260096,-9.804444444) (270336,-9.835555556) (280576,-9.755555556) (290816,-10.73333333) (301056,-10.36444444) (311296,-10.33333333) (321536,-10.51111111) (331776,-12.25333333) (342016,-12.06666667) (350208,-12.64444444) (360448,-12.16444444) (370688,-11.95555556) (380928,-10.85333333) (391168,-10.96888889) (401408,-11.00444444) (411648,-11.81333333) (421888,-11.04) (430080,-11.12) (440320,-10.70222222) (450560,-10.49777778) (460800,-10.37777778) (471040,-11.39555556) (481280,-10.93333333) (491520,-10.71111111) (501760,-11.08888889)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_10_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,0.9555555556) (20480,0.8833333333) (30720,0.7975562914) (40960,0.6395570272) (51200,0.5195570272) (61440,0.4473570361) (71680,0.3975963587) (81920,0.4018952864) (90112,0.4544187692) (100352,0.4810854359) (110592,0.473285427) (120832,0.4898723195) (131072,0.4880171003) (141312,0.4770655376) (151552,0.4563532974) (161792,0.4631795125) (172032,0.4300057275) (180224,0.4267521684) (190464,0.4255612831) (200704,0.4140735321) (210944,0.3586372996) (221184,0.3752241921) (231424,0.371970633) (241664,0.3429221957) (251904,0.3278170723) (260096,0.3397826542) (270336,0.3264493209) (280576,0.3341473245) (290816,0.3741473245) (301056,0.3971675429) (311296,0.4305584193) (321536,0.469367534) (331776,0.4626433243) (342016,0.4733874323) (350208,0.4491025362) (360448,0.4231002034) (370688,0.3943708629) (380928,0.36805907) (391168,0.397314962) (401408,0.4325514208) (411648,0.4629981981) (421888,0.4674024172) (430080,0.4699916425) (440320,0.4068976317) (450560,0.4202309651) (460800,0.3761056174) (471040,0.3980489682) (481280,0.4291600793) (491520,0.4486509459) (501760,0.4204234835) (501760,0.7055024425) (501760,0.7055024425) (491520,0.6624601652) (481280,0.6463954762) (471040,0.6152843651) (460800,0.6105610493) (450560,0.5931023683) (440320,0.6064357016) (430080,0.6233416908) (421888,0.6614864717) (411648,0.648112913) (401408,0.6430041347) (391168,0.642685038) (380928,0.6541631522) (370688,0.654518026) (360448,0.6524553521) (350208,0.653119686) (342016,0.6466125677) (331776,0.6218011202) (321536,0.5884102438) (311296,0.5649971362) (301056,0.571721346) (290816,0.6036304533) (280576,0.59029712) (270336,0.5979951235) (260096,0.6113284569) (251904,0.6144051499) (241664,0.5993000265) (231424,0.6058071448) (221184,0.5936646968) (210944,0.5924738115) (200704,0.6081486901) (190464,0.6411053836) (180224,0.6576922761) (172032,0.6722164947) (161792,0.6745982653) (151552,0.6903133692) (141312,0.6607122402) (131072,0.6408717885) (120832,0.6567943472) (110592,0.6556034619) (100352,0.6655812308) (90112,0.6389145641) (81920,0.6381047136) (71680,0.6601814191) (61440,0.7170874083) (51200,0.7604429728) (40960,0.8537763061) (30720,0.9446659308) (20480,0.9833333333) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9333333333) (30720,0.8711111111) (40960,0.7466666667) (51200,0.64) (61440,0.5822222222) (71680,0.5288888889) (81920,0.52) (90112,0.5466666667) (100352,0.5733333333) (110592,0.5644444444) (120832,0.5733333333) (131072,0.5644444444) (141312,0.5688888889) (151552,0.5733333333) (161792,0.5688888889) (172032,0.5511111111) (180224,0.5422222222) (190464,0.5333333333) (200704,0.5111111111) (210944,0.4755555556) (221184,0.4844444444) (231424,0.4888888889) (241664,0.4711111111) (251904,0.4711111111) (260096,0.4755555556) (270336,0.4622222222) (280576,0.4622222222) (290816,0.4888888889) (301056,0.4844444444) (311296,0.4977777778) (321536,0.5288888889) (331776,0.5422222222) (342016,0.56) (350208,0.5511111111) (360448,0.5377777778) (370688,0.5244444444) (380928,0.5111111111) (391168,0.52) (401408,0.5377777778) (411648,0.5555555556) (421888,0.5644444444) (430080,0.5466666667) (440320,0.5066666667) (450560,0.5066666667) (460800,0.4933333333) (471040,0.5066666667) (481280,0.5377777778) (491520,0.5555555556) (501760,0.562962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,0.9555555556) (20480,0.8959330511) (30720,0.7943027323) (40960,0.6811289473) (51200,0.5768440512) (61440,0.5202571588) (71680,0.4586992704) (81920,0.4635247496) (90112,0.4833652012) (100352,0.4710056617) (110592,0.4209258875) (120832,0.4164814431) (131072,0.4007663391) (141312,0.3474330058) (151552,0.3354674239) (161792,0.3354674239) (172032,0.3659142012) (180224,0.3961535237) (190464,0.4261757548) (200704,0.4248080034) (210944,0.4355521115) (221184,0.3919175176) (231424,0.401678195) (241664,0.4152286198) (251904,0.4409214926) (260096,0.4482340337) (270336,0.4406999735) (280576,0.4187566227) (290816,0.4187566227) (301056,0.4175657374) (311296,0.4148431573) (321536,0.4660118115) (331776,0.4879551623) (342016,0.4843825064) (350208,0.4732138523) (360448,0.4845464498) (370688,0.4566888978) (380928,0.4202615537) (391168,0.4069282204) (401408,0.4051564303) (411648,0.3953957529) (421888,0.4001592941) (430080,0.3965866382) (440320,0.3613501794) (450560,0.3730997383) (460800,0.3428604157) (471040,0.3404786451) (481280,0.3378894198) (491520,0.3664073483) (501760,0.3329875755) (501760,0.585530943) (501760,0.585530943) (491520,0.6224815406) (481280,0.6043328024) (471040,0.6461880215) (460800,0.6793618065) (450560,0.6757891506) (440320,0.6964275984) (430080,0.7234133618) (421888,0.6931740393) (411648,0.653493136) (401408,0.6437324586) (391168,0.6152940019) (380928,0.6286273352) (370688,0.6721999911) (360448,0.6887868836) (350208,0.7178972588) (342016,0.6889508269) (331776,0.685378171) (321536,0.6806548551) (311296,0.6696012871) (301056,0.675767596) (290816,0.6923544885) (280576,0.6923544885) (270336,0.643744471) (260096,0.6628770774) (251904,0.6257451741) (241664,0.6247713802) (231424,0.6205440272) (221184,0.6569713713) (210944,0.648892333) (200704,0.6507475521) (190464,0.6671575785) (180224,0.6082909207) (172032,0.5585302433) (161792,0.553421465) (151552,0.553421465) (141312,0.550344772) (131072,0.6036781053) (120832,0.6235185569) (110592,0.6279630014) (100352,0.6401054494) (90112,0.6277459099) (81920,0.612030806) (71680,0.6435229519) (61440,0.6797428412) (51200,0.7476003932) (40960,0.8210932749) (30720,0.9034750455) (20480,0.9485113934) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9222222222) (30720,0.8488888889) (40960,0.7511111111) (51200,0.6622222222) (61440,0.6) (71680,0.5511111111) (81920,0.5377777778) (90112,0.5555555556) (100352,0.5555555556) (110592,0.5244444444) (120832,0.52) (131072,0.5022222222) (141312,0.4488888889) (151552,0.4444444444) (161792,0.4444444444) (172032,0.4622222222) (180224,0.5022222222) (190464,0.5466666667) (200704,0.5377777778) (210944,0.5422222222) (221184,0.5244444444) (231424,0.5111111111) (241664,0.52) (251904,0.5333333333) (260096,0.5555555556) (270336,0.5422222222) (280576,0.5555555556) (290816,0.5555555556) (301056,0.5466666667) (311296,0.5422222222) (321536,0.5733333333) (331776,0.5866666667) (342016,0.5866666667) (350208,0.5955555556) (360448,0.5866666667) (370688,0.5644444444) (380928,0.5244444444) (391168,0.5111111111) (401408,0.5244444444) (411648,0.5244444444) (421888,0.5466666667) (430080,0.56) (440320,0.5288888889) (450560,0.5244444444) (460800,0.5111111111) (471040,0.4933333333) (481280,0.4711111111) (491520,0.4944444444) (501760,0.4592592593)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.9757929689) (10240,0.950132957) (20480,0.8723497289) (30720,0.821452439) (40960,0.7033076581) (51200,0.5940517661) (61440,0.5342113145) (71680,0.4778415135) (81920,0.4209355243) (90112,0.4298244131) (100352,0.4342688576) (110592,0.4207184328) (120832,0.440032333) (131072,0.4678898849) (141312,0.4672255511) (151552,0.4540377345) (161792,0.4640155034) (172032,0.4370035996) (180224,0.4325591552) (190464,0.4159722627) (200704,0.4291600793) (210944,0.3644941485) (221184,0.3959504967) (231424,0.3926969375) (241664,0.3725373892) (251904,0.3354054859) (260096,0.3503107393) (270336,0.3585352943) (280576,0.3751221868) (290816,0.4296464054) (301056,0.4515897562) (311296,0.485427875) (321536,0.4727588755) (331776,0.460089876) (342016,0.440032333) (350208,0.4170761046) (360448,0.3941895485) (370688,0.3967787738) (380928,0.3727013325) (391168,0.4060922089) (401408,0.4423817706) (411648,0.4646039928) (421888,0.4397925453) (430080,0.4555076492) (440320,0.4117275386) (450560,0.4250608719) (460800,0.4036485003) (471040,0.4352861628) (481280,0.4462377256) (491520,0.4610336886) (501760,0.436933807) (501760,0.6445476744) (501760,0.6445476744) (491520,0.6167440892) (481280,0.6115400522) (471040,0.6047138372) (460800,0.5830181664) (450560,0.5527169058) (440320,0.5660502392) (430080,0.5844923508) (421888,0.5913185658) (411648,0.5753960072) (401408,0.553173785) (391168,0.5716855689) (380928,0.5784097786) (370688,0.5898878928) (360448,0.6280326737) (350208,0.6762572288) (342016,0.6444121115) (331776,0.6243545684) (321536,0.6116855689) (311296,0.5990165694) (301056,0.570632466) (290816,0.5925758168) (280576,0.5493222576) (270336,0.5481313723) (260096,0.5652448163) (251904,0.5712611808) (241664,0.578573722) (231424,0.602858618) (221184,0.59071617) (210944,0.5955058515) (200704,0.6197288096) (190464,0.6329166262) (180224,0.6341075115) (172032,0.6385519559) (161792,0.62931783) (151552,0.6481844878) (141312,0.6349966711) (131072,0.660999004) (120832,0.6710787781) (110592,0.6726149005) (100352,0.6768422535) (90112,0.6723978091) (81920,0.6635089202) (71680,0.7132695976) (61440,0.7635664633) (51200,0.7926149005) (40960,0.8611367863) (30720,0.938547561) (20480,0.9609836045) (10240,0.9757929689)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.962962963) (20480,0.9166666667) (30720,0.88) (40960,0.7822222222) (51200,0.6933333333) (61440,0.6488888889) (71680,0.5955555556) (81920,0.5422222222) (90112,0.5511111111) (100352,0.5555555556) (110592,0.5466666667) (120832,0.5555555556) (131072,0.5644444444) (141312,0.5511111111) (151552,0.5511111111) (161792,0.5466666667) (172032,0.5377777778) (180224,0.5333333333) (190464,0.5244444444) (200704,0.5244444444) (210944,0.48) (221184,0.4933333333) (231424,0.4977777778) (241664,0.4755555556) (251904,0.4533333333) (260096,0.4577777778) (270336,0.4533333333) (280576,0.4622222222) (290816,0.5111111111) (301056,0.5111111111) (311296,0.5422222222) (321536,0.5422222222) (331776,0.5422222222) (342016,0.5422222222) (350208,0.5466666667) (360448,0.5111111111) (370688,0.4933333333) (380928,0.4755555556) (391168,0.4888888889) (401408,0.4977777778) (411648,0.52) (421888,0.5155555556) (430080,0.52) (440320,0.4888888889) (450560,0.4888888889) (460800,0.4933333333) (471040,0.52) (481280,0.5288888889) (491520,0.5388888889) (501760,0.5407407407)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_20000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,-47.82991474) (10240,-50.35421224) (20480,-46.28633934) (30720,-42.22095504) (40960,-34.84254584) (51200,-28.29532198) (61440,-23.46565406) (71680,-18.9036304) (81920,-16.12323236) (90112,-13.63561011) (100352,-12.6421154) (110592,-11.89982024) (120832,-11.90426252) (131072,-11.59654122) (141312,-12.60229862) (151552,-12.64556583) (161792,-12.57313674) (172032,-12.22309) (180224,-12.07032141) (190464,-11.54098565) (200704,-11.79775897) (210944,-12.12676822) (221184,-12.67839347) (231424,-12.76463139) (241664,-12.75037425) (251904,-12.355538) (260096,-12.09930647) (270336,-11.81603752) (280576,-11.49304081) (290816,-12.00234634) (301056,-11.1929269) (311296,-10.30315789) (321536,-11.660249) (331776,-13.39899162) (342016,-13.48055784) (350208,-14.34298242) (360448,-14.75024878) (370688,-13.99497763) (380928,-13.81995166) (391168,-13.94482997) (401408,-13.56684409) (411648,-14.0469134) (421888,-13.54857696) (430080,-12.94614316) (440320,-12.41841753) (450560,-12.07272137) (460800,-11.94642487) (471040,-12.95962692) (481280,-12.4906336) (491520,-12.52294904) (501760,-13.29135384) (501760,-9.390127643) (501760,-9.390127643) (491520,-8.910384298) (481280,-9.056033067) (471040,-9.431484187) (460800,-8.435797356) (450560,-8.736167521) (440320,-8.808249133) (430080,-9.587190171) (421888,-9.082534149) (411648,-9.695308827) (401408,-9.108711469) (391168,-8.526281143) (380928,-7.966715006) (370688,-9.409466817) (360448,-9.409751219) (350208,-9.852573138) (342016,-10.12833105) (331776,-10.17434171) (321536,-8.677528774) (311296,-8.212397665) (301056,-7.918184212) (290816,-8.024320331) (280576,-7.404736968) (270336,-7.250629145) (260096,-7.580693534) (251904,-7.457795333) (241664,-7.845181302) (231424,-7.946479722) (221184,-7.80160653) (210944,-7.242120667) (200704,-7.322241035) (190464,-7.06345879) (180224,-7.476345257) (172032,-7.696910003) (161792,-8.209085478) (151552,-8.785545284) (141312,-9.646590268) (131072,-8.803458779) (120832,-8.949070817) (110592,-8.695735315) (100352,-8.584551269) (90112,-8.222167665) (81920,-9.965656529) (71680,-12.2963696) (61440,-16.75656816) (51200,-22.81578914) (40960,-30.82856527) (30720,-38.74285448) (20480,-43.47397812) (10240,-47.82991474)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,-49.09206349) (20480,-44.88015873) (30720,-40.48190476) (40960,-32.83555556) (51200,-25.55555556) (61440,-20.11111111) (71680,-15.6) (81920,-13.04444444) (90112,-10.92888889) (100352,-10.61333333) (110592,-10.29777778) (120832,-10.42666667) (131072,-10.2) (141312,-11.12444444) (151552,-10.71555556) (161792,-10.39111111) (172032,-9.96) (180224,-9.773333333) (190464,-9.302222222) (200704,-9.56) (210944,-9.684444444) (221184,-10.24) (231424,-10.35555556) (241664,-10.29777778) (251904,-9.906666667) (260096,-9.84) (270336,-9.533333333) (280576,-9.448888889) (290816,-10.01333333) (301056,-9.555555556) (311296,-9.257777778) (321536,-10.16888889) (331776,-11.78666667) (342016,-11.80444444) (350208,-12.09777778) (360448,-12.08) (370688,-11.70222222) (380928,-10.89333333) (391168,-11.23555556) (401408,-11.33777778) (411648,-11.87111111) (421888,-11.31555556) (430080,-11.26666667) (440320,-10.61333333) (450560,-10.40444444) (460800,-10.19111111) (471040,-11.19555556) (481280,-10.77333333) (491520,-10.71666667) (501760,-11.34074074)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,-46.68645483) (10240,-51.02042347) (20480,-48.55362652) (30720,-44.01151123) (40960,-36.30631055) (51200,-28.61798604) (61440,-23.07109918) (71680,-17.37828538) (81920,-14.15278353) (90112,-12.24243962) (100352,-11.56069506) (110592,-10.9658609) (120832,-11.47160429) (131072,-11.62509316) (141312,-12.63198118) (151552,-12.16811478) (161792,-12.49514057) (172032,-11.0226305) (180224,-10.83050501) (190464,-10.50793995) (200704,-11.71094528) (210944,-12.2290307) (221184,-13.71579738) (231424,-14.01363349) (241664,-14.06953846) (251904,-13.2038681) (260096,-12.82218566) (270336,-12.69678815) (280576,-12.85649551) (290816,-14.00214125) (301056,-13.47893109) (311296,-13.08750805) (321536,-13.52918853) (331776,-15.25676593) (342016,-14.29368978) (350208,-15.45395914) (360448,-15.33138095) (370688,-15.20627048) (380928,-14.41377896) (391168,-14.76719229) (401408,-14.65946986) (411648,-15.51821518) (421888,-14.34880514) (430080,-14.43493414) (440320,-14.14598622) (450560,-13.48691834) (460800,-13.03103145) (471040,-14.34867983) (481280,-13.65705414) (491520,-13.29073592) (501760,-13.86131086) (501760,-8.064615064) (501760,-8.064615064) (491520,-8.642597418) (481280,-9.231834748) (471040,-9.837986834) (460800,-9.315635217) (450560,-9.801970549) (440320,-9.311791562) (430080,-8.640621418) (421888,-8.895639309) (411648,-10.43734037) (401408,-9.447196807) (391168,-8.983918821) (380928,-10.24399882) (370688,-10.95372952) (360448,-11.13084127) (350208,-11.74604086) (342016,-12.39964356) (331776,-10.99212296) (321536,-9.377478136) (311296,-8.841380839) (301056,-8.858846693) (290816,-9.473414309) (280576,-9.899060046) (270336,-10.35210074) (260096,-9.960036558) (251904,-9.916131904) (241664,-10.1971282) (231424,-9.995255401) (221184,-9.324202619) (210944,-8.793191523) (200704,-8.644610275) (190464,-7.732060049) (180224,-7.658383881) (172032,-7.528480608) (161792,-7.655970537) (151552,-7.485218558) (141312,-7.350241041) (131072,-6.597129061) (120832,-7.043951266) (110592,-6.927472432) (100352,-7.061527158) (90112,-7.570893714) (81920,-10.10499424) (71680,-13.52838128) (61440,-18.4577897) (51200,-24.7864584) (40960,-32.03146722) (30720,-39.51039353) (20480,-43.0154211) (10240,-46.68645483)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.85343915) (20480,-45.78452381) (30720,-41.76095238) (40960,-34.16888889) (51200,-26.70222222) (61440,-20.76444444) (71680,-15.45333333) (81920,-12.12888889) (90112,-9.906666667) (100352,-9.311111111) (110592,-8.946666667) (120832,-9.257777778) (131072,-9.111111111) (141312,-9.991111111) (151552,-9.826666667) (161792,-10.07555556) (172032,-9.275555556) (180224,-9.244444444) (190464,-9.12) (200704,-10.17777778) (210944,-10.51111111) (221184,-11.52) (231424,-12.00444444) (241664,-12.13333333) (251904,-11.56) (260096,-11.39111111) (270336,-11.52444444) (280576,-11.37777778) (290816,-11.73777778) (301056,-11.16888889) (311296,-10.96444444) (321536,-11.45333333) (331776,-13.12444444) (342016,-13.34666667) (350208,-13.6) (360448,-13.23111111) (370688,-13.08) (380928,-12.32888889) (391168,-11.87555556) (401408,-12.05333333) (411648,-12.97777778) (421888,-11.62222222) (430080,-11.53777778) (440320,-11.72888889) (450560,-11.64444444) (460800,-11.17333333) (471040,-12.09333333) (481280,-11.44444444) (491520,-10.96666667) (501760,-10.96296296)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,-47.54539567) (10240,-49.77947205) (20480,-45.76136226) (30720,-41.85060107) (40960,-34.77677175) (51200,-28.41534864) (61440,-23.56782164) (71680,-19.37271719) (81920,-16.53480654) (90112,-14.31346945) (100352,-13.06048016) (110592,-12.30229654) (120832,-11.94931629) (131072,-11.66095809) (141312,-12.59001492) (151552,-12.52375199) (161792,-12.50111413) (172032,-12.7650384) (180224,-12.6837503) (190464,-12.16918767) (200704,-12.57740508) (210944,-12.68715249) (221184,-12.77191684) (231424,-13.06442861) (241664,-12.82168345) (251904,-12.00001866) (260096,-11.83366286) (270336,-12.00089167) (280576,-11.6748035) (290816,-12.77217117) (301056,-12.15962722) (311296,-11.99365719) (321536,-12.47655707) (331776,-14.49959185) (342016,-14.0292287) (350208,-15.49661311) (360448,-14.78387892) (370688,-14.0623775) (380928,-13.26900112) (391168,-13.47541632) (401408,-12.97969016) (411648,-14.06409767) (421888,-13.33858943) (430080,-12.78849462) (440320,-12.24220362) (450560,-11.70224622) (460800,-11.56809912) (471040,-12.52604854) (481280,-12.16900592) (491520,-12.17693825) (501760,-12.67795137) (501760,-9.499826408) (501760,-9.499826408) (491520,-9.245283974) (481280,-9.697660749) (471040,-10.26506257) (460800,-9.187456433) (450560,-9.293309337) (440320,-9.162240827) (430080,-9.451505379) (421888,-8.741410574) (411648,-9.562568996) (401408,-9.029198733) (391168,-8.462361459) (380928,-8.437665546) (370688,-9.848733614) (360448,-9.545009969) (350208,-9.792275779) (342016,-10.10410463) (331776,-10.00707481) (321536,-8.545665153) (311296,-8.673009476) (301056,-8.569261674) (290816,-8.694495493) (280576,-7.836307616) (270336,-7.670219444) (260096,-7.775226026) (251904,-7.51998134) (241664,-8.698316553) (231424,-8.446682502) (221184,-8.276972048) (210944,-7.526180848) (200704,-7.929261588) (190464,-6.737478996) (180224,-7.449583036) (172032,-7.688294937) (161792,-8.218885872) (151552,-8.489581342) (141312,-9.507762861) (131072,-8.96126413) (120832,-9.108461485) (110592,-9.351036796) (100352,-9.9350754) (90112,-10.14875277) (81920,-12.10519346) (71680,-15.12506059) (61440,-19.06328947) (51200,-24.44687358) (40960,-31.80989491) (30720,-39.12209735) (20480,-43.08784409) (10240,-47.54539567)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.66243386) (20480,-44.42460317) (30720,-40.48634921) (40960,-33.29333333) (51200,-26.43111111) (61440,-21.31555556) (71680,-17.24888889) (81920,-14.32) (90112,-12.23111111) (100352,-11.49777778) (110592,-10.82666667) (120832,-10.52888889) (131072,-10.31111111) (141312,-11.04888889) (151552,-10.50666667) (161792,-10.36) (172032,-10.22666667) (180224,-10.06666667) (190464,-9.453333333) (200704,-10.25333333) (210944,-10.10666667) (221184,-10.52444444) (231424,-10.75555556) (241664,-10.76) (251904,-9.76) (260096,-9.804444444) (270336,-9.835555556) (280576,-9.755555556) (290816,-10.73333333) (301056,-10.36444444) (311296,-10.33333333) (321536,-10.51111111) (331776,-12.25333333) (342016,-12.06666667) (350208,-12.64444444) (360448,-12.16444444) (370688,-11.95555556) (380928,-10.85333333) (391168,-10.96888889) (401408,-11.00444444) (411648,-11.81333333) (421888,-11.04) (430080,-11.12) (440320,-10.70222222) (450560,-10.49777778) (460800,-10.37777778) (471040,-11.39555556) (481280,-10.93333333) (491520,-10.71111111) (501760,-11.08888889)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,-47.54539567) (10240,-49.77947205) (20480,-45.76136226) (30720,-41.85060107) (40960,-34.77677175) (51200,-28.41534864) (61440,-23.56782164) (71680,-19.37271719) (81920,-16.53480654) (90112,-14.31346945) (100352,-13.06048016) (110592,-12.30229654) (120832,-11.94931629) (131072,-11.66095809) (141312,-12.59001492) (151552,-12.52375199) (161792,-12.50111413) (172032,-12.7650384) (180224,-12.6837503) (190464,-12.16918767) (200704,-12.57740508) (210944,-12.68715249) (221184,-12.77191684) (231424,-13.06442861) (241664,-12.82168345) (251904,-12.00001866) (260096,-11.83366286) (270336,-12.00089167) (280576,-11.6748035) (290816,-12.77217117) (301056,-12.15962722) (311296,-11.99365719) (321536,-12.47655707) (331776,-14.49959185) (342016,-14.0292287) (350208,-15.49661311) (360448,-14.78387892) (370688,-14.0623775) (380928,-13.26900112) (391168,-13.47541632) (401408,-12.97969016) (411648,-14.06409767) (421888,-13.33858943) (430080,-12.78849462) (440320,-12.24220362) (450560,-11.70224622) (460800,-11.56809912) (471040,-12.52604854) (481280,-12.16900592) (491520,-12.17693825) (501760,-12.67795137) (501760,-9.499826408) (501760,-9.499826408) (491520,-9.245283974) (481280,-9.697660749) (471040,-10.26506257) (460800,-9.187456433) (450560,-9.293309337) (440320,-9.162240827) (430080,-9.451505379) (421888,-8.741410574) (411648,-9.562568996) (401408,-9.029198733) (391168,-8.462361459) (380928,-8.437665546) (370688,-9.848733614) (360448,-9.545009969) (350208,-9.792275779) (342016,-10.10410463) (331776,-10.00707481) (321536,-8.545665153) (311296,-8.673009476) (301056,-8.569261674) (290816,-8.694495493) (280576,-7.836307616) (270336,-7.670219444) (260096,-7.775226026) (251904,-7.51998134) (241664,-8.698316553) (231424,-8.446682502) (221184,-8.276972048) (210944,-7.526180848) (200704,-7.929261588) (190464,-6.737478996) (180224,-7.449583036) (172032,-7.688294937) (161792,-8.218885872) (151552,-8.489581342) (141312,-9.507762861) (131072,-8.96126413) (120832,-9.108461485) (110592,-9.351036796) (100352,-9.9350754) (90112,-10.14875277) (81920,-12.10519346) (71680,-15.12506059) (61440,-19.06328947) (51200,-24.44687358) (40960,-31.80989491) (30720,-39.12209735) (20480,-43.08784409) (10240,-47.54539567)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.66243386) (20480,-44.42460317) (30720,-40.48634921) (40960,-33.29333333) (51200,-26.43111111) (61440,-21.31555556) (71680,-17.24888889) (81920,-14.32) (90112,-12.23111111) (100352,-11.49777778) (110592,-10.82666667) (120832,-10.52888889) (131072,-10.31111111) (141312,-11.04888889) (151552,-10.50666667) (161792,-10.36) (172032,-10.22666667) (180224,-10.06666667) (190464,-9.453333333) (200704,-10.25333333) (210944,-10.10666667) (221184,-10.52444444) (231424,-10.75555556) (241664,-10.76) (251904,-9.76) (260096,-9.804444444) (270336,-9.835555556) (280576,-9.755555556) (290816,-10.73333333) (301056,-10.36444444) (311296,-10.33333333) (321536,-10.51111111) (331776,-12.25333333) (342016,-12.06666667) (350208,-12.64444444) (360448,-12.16444444) (370688,-11.95555556) (380928,-10.85333333) (391168,-10.96888889) (401408,-11.00444444) (411648,-11.81333333) (421888,-11.04) (430080,-11.12) (440320,-10.70222222) (450560,-10.49777778) (460800,-10.37777778) (471040,-11.39555556) (481280,-10.93333333) (491520,-10.71111111) (501760,-11.08888889)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_20000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,0.9555555556) (20480,0.8833333333) (30720,0.7975562914) (40960,0.6395570272) (51200,0.5195570272) (61440,0.4473570361) (71680,0.3975963587) (81920,0.4018952864) (90112,0.4544187692) (100352,0.4810854359) (110592,0.473285427) (120832,0.4898723195) (131072,0.4880171003) (141312,0.4770655376) (151552,0.4563532974) (161792,0.4631795125) (172032,0.4300057275) (180224,0.4267521684) (190464,0.4255612831) (200704,0.4140735321) (210944,0.3586372996) (221184,0.3752241921) (231424,0.371970633) (241664,0.3429221957) (251904,0.3278170723) (260096,0.3397826542) (270336,0.3264493209) (280576,0.3341473245) (290816,0.3741473245) (301056,0.3971675429) (311296,0.4305584193) (321536,0.469367534) (331776,0.4626433243) (342016,0.4733874323) (350208,0.4491025362) (360448,0.4231002034) (370688,0.3943708629) (380928,0.36805907) (391168,0.397314962) (401408,0.4325514208) (411648,0.4629981981) (421888,0.4674024172) (430080,0.4699916425) (440320,0.4068976317) (450560,0.4202309651) (460800,0.3761056174) (471040,0.3980489682) (481280,0.4291600793) (491520,0.4486509459) (501760,0.4204234835) (501760,0.7055024425) (501760,0.7055024425) (491520,0.6624601652) (481280,0.6463954762) (471040,0.6152843651) (460800,0.6105610493) (450560,0.5931023683) (440320,0.6064357016) (430080,0.6233416908) (421888,0.6614864717) (411648,0.648112913) (401408,0.6430041347) (391168,0.642685038) (380928,0.6541631522) (370688,0.654518026) (360448,0.6524553521) (350208,0.653119686) (342016,0.6466125677) (331776,0.6218011202) (321536,0.5884102438) (311296,0.5649971362) (301056,0.571721346) (290816,0.6036304533) (280576,0.59029712) (270336,0.5979951235) (260096,0.6113284569) (251904,0.6144051499) (241664,0.5993000265) (231424,0.6058071448) (221184,0.5936646968) (210944,0.5924738115) (200704,0.6081486901) (190464,0.6411053836) (180224,0.6576922761) (172032,0.6722164947) (161792,0.6745982653) (151552,0.6903133692) (141312,0.6607122402) (131072,0.6408717885) (120832,0.6567943472) (110592,0.6556034619) (100352,0.6655812308) (90112,0.6389145641) (81920,0.6381047136) (71680,0.6601814191) (61440,0.7170874083) (51200,0.7604429728) (40960,0.8537763061) (30720,0.9446659308) (20480,0.9833333333) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9333333333) (30720,0.8711111111) (40960,0.7466666667) (51200,0.64) (61440,0.5822222222) (71680,0.5288888889) (81920,0.52) (90112,0.5466666667) (100352,0.5733333333) (110592,0.5644444444) (120832,0.5733333333) (131072,0.5644444444) (141312,0.5688888889) (151552,0.5733333333) (161792,0.5688888889) (172032,0.5511111111) (180224,0.5422222222) (190464,0.5333333333) (200704,0.5111111111) (210944,0.4755555556) (221184,0.4844444444) (231424,0.4888888889) (241664,0.4711111111) (251904,0.4711111111) (260096,0.4755555556) (270336,0.4622222222) (280576,0.4622222222) (290816,0.4888888889) (301056,0.4844444444) (311296,0.4977777778) (321536,0.5288888889) (331776,0.5422222222) (342016,0.56) (350208,0.5511111111) (360448,0.5377777778) (370688,0.5244444444) (380928,0.5111111111) (391168,0.52) (401408,0.5377777778) (411648,0.5555555556) (421888,0.5644444444) (430080,0.5466666667) (440320,0.5066666667) (450560,0.5066666667) (460800,0.4933333333) (471040,0.5066666667) (481280,0.5377777778) (491520,0.5555555556) (501760,0.562962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.9980151912) (10240,0.9723551792) (20480,0.9292663844) (30720,0.8767464409) (40960,0.7408238822) (51200,0.6110632048) (61440,0.482567205) (71680,0.3837005472) (81920,0.3404469881) (90112,0.3405925048) (100352,0.3515440675) (110592,0.357760302) (120832,0.3813502756) (131072,0.3820146095) (141312,0.3770794112) (151552,0.3758885259) (161792,0.3981107482) (172032,0.3945783176) (180224,0.3874068655) (190464,0.4140735321) (200704,0.4425954179) (210944,0.4294791761) (221184,0.4258445822) (231424,0.4222719263) (241664,0.4186992704) (251904,0.4313682699) (260096,0.4252063887) (270336,0.4566985345) (280576,0.4404307388) (290816,0.4152740542) (301056,0.3740831689) (311296,0.4033390609) (321536,0.4288148422) (331776,0.4532375207) (342016,0.5050608719) (350208,0.4867304024) (360448,0.4535566174) (370688,0.40379594) (380928,0.4089743906) (391168,0.3458803798) (401408,0.3395449186) (411648,0.3593853702) (421888,0.3446440601) (430080,0.3464992793) (440320,0.3839004172) (450560,0.4459771227) (460800,0.4344990085) (471040,0.4553664021) (481280,0.4449011655) (491520,0.4519320013) (501760,0.4068913773) (501760,0.7042197338) (501760,0.7042197338) (491520,0.7258457764) (481280,0.7195432789) (471040,0.7001891534) (460800,0.6677232137) (450560,0.6918006551) (440320,0.6560995828) (430080,0.6401673874) (421888,0.6242448288) (411648,0.6450590742) (401408,0.6026773036) (391168,0.6496751757) (380928,0.6665811649) (370688,0.71620406) (360448,0.7197767159) (350208,0.7488251532) (342016,0.6860502392) (331776,0.7112069238) (321536,0.6822962689) (311296,0.6722164947) (301056,0.6570279422) (290816,0.686948168) (280576,0.6351248168) (270336,0.6277459099) (260096,0.6325713891) (251904,0.6441872857) (241664,0.6568562852) (231424,0.7066169626) (221184,0.7030443067) (210944,0.6549652684) (200704,0.6774045821) (190464,0.6614820234) (180224,0.6348153567) (172032,0.6365327935) (161792,0.6952225852) (151552,0.673000363) (141312,0.6362539221) (131072,0.6313187239) (120832,0.605316391) (110592,0.5666841424) (100352,0.5906781547) (90112,0.6105186063) (81920,0.5839974564) (71680,0.638521675) (61440,0.6818772395) (51200,0.7400479063) (40960,0.8236205622) (30720,0.9188091147) (20480,0.9485113934) (10240,0.9980151912)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9851851852) (20480,0.9388888889) (30720,0.8977777778) (40960,0.7822222222) (51200,0.6755555556) (61440,0.5822222222) (71680,0.5111111111) (81920,0.4622222222) (90112,0.4755555556) (100352,0.4711111111) (110592,0.4622222222) (120832,0.4933333333) (131072,0.5066666667) (141312,0.5066666667) (151552,0.5244444444) (161792,0.5466666667) (172032,0.5155555556) (180224,0.5111111111) (190464,0.5377777778) (200704,0.56) (210944,0.5422222222) (221184,0.5644444444) (231424,0.5644444444) (241664,0.5377777778) (251904,0.5377777778) (260096,0.5288888889) (270336,0.5422222222) (280576,0.5377777778) (290816,0.5511111111) (301056,0.5155555556) (311296,0.5377777778) (321536,0.5555555556) (331776,0.5822222222) (342016,0.5955555556) (350208,0.6177777778) (360448,0.5866666667) (370688,0.56) (380928,0.5377777778) (391168,0.4977777778) (401408,0.4711111111) (411648,0.5022222222) (421888,0.4844444444) (430080,0.4933333333) (440320,0.52) (450560,0.5688888889) (460800,0.5511111111) (471040,0.5777777778) (481280,0.5822222222) (491520,0.5888888889) (501760,0.5555555556)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.9757929689) (10240,0.950132957) (20480,0.8723497289) (30720,0.821452439) (40960,0.7033076581) (51200,0.5940517661) (61440,0.5342113145) (71680,0.4778415135) (81920,0.4209355243) (90112,0.4298244131) (100352,0.4342688576) (110592,0.4207184328) (120832,0.440032333) (131072,0.4678898849) (141312,0.4672255511) (151552,0.4540377345) (161792,0.4640155034) (172032,0.4370035996) (180224,0.4325591552) (190464,0.4159722627) (200704,0.4291600793) (210944,0.3644941485) (221184,0.3959504967) (231424,0.3926969375) (241664,0.3725373892) (251904,0.3354054859) (260096,0.3503107393) (270336,0.3585352943) (280576,0.3751221868) (290816,0.4296464054) (301056,0.4515897562) (311296,0.485427875) (321536,0.4727588755) (331776,0.460089876) (342016,0.440032333) (350208,0.4170761046) (360448,0.3941895485) (370688,0.3967787738) (380928,0.3727013325) (391168,0.4060922089) (401408,0.4423817706) (411648,0.4646039928) (421888,0.4397925453) (430080,0.4555076492) (440320,0.4117275386) (450560,0.4250608719) (460800,0.4036485003) (471040,0.4352861628) (481280,0.4462377256) (491520,0.4610336886) (501760,0.436933807) (501760,0.6445476744) (501760,0.6445476744) (491520,0.6167440892) (481280,0.6115400522) (471040,0.6047138372) (460800,0.5830181664) (450560,0.5527169058) (440320,0.5660502392) (430080,0.5844923508) (421888,0.5913185658) (411648,0.5753960072) (401408,0.553173785) (391168,0.5716855689) (380928,0.5784097786) (370688,0.5898878928) (360448,0.6280326737) (350208,0.6762572288) (342016,0.6444121115) (331776,0.6243545684) (321536,0.6116855689) (311296,0.5990165694) (301056,0.570632466) (290816,0.5925758168) (280576,0.5493222576) (270336,0.5481313723) (260096,0.5652448163) (251904,0.5712611808) (241664,0.578573722) (231424,0.602858618) (221184,0.59071617) (210944,0.5955058515) (200704,0.6197288096) (190464,0.6329166262) (180224,0.6341075115) (172032,0.6385519559) (161792,0.62931783) (151552,0.6481844878) (141312,0.6349966711) (131072,0.660999004) (120832,0.6710787781) (110592,0.6726149005) (100352,0.6768422535) (90112,0.6723978091) (81920,0.6635089202) (71680,0.7132695976) (61440,0.7635664633) (51200,0.7926149005) (40960,0.8611367863) (30720,0.938547561) (20480,0.9609836045) (10240,0.9757929689)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.962962963) (20480,0.9166666667) (30720,0.88) (40960,0.7822222222) (51200,0.6933333333) (61440,0.6488888889) (71680,0.5955555556) (81920,0.5422222222) (90112,0.5511111111) (100352,0.5555555556) (110592,0.5466666667) (120832,0.5555555556) (131072,0.5644444444) (141312,0.5511111111) (151552,0.5511111111) (161792,0.5466666667) (172032,0.5377777778) (180224,0.5333333333) (190464,0.5244444444) (200704,0.5244444444) (210944,0.48) (221184,0.4933333333) (231424,0.4977777778) (241664,0.4755555556) (251904,0.4533333333) (260096,0.4577777778) (270336,0.4533333333) (280576,0.4622222222) (290816,0.5111111111) (301056,0.5111111111) (311296,0.5422222222) (321536,0.5422222222) (331776,0.5422222222) (342016,0.5422222222) (350208,0.5466666667) (360448,0.5111111111) (370688,0.4933333333) (380928,0.4755555556) (391168,0.4888888889) (401408,0.4977777778) (411648,0.52) (421888,0.5155555556) (430080,0.52) (440320,0.4888888889) (450560,0.4888888889) (460800,0.4933333333) (471040,0.52) (481280,0.5288888889) (491520,0.5388888889) (501760,0.5407407407)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.9757929689) (10240,0.950132957) (20480,0.8723497289) (30720,0.821452439) (40960,0.7033076581) (51200,0.5940517661) (61440,0.5342113145) (71680,0.4778415135) (81920,0.4209355243) (90112,0.4298244131) (100352,0.4342688576) (110592,0.4207184328) (120832,0.440032333) (131072,0.4678898849) (141312,0.4672255511) (151552,0.4540377345) (161792,0.4640155034) (172032,0.4370035996) (180224,0.4325591552) (190464,0.4159722627) (200704,0.4291600793) (210944,0.3644941485) (221184,0.3959504967) (231424,0.3926969375) (241664,0.3725373892) (251904,0.3354054859) (260096,0.3503107393) (270336,0.3585352943) (280576,0.3751221868) (290816,0.4296464054) (301056,0.4515897562) (311296,0.485427875) (321536,0.4727588755) (331776,0.460089876) (342016,0.440032333) (350208,0.4170761046) (360448,0.3941895485) (370688,0.3967787738) (380928,0.3727013325) (391168,0.4060922089) (401408,0.4423817706) (411648,0.4646039928) (421888,0.4397925453) (430080,0.4555076492) (440320,0.4117275386) (450560,0.4250608719) (460800,0.4036485003) (471040,0.4352861628) (481280,0.4462377256) (491520,0.4610336886) (501760,0.436933807) (501760,0.6445476744) (501760,0.6445476744) (491520,0.6167440892) (481280,0.6115400522) (471040,0.6047138372) (460800,0.5830181664) (450560,0.5527169058) (440320,0.5660502392) (430080,0.5844923508) (421888,0.5913185658) (411648,0.5753960072) (401408,0.553173785) (391168,0.5716855689) (380928,0.5784097786) (370688,0.5898878928) (360448,0.6280326737) (350208,0.6762572288) (342016,0.6444121115) (331776,0.6243545684) (321536,0.6116855689) (311296,0.5990165694) (301056,0.570632466) (290816,0.5925758168) (280576,0.5493222576) (270336,0.5481313723) (260096,0.5652448163) (251904,0.5712611808) (241664,0.578573722) (231424,0.602858618) (221184,0.59071617) (210944,0.5955058515) (200704,0.6197288096) (190464,0.6329166262) (180224,0.6341075115) (172032,0.6385519559) (161792,0.62931783) (151552,0.6481844878) (141312,0.6349966711) (131072,0.660999004) (120832,0.6710787781) (110592,0.6726149005) (100352,0.6768422535) (90112,0.6723978091) (81920,0.6635089202) (71680,0.7132695976) (61440,0.7635664633) (51200,0.7926149005) (40960,0.8611367863) (30720,0.938547561) (20480,0.9609836045) (10240,0.9757929689)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.962962963) (20480,0.9166666667) (30720,0.88) (40960,0.7822222222) (51200,0.6933333333) (61440,0.6488888889) (71680,0.5955555556) (81920,0.5422222222) (90112,0.5511111111) (100352,0.5555555556) (110592,0.5466666667) (120832,0.5555555556) (131072,0.5644444444) (141312,0.5511111111) (151552,0.5511111111) (161792,0.5466666667) (172032,0.5377777778) (180224,0.5333333333) (190464,0.5244444444) (200704,0.5244444444) (210944,0.48) (221184,0.4933333333) (231424,0.4977777778) (241664,0.4755555556) (251904,0.4533333333) (260096,0.4577777778) (270336,0.4533333333) (280576,0.4622222222) (290816,0.5111111111) (301056,0.5111111111) (311296,0.5422222222) (321536,0.5422222222) (331776,0.5422222222) (342016,0.5422222222) (350208,0.5466666667) (360448,0.5111111111) (370688,0.4933333333) (380928,0.4755555556) (391168,0.4888888889) (401408,0.4977777778) (411648,0.52) (421888,0.5155555556) (430080,0.52) (440320,0.4888888889) (450560,0.4888888889) (460800,0.4933333333) (471040,0.52) (481280,0.5288888889) (491520,0.5388888889) (501760,0.5407407407)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_5000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,-47.82991474) (10240,-50.35421224) (20480,-46.28633934) (30720,-42.22095504) (40960,-34.84254584) (51200,-28.29532198) (61440,-23.46565406) (71680,-18.9036304) (81920,-16.12323236) (90112,-13.63561011) (100352,-12.6421154) (110592,-11.89982024) (120832,-11.90426252) (131072,-11.59654122) (141312,-12.60229862) (151552,-12.64556583) (161792,-12.57313674) (172032,-12.22309) (180224,-12.07032141) (190464,-11.54098565) (200704,-11.79775897) (210944,-12.12676822) (221184,-12.67839347) (231424,-12.76463139) (241664,-12.75037425) (251904,-12.355538) (260096,-12.09930647) (270336,-11.81603752) (280576,-11.49304081) (290816,-12.00234634) (301056,-11.1929269) (311296,-10.30315789) (321536,-11.660249) (331776,-13.39899162) (342016,-13.48055784) (350208,-14.34298242) (360448,-14.75024878) (370688,-13.99497763) (380928,-13.81995166) (391168,-13.94482997) (401408,-13.56684409) (411648,-14.0469134) (421888,-13.54857696) (430080,-12.94614316) (440320,-12.41841753) (450560,-12.07272137) (460800,-11.94642487) (471040,-12.95962692) (481280,-12.4906336) (491520,-12.52294904) (501760,-13.29135384) (501760,-9.390127643) (501760,-9.390127643) (491520,-8.910384298) (481280,-9.056033067) (471040,-9.431484187) (460800,-8.435797356) (450560,-8.736167521) (440320,-8.808249133) (430080,-9.587190171) (421888,-9.082534149) (411648,-9.695308827) (401408,-9.108711469) (391168,-8.526281143) (380928,-7.966715006) (370688,-9.409466817) (360448,-9.409751219) (350208,-9.852573138) (342016,-10.12833105) (331776,-10.17434171) (321536,-8.677528774) (311296,-8.212397665) (301056,-7.918184212) (290816,-8.024320331) (280576,-7.404736968) (270336,-7.250629145) (260096,-7.580693534) (251904,-7.457795333) (241664,-7.845181302) (231424,-7.946479722) (221184,-7.80160653) (210944,-7.242120667) (200704,-7.322241035) (190464,-7.06345879) (180224,-7.476345257) (172032,-7.696910003) (161792,-8.209085478) (151552,-8.785545284) (141312,-9.646590268) (131072,-8.803458779) (120832,-8.949070817) (110592,-8.695735315) (100352,-8.584551269) (90112,-8.222167665) (81920,-9.965656529) (71680,-12.2963696) (61440,-16.75656816) (51200,-22.81578914) (40960,-30.82856527) (30720,-38.74285448) (20480,-43.47397812) (10240,-47.82991474)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,-49.09206349) (20480,-44.88015873) (30720,-40.48190476) (40960,-32.83555556) (51200,-25.55555556) (61440,-20.11111111) (71680,-15.6) (81920,-13.04444444) (90112,-10.92888889) (100352,-10.61333333) (110592,-10.29777778) (120832,-10.42666667) (131072,-10.2) (141312,-11.12444444) (151552,-10.71555556) (161792,-10.39111111) (172032,-9.96) (180224,-9.773333333) (190464,-9.302222222) (200704,-9.56) (210944,-9.684444444) (221184,-10.24) (231424,-10.35555556) (241664,-10.29777778) (251904,-9.906666667) (260096,-9.84) (270336,-9.533333333) (280576,-9.448888889) (290816,-10.01333333) (301056,-9.555555556) (311296,-9.257777778) (321536,-10.16888889) (331776,-11.78666667) (342016,-11.80444444) (350208,-12.09777778) (360448,-12.08) (370688,-11.70222222) (380928,-10.89333333) (391168,-11.23555556) (401408,-11.33777778) (411648,-11.87111111) (421888,-11.31555556) (430080,-11.26666667) (440320,-10.61333333) (450560,-10.40444444) (460800,-10.19111111) (471040,-11.19555556) (481280,-10.77333333) (491520,-10.71666667) (501760,-11.34074074)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,-46.94216804) (10240,-50.24301715) (20480,-45.89770892) (30720,-41.68400737) (40960,-34.01381016) (51200,-27.15424754) (61440,-21.8374624) (71680,-17.67006656) (81920,-15.15255841) (90112,-13.13750325) (100352,-12.21886291) (110592,-11.40618695) (120832,-11.62604481) (131072,-11.53895169) (141312,-12.35115778) (151552,-12.4524977) (161792,-12.55204866) (172032,-12.49730639) (180224,-12.33476168) (190464,-11.58165567) (200704,-12.60625303) (210944,-13.276463) (221184,-12.01610316) (231424,-12.0974089) (241664,-12.27758338) (251904,-10.74474356) (260096,-10.74655147) (270336,-12.01476059) (280576,-12.02566449) (290816,-13.21029173) (301056,-13.41878733) (311296,-12.99315019) (321536,-13.22855765) (331776,-16.17190261) (342016,-15.80190596) (350208,-15.64536739) (360448,-16.18710053) (370688,-17.36376643) (380928,-16.41542839) (391168,-16.74569872) (401408,-16.90625445) (411648,-17.63581158) (421888,-15.36828371) (430080,-14.31656285) (440320,-13.89753195) (450560,-14.13240503) (460800,-12.80479718) (471040,-13.92874739) (481280,-13.45184272) (491520,-13.19261923) (501760,-13.22597941) (501760,-8.388835406) (501760,-8.388835406) (491520,-7.974047436) (481280,-8.628157281) (471040,-8.755697056) (460800,-8.884091707) (450560,-8.418706082) (440320,-8.280245825) (430080,-8.29677048) (421888,-8.862827401) (411648,-9.733077313) (401408,-9.715967775) (391168,-10.33874573) (380928,-10.18901606) (370688,-9.382900234) (360448,-9.235121692) (350208,-9.803521502) (342016,-9.255871822) (331776,-9.392541837) (321536,-9.304775679) (311296,-9.255738697) (301056,-9.007879333) (290816,-8.523041602) (280576,-7.494335514) (270336,-7.603017192) (260096,-6.38233742) (251904,-6.179700882) (241664,-7.971305504) (231424,-8.338146656) (221184,-7.699452394) (210944,-7.781314774) (200704,-8.042635857) (190464,-7.573899887) (180224,-7.603016096) (172032,-7.840471387) (161792,-8.647951339) (151552,-8.507502302) (141312,-8.724397777) (131072,-8.443270533) (120832,-9.431732972) (110592,-8.842701943) (100352,-8.563359313) (90112,-9.06694119) (81920,-11.33633048) (71680,-13.30771122) (61440,-17.53142649) (51200,-23.67241913) (40960,-30.51063429) (30720,-37.81821485) (20480,-42.05784663) (10240,-46.94216804)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.59259259) (20480,-43.97777778) (30720,-39.75111111) (40960,-32.26222222) (51200,-25.41333333) (61440,-19.68444444) (71680,-15.48888889) (81920,-13.24444444) (90112,-11.10222222) (100352,-10.39111111) (110592,-10.12444444) (120832,-10.52888889) (131072,-9.991111111) (141312,-10.53777778) (151552,-10.48) (161792,-10.6) (172032,-10.16888889) (180224,-9.968888889) (190464,-9.577777778) (200704,-10.32444444) (210944,-10.52888889) (221184,-9.857777778) (231424,-10.21777778) (241664,-10.12444444) (251904,-8.462222222) (260096,-8.564444444) (270336,-9.808888889) (280576,-9.76) (290816,-10.86666667) (301056,-11.21333333) (311296,-11.12444444) (321536,-11.26666667) (331776,-12.78222222) (342016,-12.52888889) (350208,-12.72444444) (360448,-12.71111111) (370688,-13.37333333) (380928,-13.30222222) (391168,-13.54222222) (401408,-13.31111111) (411648,-13.68444444) (421888,-12.11555556) (430080,-11.30666667) (440320,-11.08888889) (450560,-11.27555556) (460800,-10.84444444) (471040,-11.34222222) (481280,-11.04) (491520,-10.58333333) (501760,-10.80740741)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,-47.54539567) (10240,-49.77947205) (20480,-45.76136226) (30720,-41.85060107) (40960,-34.77677175) (51200,-28.41534864) (61440,-23.56782164) (71680,-19.37271719) (81920,-16.53480654) (90112,-14.31346945) (100352,-13.06048016) (110592,-12.30229654) (120832,-11.94931629) (131072,-11.66095809) (141312,-12.59001492) (151552,-12.52375199) (161792,-12.50111413) (172032,-12.7650384) (180224,-12.6837503) (190464,-12.16918767) (200704,-12.57740508) (210944,-12.68715249) (221184,-12.77191684) (231424,-13.06442861) (241664,-12.82168345) (251904,-12.00001866) (260096,-11.83366286) (270336,-12.00089167) (280576,-11.6748035) (290816,-12.77217117) (301056,-12.15962722) (311296,-11.99365719) (321536,-12.47655707) (331776,-14.49959185) (342016,-14.0292287) (350208,-15.49661311) (360448,-14.78387892) (370688,-14.0623775) (380928,-13.26900112) (391168,-13.47541632) (401408,-12.97969016) (411648,-14.06409767) (421888,-13.33858943) (430080,-12.78849462) (440320,-12.24220362) (450560,-11.70224622) (460800,-11.56809912) (471040,-12.52604854) (481280,-12.16900592) (491520,-12.17693825) (501760,-12.67795137) (501760,-9.499826408) (501760,-9.499826408) (491520,-9.245283974) (481280,-9.697660749) (471040,-10.26506257) (460800,-9.187456433) (450560,-9.293309337) (440320,-9.162240827) (430080,-9.451505379) (421888,-8.741410574) (411648,-9.562568996) (401408,-9.029198733) (391168,-8.462361459) (380928,-8.437665546) (370688,-9.848733614) (360448,-9.545009969) (350208,-9.792275779) (342016,-10.10410463) (331776,-10.00707481) (321536,-8.545665153) (311296,-8.673009476) (301056,-8.569261674) (290816,-8.694495493) (280576,-7.836307616) (270336,-7.670219444) (260096,-7.775226026) (251904,-7.51998134) (241664,-8.698316553) (231424,-8.446682502) (221184,-8.276972048) (210944,-7.526180848) (200704,-7.929261588) (190464,-6.737478996) (180224,-7.449583036) (172032,-7.688294937) (161792,-8.218885872) (151552,-8.489581342) (141312,-9.507762861) (131072,-8.96126413) (120832,-9.108461485) (110592,-9.351036796) (100352,-9.9350754) (90112,-10.14875277) (81920,-12.10519346) (71680,-15.12506059) (61440,-19.06328947) (51200,-24.44687358) (40960,-31.80989491) (30720,-39.12209735) (20480,-43.08784409) (10240,-47.54539567)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.66243386) (20480,-44.42460317) (30720,-40.48634921) (40960,-33.29333333) (51200,-26.43111111) (61440,-21.31555556) (71680,-17.24888889) (81920,-14.32) (90112,-12.23111111) (100352,-11.49777778) (110592,-10.82666667) (120832,-10.52888889) (131072,-10.31111111) (141312,-11.04888889) (151552,-10.50666667) (161792,-10.36) (172032,-10.22666667) (180224,-10.06666667) (190464,-9.453333333) (200704,-10.25333333) (210944,-10.10666667) (221184,-10.52444444) (231424,-10.75555556) (241664,-10.76) (251904,-9.76) (260096,-9.804444444) (270336,-9.835555556) (280576,-9.755555556) (290816,-10.73333333) (301056,-10.36444444) (311296,-10.33333333) (321536,-10.51111111) (331776,-12.25333333) (342016,-12.06666667) (350208,-12.64444444) (360448,-12.16444444) (370688,-11.95555556) (380928,-10.85333333) (391168,-10.96888889) (401408,-11.00444444) (411648,-11.81333333) (421888,-11.04) (430080,-11.12) (440320,-10.70222222) (450560,-10.49777778) (460800,-10.37777778) (471040,-11.39555556) (481280,-10.93333333) (491520,-10.71111111) (501760,-11.08888889)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,-47.54539567) (10240,-49.77947205) (20480,-45.76136226) (30720,-41.85060107) (40960,-34.77677175) (51200,-28.41534864) (61440,-23.56782164) (71680,-19.37271719) (81920,-16.53480654) (90112,-14.31346945) (100352,-13.06048016) (110592,-12.30229654) (120832,-11.94931629) (131072,-11.66095809) (141312,-12.59001492) (151552,-12.52375199) (161792,-12.50111413) (172032,-12.7650384) (180224,-12.6837503) (190464,-12.16918767) (200704,-12.57740508) (210944,-12.68715249) (221184,-12.77191684) (231424,-13.06442861) (241664,-12.82168345) (251904,-12.00001866) (260096,-11.83366286) (270336,-12.00089167) (280576,-11.6748035) (290816,-12.77217117) (301056,-12.15962722) (311296,-11.99365719) (321536,-12.47655707) (331776,-14.49959185) (342016,-14.0292287) (350208,-15.49661311) (360448,-14.78387892) (370688,-14.0623775) (380928,-13.26900112) (391168,-13.47541632) (401408,-12.97969016) (411648,-14.06409767) (421888,-13.33858943) (430080,-12.78849462) (440320,-12.24220362) (450560,-11.70224622) (460800,-11.56809912) (471040,-12.52604854) (481280,-12.16900592) (491520,-12.17693825) (501760,-12.67795137) (501760,-9.499826408) (501760,-9.499826408) (491520,-9.245283974) (481280,-9.697660749) (471040,-10.26506257) (460800,-9.187456433) (450560,-9.293309337) (440320,-9.162240827) (430080,-9.451505379) (421888,-8.741410574) (411648,-9.562568996) (401408,-9.029198733) (391168,-8.462361459) (380928,-8.437665546) (370688,-9.848733614) (360448,-9.545009969) (350208,-9.792275779) (342016,-10.10410463) (331776,-10.00707481) (321536,-8.545665153) (311296,-8.673009476) (301056,-8.569261674) (290816,-8.694495493) (280576,-7.836307616) (270336,-7.670219444) (260096,-7.775226026) (251904,-7.51998134) (241664,-8.698316553) (231424,-8.446682502) (221184,-8.276972048) (210944,-7.526180848) (200704,-7.929261588) (190464,-6.737478996) (180224,-7.449583036) (172032,-7.688294937) (161792,-8.218885872) (151552,-8.489581342) (141312,-9.507762861) (131072,-8.96126413) (120832,-9.108461485) (110592,-9.351036796) (100352,-9.9350754) (90112,-10.14875277) (81920,-12.10519346) (71680,-15.12506059) (61440,-19.06328947) (51200,-24.44687358) (40960,-31.80989491) (30720,-39.12209735) (20480,-43.08784409) (10240,-47.54539567)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.66243386) (20480,-44.42460317) (30720,-40.48634921) (40960,-33.29333333) (51200,-26.43111111) (61440,-21.31555556) (71680,-17.24888889) (81920,-14.32) (90112,-12.23111111) (100352,-11.49777778) (110592,-10.82666667) (120832,-10.52888889) (131072,-10.31111111) (141312,-11.04888889) (151552,-10.50666667) (161792,-10.36) (172032,-10.22666667) (180224,-10.06666667) (190464,-9.453333333) (200704,-10.25333333) (210944,-10.10666667) (221184,-10.52444444) (231424,-10.75555556) (241664,-10.76) (251904,-9.76) (260096,-9.804444444) (270336,-9.835555556) (280576,-9.755555556) (290816,-10.73333333) (301056,-10.36444444) (311296,-10.33333333) (321536,-10.51111111) (331776,-12.25333333) (342016,-12.06666667) (350208,-12.64444444) (360448,-12.16444444) (370688,-11.95555556) (380928,-10.85333333) (391168,-10.96888889) (401408,-11.00444444) (411648,-11.81333333) (421888,-11.04) (430080,-11.12) (440320,-10.70222222) (450560,-10.49777778) (460800,-10.37777778) (471040,-11.39555556) (481280,-10.93333333) (491520,-10.71111111) (501760,-11.08888889)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_5000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,0.9555555556) (20480,0.8833333333) (30720,0.7975562914) (40960,0.6395570272) (51200,0.5195570272) (61440,0.4473570361) (71680,0.3975963587) (81920,0.4018952864) (90112,0.4544187692) (100352,0.4810854359) (110592,0.473285427) (120832,0.4898723195) (131072,0.4880171003) (141312,0.4770655376) (151552,0.4563532974) (161792,0.4631795125) (172032,0.4300057275) (180224,0.4267521684) (190464,0.4255612831) (200704,0.4140735321) (210944,0.3586372996) (221184,0.3752241921) (231424,0.371970633) (241664,0.3429221957) (251904,0.3278170723) (260096,0.3397826542) (270336,0.3264493209) (280576,0.3341473245) (290816,0.3741473245) (301056,0.3971675429) (311296,0.4305584193) (321536,0.469367534) (331776,0.4626433243) (342016,0.4733874323) (350208,0.4491025362) (360448,0.4231002034) (370688,0.3943708629) (380928,0.36805907) (391168,0.397314962) (401408,0.4325514208) (411648,0.4629981981) (421888,0.4674024172) (430080,0.4699916425) (440320,0.4068976317) (450560,0.4202309651) (460800,0.3761056174) (471040,0.3980489682) (481280,0.4291600793) (491520,0.4486509459) (501760,0.4204234835) (501760,0.7055024425) (501760,0.7055024425) (491520,0.6624601652) (481280,0.6463954762) (471040,0.6152843651) (460800,0.6105610493) (450560,0.5931023683) (440320,0.6064357016) (430080,0.6233416908) (421888,0.6614864717) (411648,0.648112913) (401408,0.6430041347) (391168,0.642685038) (380928,0.6541631522) (370688,0.654518026) (360448,0.6524553521) (350208,0.653119686) (342016,0.6466125677) (331776,0.6218011202) (321536,0.5884102438) (311296,0.5649971362) (301056,0.571721346) (290816,0.6036304533) (280576,0.59029712) (270336,0.5979951235) (260096,0.6113284569) (251904,0.6144051499) (241664,0.5993000265) (231424,0.6058071448) (221184,0.5936646968) (210944,0.5924738115) (200704,0.6081486901) (190464,0.6411053836) (180224,0.6576922761) (172032,0.6722164947) (161792,0.6745982653) (151552,0.6903133692) (141312,0.6607122402) (131072,0.6408717885) (120832,0.6567943472) (110592,0.6556034619) (100352,0.6655812308) (90112,0.6389145641) (81920,0.6381047136) (71680,0.6601814191) (61440,0.7170874083) (51200,0.7604429728) (40960,0.8537763061) (30720,0.9446659308) (20480,0.9833333333) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9333333333) (30720,0.8711111111) (40960,0.7466666667) (51200,0.64) (61440,0.5822222222) (71680,0.5288888889) (81920,0.52) (90112,0.5466666667) (100352,0.5733333333) (110592,0.5644444444) (120832,0.5733333333) (131072,0.5644444444) (141312,0.5688888889) (151552,0.5733333333) (161792,0.5688888889) (172032,0.5511111111) (180224,0.5422222222) (190464,0.5333333333) (200704,0.5111111111) (210944,0.4755555556) (221184,0.4844444444) (231424,0.4888888889) (241664,0.4711111111) (251904,0.4711111111) (260096,0.4755555556) (270336,0.4622222222) (280576,0.4622222222) (290816,0.4888888889) (301056,0.4844444444) (311296,0.4977777778) (321536,0.5288888889) (331776,0.5422222222) (342016,0.56) (350208,0.5511111111) (360448,0.5377777778) (370688,0.5244444444) (380928,0.5111111111) (391168,0.52) (401408,0.5377777778) (411648,0.5555555556) (421888,0.5644444444) (430080,0.5466666667) (440320,0.5066666667) (450560,0.5066666667) (460800,0.4933333333) (471040,0.5066666667) (481280,0.5377777778) (491520,0.5555555556) (501760,0.562962963)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.9886229749) (10240,0.937302951) (20480,0.8552962372) (30720,0.8175703231) (40960,0.7043965381) (51200,0.5818073128) (61440,0.499744639) (71680,0.4312227532) (81920,0.427969194) (90112,0.4235247496) (100352,0.4495270824) (110592,0.4643965381) (120832,0.507969194) (131072,0.4523560954) (141312,0.4467207656) (151552,0.4499743248) (161792,0.4588632137) (172032,0.4333874323) (180224,0.4271711978) (190464,0.4437580903) (200704,0.4382247658) (210944,0.3956355405) (221184,0.365396218) (231424,0.4005588844) (241664,0.3492262869) (251904,0.2928162606) (260096,0.3258522632) (270336,0.369424919) (280576,0.3593451449) (290816,0.4125329615) (301056,0.4380489682) (311296,0.4402136473) (321536,0.4169383222) (331776,0.36566875) (342016,0.3612243055) (350208,0.3683957576) (360448,0.3383735265) (370688,0.3809627518) (380928,0.4296430988) (391168,0.4091383133) (401408,0.3776819651) (411648,0.3792657395) (421888,0.3418549648) (430080,0.3418549648) (440320,0.3794731942) (450560,0.4213187766) (460800,0.4354501062) (471040,0.4391605444) (481280,0.442940655) (491520,0.4188538788) (501760,0.4121384903) (501760,0.6248985468) (501760,0.6248985468) (491520,0.6478127878) (481280,0.6415037894) (471040,0.6630616778) (460800,0.6045498938) (450560,0.6453478901) (440320,0.6249712502) (430080,0.6181450352) (421888,0.6181450352) (411648,0.6696231494) (401408,0.6623180349) (391168,0.6575283534) (380928,0.6725791235) (370688,0.6768150259) (360448,0.6749598068) (350208,0.6804931312) (342016,0.6787756945) (331776,0.6832201389) (321536,0.6675061222) (311296,0.6708974638) (301056,0.6286176985) (290816,0.6274670385) (280576,0.6006548551) (270336,0.5994639698) (260096,0.5097032924) (251904,0.542739295) (241664,0.5841070464) (231424,0.5683300045) (221184,0.6034926709) (210944,0.679920015) (200704,0.6817752342) (190464,0.6584641319) (180224,0.6572732466) (172032,0.6332792344) (161792,0.6433590085) (151552,0.6344701197) (141312,0.619945901) (131072,0.640977238) (120832,0.6564752504) (110592,0.6200479063) (100352,0.6260284732) (90112,0.6253641393) (81920,0.6298085838) (71680,0.6443328024) (61440,0.700255361) (51200,0.7515260205) (40960,0.8333812397) (30720,0.9157630103) (20480,0.9447037628) (10240,0.9886229749)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.962962963) (20480,0.9) (30720,0.8666666667) (40960,0.7688888889) (51200,0.6666666667) (61440,0.6) (71680,0.5377777778) (81920,0.5288888889) (90112,0.5244444444) (100352,0.5377777778) (110592,0.5422222222) (120832,0.5822222222) (131072,0.5466666667) (141312,0.5333333333) (151552,0.5422222222) (161792,0.5511111111) (172032,0.5333333333) (180224,0.5422222222) (190464,0.5511111111) (200704,0.56) (210944,0.5377777778) (221184,0.4844444444) (231424,0.4844444444) (241664,0.4666666667) (251904,0.4177777778) (260096,0.4177777778) (270336,0.4844444444) (280576,0.48) (290816,0.52) (301056,0.5333333333) (311296,0.5555555556) (321536,0.5422222222) (331776,0.5244444444) (342016,0.52) (350208,0.5244444444) (360448,0.5066666667) (370688,0.5288888889) (380928,0.5511111111) (391168,0.5333333333) (401408,0.52) (411648,0.5244444444) (421888,0.48) (430080,0.48) (440320,0.5022222222) (450560,0.5333333333) (460800,0.52) (471040,0.5511111111) (481280,0.5422222222) (491520,0.5333333333) (501760,0.5185185185)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.9757929689) (10240,0.950132957) (20480,0.8723497289) (30720,0.821452439) (40960,0.7033076581) (51200,0.5940517661) (61440,0.5342113145) (71680,0.4778415135) (81920,0.4209355243) (90112,0.4298244131) (100352,0.4342688576) (110592,0.4207184328) (120832,0.440032333) (131072,0.4678898849) (141312,0.4672255511) (151552,0.4540377345) (161792,0.4640155034) (172032,0.4370035996) (180224,0.4325591552) (190464,0.4159722627) (200704,0.4291600793) (210944,0.3644941485) (221184,0.3959504967) (231424,0.3926969375) (241664,0.3725373892) (251904,0.3354054859) (260096,0.3503107393) (270336,0.3585352943) (280576,0.3751221868) (290816,0.4296464054) (301056,0.4515897562) (311296,0.485427875) (321536,0.4727588755) (331776,0.460089876) (342016,0.440032333) (350208,0.4170761046) (360448,0.3941895485) (370688,0.3967787738) (380928,0.3727013325) (391168,0.4060922089) (401408,0.4423817706) (411648,0.4646039928) (421888,0.4397925453) (430080,0.4555076492) (440320,0.4117275386) (450560,0.4250608719) (460800,0.4036485003) (471040,0.4352861628) (481280,0.4462377256) (491520,0.4610336886) (501760,0.436933807) (501760,0.6445476744) (501760,0.6445476744) (491520,0.6167440892) (481280,0.6115400522) (471040,0.6047138372) (460800,0.5830181664) (450560,0.5527169058) (440320,0.5660502392) (430080,0.5844923508) (421888,0.5913185658) (411648,0.5753960072) (401408,0.553173785) (391168,0.5716855689) (380928,0.5784097786) (370688,0.5898878928) (360448,0.6280326737) (350208,0.6762572288) (342016,0.6444121115) (331776,0.6243545684) (321536,0.6116855689) (311296,0.5990165694) (301056,0.570632466) (290816,0.5925758168) (280576,0.5493222576) (270336,0.5481313723) (260096,0.5652448163) (251904,0.5712611808) (241664,0.578573722) (231424,0.602858618) (221184,0.59071617) (210944,0.5955058515) (200704,0.6197288096) (190464,0.6329166262) (180224,0.6341075115) (172032,0.6385519559) (161792,0.62931783) (151552,0.6481844878) (141312,0.6349966711) (131072,0.660999004) (120832,0.6710787781) (110592,0.6726149005) (100352,0.6768422535) (90112,0.6723978091) (81920,0.6635089202) (71680,0.7132695976) (61440,0.7635664633) (51200,0.7926149005) (40960,0.8611367863) (30720,0.938547561) (20480,0.9609836045) (10240,0.9757929689)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.962962963) (20480,0.9166666667) (30720,0.88) (40960,0.7822222222) (51200,0.6933333333) (61440,0.6488888889) (71680,0.5955555556) (81920,0.5422222222) (90112,0.5511111111) (100352,0.5555555556) (110592,0.5466666667) (120832,0.5555555556) (131072,0.5644444444) (141312,0.5511111111) (151552,0.5511111111) (161792,0.5466666667) (172032,0.5377777778) (180224,0.5333333333) (190464,0.5244444444) (200704,0.5244444444) (210944,0.48) (221184,0.4933333333) (231424,0.4977777778) (241664,0.4755555556) (251904,0.4533333333) (260096,0.4577777778) (270336,0.4533333333) (280576,0.4622222222) (290816,0.5111111111) (301056,0.5111111111) (311296,0.5422222222) (321536,0.5422222222) (331776,0.5422222222) (342016,0.5422222222) (350208,0.5466666667) (360448,0.5111111111) (370688,0.4933333333) (380928,0.4755555556) (391168,0.4888888889) (401408,0.4977777778) (411648,0.52) (421888,0.5155555556) (430080,0.52) (440320,0.4888888889) (450560,0.4888888889) (460800,0.4933333333) (471040,0.52) (481280,0.5288888889) (491520,0.5388888889) (501760,0.5407407407)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.9757929689) (10240,0.950132957) (20480,0.8723497289) (30720,0.821452439) (40960,0.7033076581) (51200,0.5940517661) (61440,0.5342113145) (71680,0.4778415135) (81920,0.4209355243) (90112,0.4298244131) (100352,0.4342688576) (110592,0.4207184328) (120832,0.440032333) (131072,0.4678898849) (141312,0.4672255511) (151552,0.4540377345) (161792,0.4640155034) (172032,0.4370035996) (180224,0.4325591552) (190464,0.4159722627) (200704,0.4291600793) (210944,0.3644941485) (221184,0.3959504967) (231424,0.3926969375) (241664,0.3725373892) (251904,0.3354054859) (260096,0.3503107393) (270336,0.3585352943) (280576,0.3751221868) (290816,0.4296464054) (301056,0.4515897562) (311296,0.485427875) (321536,0.4727588755) (331776,0.460089876) (342016,0.440032333) (350208,0.4170761046) (360448,0.3941895485) (370688,0.3967787738) (380928,0.3727013325) (391168,0.4060922089) (401408,0.4423817706) (411648,0.4646039928) (421888,0.4397925453) (430080,0.4555076492) (440320,0.4117275386) (450560,0.4250608719) (460800,0.4036485003) (471040,0.4352861628) (481280,0.4462377256) (491520,0.4610336886) (501760,0.436933807) (501760,0.6445476744) (501760,0.6445476744) (491520,0.6167440892) (481280,0.6115400522) (471040,0.6047138372) (460800,0.5830181664) (450560,0.5527169058) (440320,0.5660502392) (430080,0.5844923508) (421888,0.5913185658) (411648,0.5753960072) (401408,0.553173785) (391168,0.5716855689) (380928,0.5784097786) (370688,0.5898878928) (360448,0.6280326737) (350208,0.6762572288) (342016,0.6444121115) (331776,0.6243545684) (321536,0.6116855689) (311296,0.5990165694) (301056,0.570632466) (290816,0.5925758168) (280576,0.5493222576) (270336,0.5481313723) (260096,0.5652448163) (251904,0.5712611808) (241664,0.578573722) (231424,0.602858618) (221184,0.59071617) (210944,0.5955058515) (200704,0.6197288096) (190464,0.6329166262) (180224,0.6341075115) (172032,0.6385519559) (161792,0.62931783) (151552,0.6481844878) (141312,0.6349966711) (131072,0.660999004) (120832,0.6710787781) (110592,0.6726149005) (100352,0.6768422535) (90112,0.6723978091) (81920,0.6635089202) (71680,0.7132695976) (61440,0.7635664633) (51200,0.7926149005) (40960,0.8611367863) (30720,0.938547561) (20480,0.9609836045) (10240,0.9757929689)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.962962963) (20480,0.9166666667) (30720,0.88) (40960,0.7822222222) (51200,0.6933333333) (61440,0.6488888889) (71680,0.5955555556) (81920,0.5422222222) (90112,0.5511111111) (100352,0.5555555556) (110592,0.5466666667) (120832,0.5555555556) (131072,0.5644444444) (141312,0.5511111111) (151552,0.5511111111) (161792,0.5466666667) (172032,0.5377777778) (180224,0.5333333333) (190464,0.5244444444) (200704,0.5244444444) (210944,0.48) (221184,0.4933333333) (231424,0.4977777778) (241664,0.4755555556) (251904,0.4533333333) (260096,0.4577777778) (270336,0.4533333333) (280576,0.4622222222) (290816,0.5111111111) (301056,0.5111111111) (311296,0.5422222222) (321536,0.5422222222) (331776,0.5422222222) (342016,0.5422222222) (350208,0.5466666667) (360448,0.5111111111) (370688,0.4933333333) (380928,0.4755555556) (391168,0.4888888889) (401408,0.4977777778) (411648,0.52) (421888,0.5155555556) (430080,0.52) (440320,0.4888888889) (450560,0.4888888889) (460800,0.4933333333) (471040,0.52) (481280,0.5288888889) (491520,0.5388888889) (501760,0.5407407407)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_869_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,-47.82991474) (10240,-50.35421224) (20480,-46.28633934) (30720,-42.22095504) (40960,-34.84254584) (51200,-28.29532198) (61440,-23.46565406) (71680,-18.9036304) (81920,-16.12323236) (90112,-13.63561011) (100352,-12.6421154) (110592,-11.89982024) (120832,-11.90426252) (131072,-11.59654122) (141312,-12.60229862) (151552,-12.64556583) (161792,-12.57313674) (172032,-12.22309) (180224,-12.07032141) (190464,-11.54098565) (200704,-11.79775897) (210944,-12.12676822) (221184,-12.67839347) (231424,-12.76463139) (241664,-12.75037425) (251904,-12.355538) (260096,-12.09930647) (270336,-11.81603752) (280576,-11.49304081) (290816,-12.00234634) (301056,-11.1929269) (311296,-10.30315789) (321536,-11.660249) (331776,-13.39899162) (342016,-13.48055784) (350208,-14.34298242) (360448,-14.75024878) (370688,-13.99497763) (380928,-13.81995166) (391168,-13.94482997) (401408,-13.56684409) (411648,-14.0469134) (421888,-13.54857696) (430080,-12.94614316) (440320,-12.41841753) (450560,-12.07272137) (460800,-11.94642487) (471040,-12.95962692) (481280,-12.4906336) (491520,-12.52294904) (501760,-13.29135384) (501760,-9.390127643) (501760,-9.390127643) (491520,-8.910384298) (481280,-9.056033067) (471040,-9.431484187) (460800,-8.435797356) (450560,-8.736167521) (440320,-8.808249133) (430080,-9.587190171) (421888,-9.082534149) (411648,-9.695308827) (401408,-9.108711469) (391168,-8.526281143) (380928,-7.966715006) (370688,-9.409466817) (360448,-9.409751219) (350208,-9.852573138) (342016,-10.12833105) (331776,-10.17434171) (321536,-8.677528774) (311296,-8.212397665) (301056,-7.918184212) (290816,-8.024320331) (280576,-7.404736968) (270336,-7.250629145) (260096,-7.580693534) (251904,-7.457795333) (241664,-7.845181302) (231424,-7.946479722) (221184,-7.80160653) (210944,-7.242120667) (200704,-7.322241035) (190464,-7.06345879) (180224,-7.476345257) (172032,-7.696910003) (161792,-8.209085478) (151552,-8.785545284) (141312,-9.646590268) (131072,-8.803458779) (120832,-8.949070817) (110592,-8.695735315) (100352,-8.584551269) (90112,-8.222167665) (81920,-9.965656529) (71680,-12.2963696) (61440,-16.75656816) (51200,-22.81578914) (40960,-30.82856527) (30720,-38.74285448) (20480,-43.47397812) (10240,-47.82991474)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,-49.09206349) (20480,-44.88015873) (30720,-40.48190476) (40960,-32.83555556) (51200,-25.55555556) (61440,-20.11111111) (71680,-15.6) (81920,-13.04444444) (90112,-10.92888889) (100352,-10.61333333) (110592,-10.29777778) (120832,-10.42666667) (131072,-10.2) (141312,-11.12444444) (151552,-10.71555556) (161792,-10.39111111) (172032,-9.96) (180224,-9.773333333) (190464,-9.302222222) (200704,-9.56) (210944,-9.684444444) (221184,-10.24) (231424,-10.35555556) (241664,-10.29777778) (251904,-9.906666667) (260096,-9.84) (270336,-9.533333333) (280576,-9.448888889) (290816,-10.01333333) (301056,-9.555555556) (311296,-9.257777778) (321536,-10.16888889) (331776,-11.78666667) (342016,-11.80444444) (350208,-12.09777778) (360448,-12.08) (370688,-11.70222222) (380928,-10.89333333) (391168,-11.23555556) (401408,-11.33777778) (411648,-11.87111111) (421888,-11.31555556) (430080,-11.26666667) (440320,-10.61333333) (450560,-10.40444444) (460800,-10.19111111) (471040,-11.19555556) (481280,-10.77333333) (491520,-10.71666667) (501760,-11.34074074)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,-47.54539567) (10240,-49.77947205) (20480,-45.76136226) (30720,-41.85060107) (40960,-34.77677175) (51200,-28.41534864) (61440,-23.56782164) (71680,-19.37271719) (81920,-16.53480654) (90112,-14.31346945) (100352,-13.06048016) (110592,-12.30229654) (120832,-11.94931629) (131072,-11.66095809) (141312,-12.59001492) (151552,-12.52375199) (161792,-12.50111413) (172032,-12.7650384) (180224,-12.6837503) (190464,-12.16918767) (200704,-12.57740508) (210944,-12.68715249) (221184,-12.77191684) (231424,-13.06442861) (241664,-12.82168345) (251904,-12.00001866) (260096,-11.83366286) (270336,-12.00089167) (280576,-11.6748035) (290816,-12.77217117) (301056,-12.15962722) (311296,-11.99365719) (321536,-12.47655707) (331776,-14.49959185) (342016,-14.0292287) (350208,-15.49661311) (360448,-14.78387892) (370688,-14.0623775) (380928,-13.26900112) (391168,-13.47541632) (401408,-12.97969016) (411648,-14.06409767) (421888,-13.33858943) (430080,-12.78849462) (440320,-12.24220362) (450560,-11.70224622) (460800,-11.56809912) (471040,-12.52604854) (481280,-12.16900592) (491520,-12.17693825) (501760,-12.67795137) (501760,-9.499826408) (501760,-9.499826408) (491520,-9.245283974) (481280,-9.697660749) (471040,-10.26506257) (460800,-9.187456433) (450560,-9.293309337) (440320,-9.162240827) (430080,-9.451505379) (421888,-8.741410574) (411648,-9.562568996) (401408,-9.029198733) (391168,-8.462361459) (380928,-8.437665546) (370688,-9.848733614) (360448,-9.545009969) (350208,-9.792275779) (342016,-10.10410463) (331776,-10.00707481) (321536,-8.545665153) (311296,-8.673009476) (301056,-8.569261674) (290816,-8.694495493) (280576,-7.836307616) (270336,-7.670219444) (260096,-7.775226026) (251904,-7.51998134) (241664,-8.698316553) (231424,-8.446682502) (221184,-8.276972048) (210944,-7.526180848) (200704,-7.929261588) (190464,-6.737478996) (180224,-7.449583036) (172032,-7.688294937) (161792,-8.218885872) (151552,-8.489581342) (141312,-9.507762861) (131072,-8.96126413) (120832,-9.108461485) (110592,-9.351036796) (100352,-9.9350754) (90112,-10.14875277) (81920,-12.10519346) (71680,-15.12506059) (61440,-19.06328947) (51200,-24.44687358) (40960,-31.80989491) (30720,-39.12209735) (20480,-43.08784409) (10240,-47.54539567)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.66243386) (20480,-44.42460317) (30720,-40.48634921) (40960,-33.29333333) (51200,-26.43111111) (61440,-21.31555556) (71680,-17.24888889) (81920,-14.32) (90112,-12.23111111) (100352,-11.49777778) (110592,-10.82666667) (120832,-10.52888889) (131072,-10.31111111) (141312,-11.04888889) (151552,-10.50666667) (161792,-10.36) (172032,-10.22666667) (180224,-10.06666667) (190464,-9.453333333) (200704,-10.25333333) (210944,-10.10666667) (221184,-10.52444444) (231424,-10.75555556) (241664,-10.76) (251904,-9.76) (260096,-9.804444444) (270336,-9.835555556) (280576,-9.755555556) (290816,-10.73333333) (301056,-10.36444444) (311296,-10.33333333) (321536,-10.51111111) (331776,-12.25333333) (342016,-12.06666667) (350208,-12.64444444) (360448,-12.16444444) (370688,-11.95555556) (380928,-10.85333333) (391168,-10.96888889) (401408,-11.00444444) (411648,-11.81333333) (421888,-11.04) (430080,-11.12) (440320,-10.70222222) (450560,-10.49777778) (460800,-10.37777778) (471040,-11.39555556) (481280,-10.93333333) (491520,-10.71111111) (501760,-11.08888889)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_SA_869_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,1) (10240,0.9555555556) (20480,0.8833333333) (30720,0.7975562914) (40960,0.6395570272) (51200,0.5195570272) (61440,0.4473570361) (71680,0.3975963587) (81920,0.4018952864) (90112,0.4544187692) (100352,0.4810854359) (110592,0.473285427) (120832,0.4898723195) (131072,0.4880171003) (141312,0.4770655376) (151552,0.4563532974) (161792,0.4631795125) (172032,0.4300057275) (180224,0.4267521684) (190464,0.4255612831) (200704,0.4140735321) (210944,0.3586372996) (221184,0.3752241921) (231424,0.371970633) (241664,0.3429221957) (251904,0.3278170723) (260096,0.3397826542) (270336,0.3264493209) (280576,0.3341473245) (290816,0.3741473245) (301056,0.3971675429) (311296,0.4305584193) (321536,0.469367534) (331776,0.4626433243) (342016,0.4733874323) (350208,0.4491025362) (360448,0.4231002034) (370688,0.3943708629) (380928,0.36805907) (391168,0.397314962) (401408,0.4325514208) (411648,0.4629981981) (421888,0.4674024172) (430080,0.4699916425) (440320,0.4068976317) (450560,0.4202309651) (460800,0.3761056174) (471040,0.3980489682) (481280,0.4291600793) (491520,0.4486509459) (501760,0.4204234835) (501760,0.7055024425) (501760,0.7055024425) (491520,0.6624601652) (481280,0.6463954762) (471040,0.6152843651) (460800,0.6105610493) (450560,0.5931023683) (440320,0.6064357016) (430080,0.6233416908) (421888,0.6614864717) (411648,0.648112913) (401408,0.6430041347) (391168,0.642685038) (380928,0.6541631522) (370688,0.654518026) (360448,0.6524553521) (350208,0.653119686) (342016,0.6466125677) (331776,0.6218011202) (321536,0.5884102438) (311296,0.5649971362) (301056,0.571721346) (290816,0.6036304533) (280576,0.59029712) (270336,0.5979951235) (260096,0.6113284569) (251904,0.6144051499) (241664,0.5993000265) (231424,0.6058071448) (221184,0.5936646968) (210944,0.5924738115) (200704,0.6081486901) (190464,0.6411053836) (180224,0.6576922761) (172032,0.6722164947) (161792,0.6745982653) (151552,0.6903133692) (141312,0.6607122402) (131072,0.6408717885) (120832,0.6567943472) (110592,0.6556034619) (100352,0.6655812308) (90112,0.6389145641) (81920,0.6381047136) (71680,0.6601814191) (61440,0.7170874083) (51200,0.7604429728) (40960,0.8537763061) (30720,0.9446659308) (20480,0.9833333333) (10240,1)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9777777778) (20480,0.9333333333) (30720,0.8711111111) (40960,0.7466666667) (51200,0.64) (61440,0.5822222222) (71680,0.5288888889) (81920,0.52) (90112,0.5466666667) (100352,0.5733333333) (110592,0.5644444444) (120832,0.5733333333) (131072,0.5644444444) (141312,0.5688888889) (151552,0.5733333333) (161792,0.5688888889) (172032,0.5511111111) (180224,0.5422222222) (190464,0.5333333333) (200704,0.5111111111) (210944,0.4755555556) (221184,0.4844444444) (231424,0.4888888889) (241664,0.4711111111) (251904,0.4711111111) (260096,0.4755555556) (270336,0.4622222222) (280576,0.4622222222) (290816,0.4888888889) (301056,0.4844444444) (311296,0.4977777778) (321536,0.5288888889) (331776,0.5422222222) (342016,0.56) (350208,0.5511111111) (360448,0.5377777778) (370688,0.5244444444) (380928,0.5111111111) (391168,0.52) (401408,0.5377777778) (411648,0.5555555556) (421888,0.5644444444) (430080,0.5466666667) (440320,0.5066666667) (450560,0.5066666667) (460800,0.4933333333) (471040,0.5066666667) (481280,0.5377777778) (491520,0.5555555556) (501760,0.562962963)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.9757929689) (10240,0.950132957) (20480,0.8723497289) (30720,0.821452439) (40960,0.7033076581) (51200,0.5940517661) (61440,0.5342113145) (71680,0.4778415135) (81920,0.4209355243) (90112,0.4298244131) (100352,0.4342688576) (110592,0.4207184328) (120832,0.440032333) (131072,0.4678898849) (141312,0.4672255511) (151552,0.4540377345) (161792,0.4640155034) (172032,0.4370035996) (180224,0.4325591552) (190464,0.4159722627) (200704,0.4291600793) (210944,0.3644941485) (221184,0.3959504967) (231424,0.3926969375) (241664,0.3725373892) (251904,0.3354054859) (260096,0.3503107393) (270336,0.3585352943) (280576,0.3751221868) (290816,0.4296464054) (301056,0.4515897562) (311296,0.485427875) (321536,0.4727588755) (331776,0.460089876) (342016,0.440032333) (350208,0.4170761046) (360448,0.3941895485) (370688,0.3967787738) (380928,0.3727013325) (391168,0.4060922089) (401408,0.4423817706) (411648,0.4646039928) (421888,0.4397925453) (430080,0.4555076492) (440320,0.4117275386) (450560,0.4250608719) (460800,0.4036485003) (471040,0.4352861628) (481280,0.4462377256) (491520,0.4610336886) (501760,0.436933807) (501760,0.6445476744) (501760,0.6445476744) (491520,0.6167440892) (481280,0.6115400522) (471040,0.6047138372) (460800,0.5830181664) (450560,0.5527169058) (440320,0.5660502392) (430080,0.5844923508) (421888,0.5913185658) (411648,0.5753960072) (401408,0.553173785) (391168,0.5716855689) (380928,0.5784097786) (370688,0.5898878928) (360448,0.6280326737) (350208,0.6762572288) (342016,0.6444121115) (331776,0.6243545684) (321536,0.6116855689) (311296,0.5990165694) (301056,0.570632466) (290816,0.5925758168) (280576,0.5493222576) (270336,0.5481313723) (260096,0.5652448163) (251904,0.5712611808) (241664,0.578573722) (231424,0.602858618) (221184,0.59071617) (210944,0.5955058515) (200704,0.6197288096) (190464,0.6329166262) (180224,0.6341075115) (172032,0.6385519559) (161792,0.62931783) (151552,0.6481844878) (141312,0.6349966711) (131072,0.660999004) (120832,0.6710787781) (110592,0.6726149005) (100352,0.6768422535) (90112,0.6723978091) (81920,0.6635089202) (71680,0.7132695976) (61440,0.7635664633) (51200,0.7926149005) (40960,0.8611367863) (30720,0.938547561) (20480,0.9609836045) (10240,0.9757929689)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.962962963) (20480,0.9166666667) (30720,0.88) (40960,0.7822222222) (51200,0.6933333333) (61440,0.6488888889) (71680,0.5955555556) (81920,0.5422222222) (90112,0.5511111111) (100352,0.5555555556) (110592,0.5466666667) (120832,0.5555555556) (131072,0.5644444444) (141312,0.5511111111) (151552,0.5511111111) (161792,0.5466666667) (172032,0.5377777778) (180224,0.5333333333) (190464,0.5244444444) (200704,0.5244444444) (210944,0.48) (221184,0.4933333333) (231424,0.4977777778) (241664,0.4755555556) (251904,0.4533333333) (260096,0.4577777778) (270336,0.4533333333) (280576,0.4622222222) (290816,0.5111111111) (301056,0.5111111111) (311296,0.5422222222) (321536,0.5422222222) (331776,0.5422222222) (342016,0.5422222222) (350208,0.5466666667) (360448,0.5111111111) (370688,0.4933333333) (380928,0.4755555556) (391168,0.4888888889) (401408,0.4977777778) (411648,0.52) (421888,0.5155555556) (430080,0.52) (440320,0.4888888889) (450560,0.4888888889) (460800,0.4933333333) (471040,0.52) (481280,0.5288888889) (491520,0.5388888889) (501760,0.5407407407)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_finalavg_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,-13.5069447) (10,-14.09788069) (100,-14.09788069) (869,-14.09788069) (1000,-14.09788069) (5000,-14.09788069) (10000,-14.09788069) (20000,-14.09788069) (20000,-13.5069447) (20000,-13.5069447) (10000,-13.5069447) (5000,-13.5069447) (1000,-13.5069447) (869,-13.5069447) (100,-13.5069447) (10,-13.5069447)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,-13.8024127) (100,-13.8024127) (869,-13.8024127) (1000,-13.8024127) (5000,-13.8024127) (10000,-13.8024127) (20000,-13.8024127)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,-13.95400374) (10,-14.34237722) (100,-14.21559242) (1000,-14.49819911) (5000,-15.22387696) (10000,-13.81555083) (20000,-15.01326417) (20000,-13.79937076) (20000,-13.79937076) (10000,-12.6137825) (5000,-13.04901193) (1000,-13.26535645) (100,-12.94034409) (10,-13.95400374)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,-14.14819048) (100,-13.57796825) (1000,-13.88177778) (5000,-14.13644444) (10000,-13.21466667) (20000,-14.40631746)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10,-13.41921501) (10,-14.7518326) (100,-14.7518326) (1000,-14.7518326) (5000,-14.7518326) (10000,-14.7518326) (20000,-14.7518326) (20000,-13.41921501) (20000,-13.41921501) (10000,-13.41921501) (5000,-13.41921501) (1000,-13.41921501) (100,-13.41921501) (10,-13.41921501)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(10,-14.08552381) (100,-14.08552381) (1000,-14.08552381) (5000,-14.08552381) (10000,-14.08552381) (20000,-14.08552381)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(869,-13.41921501) (869,-14.7518326) (5000,-14.7518326) (10000,-14.7518326) (20000,-14.7518326) (20000,-13.41921501) (20000,-13.41921501) (10000,-13.41921501) (5000,-13.41921501) (869,-13.41921501)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(869,-14.08552381) (5000,-14.08552381) (10000,-14.08552381) (20000,-14.08552381)};
\end{axis}
\end{tikzpicture}


==> figures/results/Stream/Stream_finalavg_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10,0.5) (20000,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,0.5783981981) (10,0.5389351352) (100,0.5389351352) (869,0.5389351352) (1000,0.5389351352) (5000,0.5389351352) (10000,0.5389351352) (20000,0.5389351352) (20000,0.5783981981) (20000,0.5783981981) (10000,0.5783981981) (5000,0.5783981981) (1000,0.5783981981) (869,0.5783981981) (100,0.5783981981) (10,0.5783981981)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,0.5586666667) (100,0.5586666667) (869,0.5586666667) (1000,0.5586666667) (5000,0.5586666667) (10000,0.5586666667) (20000,0.5586666667)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,0.5821910893) (10,0.5378089107) (100,0.5432899165) (1000,0.549585074) (5000,0.5500478645) (10000,0.5237703731) (20000,0.5498000139) (20000,0.5853110972) (20000,0.5853110972) (10000,0.5437851824) (5000,0.5592854688) (1000,0.5713038149) (100,0.5740434168) (10,0.5821910893)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,0.56) (100,0.5586666667) (1000,0.5604444444) (5000,0.5546666667) (10000,0.5337777778) (20000,0.5675555556)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10,0.5675248677) (10,0.5418084657) (100,0.5418084657) (1000,0.5418084657) (5000,0.5418084657) (10000,0.5418084657) (20000,0.5418084657) (20000,0.5675248677) (20000,0.5675248677) (10000,0.5675248677) (5000,0.5675248677) (1000,0.5675248677) (100,0.5675248677) (10,0.5675248677)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(10,0.5546666667) (100,0.5546666667) (1000,0.5546666667) (5000,0.5546666667) (10000,0.5546666667) (20000,0.5546666667)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(869,0.5675248677) (869,0.5418084657) (5000,0.5418084657) (10000,0.5418084657) (20000,0.5418084657) (20000,0.5675248677) (20000,0.5675248677) (10000,0.5675248677) (5000,0.5675248677) (869,0.5675248677)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(869,0.5546666667) (5000,0.5546666667) (10000,0.5546666667) (20000,0.5546666667)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_SA_10000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,-43.20716431) (10240,-47.38966108) (20480,-46.71733979) (30720,-44.63283305) (40960,-39.55720947) (51200,-36.73840248) (61440,-33.82668193) (71680,-30.01173361) (81920,-28.14653292) (90112,-26.71061133) (100352,-25.71648385) (110592,-26.01815543) (120832,-26.54770572) (131072,-28.28762933) (141312,-29.67261294) (151552,-30.22812088) (161792,-29.60806319) (172032,-30.23014495) (180224,-27.78080649) (190464,-26.82665213) (200704,-27.22386539) (210944,-26.32400722) (221184,-26.62663834) (231424,-28.91995435) (241664,-29.25839983) (251904,-28.02855031) (260096,-28.34666434) (270336,-26.43526027) (280576,-24.85645123) (290816,-25.34500466) (301056,-25.43007809) (311296,-27.03841603) (321536,-27.08125014) (331776,-27.5108308) (342016,-27.09529921) (350208,-28.07279327) (360448,-27.82914148) (370688,-28.69736046) (380928,-28.66683077) (391168,-28.37192002) (401408,-26.97075325) (411648,-24.66941091) (421888,-23.92463728) (430080,-23.28304527) (440320,-22.13838969) (450560,-23.23215188) (460800,-24.97324234) (471040,-25.35697673) (481280,-25.19429888) (491520,-26.4200045) (501760,-26.08863538) (501760,-22.41506832) (501760,-22.41506832) (491520,-20.83555106) (481280,-19.16125667) (471040,-18.44746771) (460800,-17.000091) (450560,-16.13673701) (440320,-16.29716587) (430080,-18.28139917) (421888,-18.3331405) (411648,-19.23281131) (401408,-19.82035786) (391168,-19.88585776) (380928,-20.43539145) (370688,-20.60930621) (360448,-18.67752519) (350208,-19.3138734) (342016,-19.46470079) (331776,-18.12472476) (321536,-17.72763875) (311296,-16.7038062) (301056,-15.57436635) (290816,-14.85943979) (280576,-14.36132655) (270336,-16.41807307) (260096,-19.50222454) (251904,-19.10922747) (241664,-20.40382239) (231424,-21.63115676) (221184,-19.32891722) (210944,-19.26710389) (200704,-20.46502349) (190464,-19.51112565) (180224,-19.65919351) (172032,-21.78763283) (161792,-22.76527014) (151552,-22.48299023) (141312,-23.28738706) (131072,-21.81903733) (120832,-20.50118317) (110592,-19.83073346) (100352,-20.36351615) (90112,-20.13383312) (81920,-21.88013375) (71680,-24.04159972) (61440,-26.43109584) (51200,-30.18604196) (40960,-33.78501276) (30720,-39.54748441) (20480,-41.36361259) (10240,-43.20716431)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,-45.2984127) (20480,-44.04047619) (30720,-42.09015873) (40960,-36.67111111) (51200,-33.46222222) (61440,-30.12888889) (71680,-27.02666667) (81920,-25.01333333) (90112,-23.42222222) (100352,-23.04) (110592,-22.92444444) (120832,-23.52444444) (131072,-25.05333333) (141312,-26.48) (151552,-26.35555556) (161792,-26.18666667) (172032,-26.00888889) (180224,-23.72) (190464,-23.16888889) (200704,-23.84444444) (210944,-22.79555556) (221184,-22.97777778) (231424,-25.27555556) (241664,-24.83111111) (251904,-23.56888889) (260096,-23.92444444) (270336,-21.42666667) (280576,-19.60888889) (290816,-20.10222222) (301056,-20.50222222) (311296,-21.87111111) (321536,-22.40444444) (331776,-22.81777778) (342016,-23.28) (350208,-23.69333333) (360448,-23.25333333) (370688,-24.65333333) (380928,-24.55111111) (391168,-24.12888889) (401408,-23.39555556) (411648,-21.95111111) (421888,-21.12888889) (430080,-20.78222222) (440320,-19.21777778) (450560,-19.68444444) (460800,-20.98666667) (471040,-21.90222222) (481280,-22.17777778) (491520,-23.62777778) (501760,-24.25185185)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,-43.69018151) (10240,-48.39235818) (20480,-46.97076765) (30720,-45.68359323) (40960,-40.71250162) (51200,-38.53611351) (61440,-35.40834769) (71680,-33.07032238) (81920,-31.15235882) (90112,-29.019589) (100352,-27.43369351) (110592,-27.79057434) (120832,-28.24232575) (131072,-27.27141749) (141312,-29.89788377) (151552,-30.39789879) (161792,-29.73269475) (172032,-29.11733449) (180224,-28.25165064) (190464,-26.72600665) (200704,-26.55567144) (210944,-26.66908498) (221184,-25.46680807) (231424,-27.92518146) (241664,-28.00051142) (251904,-26.81224868) (260096,-26.69129962) (270336,-26.35909195) (280576,-24.79146375) (290816,-25.74123019) (301056,-27.89241746) (311296,-28.44373068) (321536,-29.32124991) (331776,-28.79721747) (342016,-27.51010906) (350208,-26.61441343) (360448,-25.68022658) (370688,-26.59565855) (380928,-27.7575608) (391168,-29.37930495) (401408,-29.29585595) (411648,-29.37813604) (421888,-29.64315093) (430080,-28.67997574) (440320,-27.01055245) (450560,-26.17158556) (460800,-27.19819341) (471040,-26.9955241) (481280,-27.82741305) (491520,-28.53952988) (501760,-30.03146946) (501760,-22.11667869) (501760,-22.11667869) (491520,-20.68269234) (481280,-21.37258695) (471040,-19.12892034) (460800,-18.88180659) (450560,-18.2550811) (440320,-19.41611422) (430080,-18.92002426) (421888,-20.08129351) (411648,-20.74630841) (401408,-20.4285885) (391168,-19.77625061) (380928,-19.62021698) (370688,-19.59989701) (360448,-17.78644009) (350208,-19.59003101) (342016,-18.4454465) (331776,-17.93167142) (321536,-17.68319453) (311296,-18.36515821) (301056,-17.77869365) (290816,-19.08543648) (280576,-20.07964736) (270336,-21.80979694) (260096,-21.55758927) (251904,-22.25441798) (241664,-21.43948858) (231424,-20.89259632) (221184,-18.93319193) (210944,-19.76647058) (200704,-19.27543968) (190464,-20.65177113) (180224,-20.37946047) (172032,-20.17155439) (161792,-18.93397192) (151552,-20.07321233) (141312,-19.31100512) (131072,-19.21747139) (120832,-20.92211869) (110592,-21.24942566) (100352,-19.2774176) (90112,-20.41152211) (81920,-20.91875229) (71680,-22.49412207) (61440,-25.8005412) (51200,-30.52166427) (40960,-33.30527615) (30720,-39.82370836) (20480,-41.780026) (10240,-43.69018151)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,-46.04126984) (20480,-44.37539683) (30720,-42.75365079) (40960,-37.00888889) (51200,-34.52888889) (61440,-30.60444444) (71680,-27.78222222) (81920,-26.03555556) (90112,-24.71555556) (100352,-23.35555556) (110592,-24.52) (120832,-24.58222222) (131072,-23.24444444) (141312,-24.60444444) (151552,-25.23555556) (161792,-24.33333333) (172032,-24.64444444) (180224,-24.31555556) (190464,-23.68888889) (200704,-22.91555556) (210944,-23.21777778) (221184,-22.2) (231424,-24.40888889) (241664,-24.72) (251904,-24.53333333) (260096,-24.12444444) (270336,-24.08444444) (280576,-22.43555556) (290816,-22.41333333) (301056,-22.83555556) (311296,-23.40444444) (321536,-23.50222222) (331776,-23.36444444) (342016,-22.97777778) (350208,-23.10222222) (360448,-21.73333333) (370688,-23.09777778) (380928,-23.68888889) (391168,-24.57777778) (401408,-24.86222222) (411648,-25.06222222) (421888,-24.86222222) (430080,-23.8) (440320,-23.21333333) (450560,-22.21333333) (460800,-23.04) (471040,-23.06222222) (481280,-24.6) (491520,-24.61111111) (501760,-26.07407407)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,-47.64898381) (10240,-50.37218021) (20480,-48.31750783) (30720,-47.64343938) (40960,-43.784651) (51200,-42.16133354) (61440,-39.50719818) (71680,-38.41726515) (81920,-36.93584003) (90112,-37.25063804) (100352,-36.20928996) (110592,-37.60058061) (120832,-37.3042841) (131072,-36.67084196) (141312,-35.28024126) (151552,-33.35873342) (161792,-30.89537468) (172032,-30.88861005) (180224,-30.46176624) (190464,-30.31945321) (200704,-32.04889647) (210944,-33.49342769) (221184,-32.81572373) (231424,-35.06701941) (241664,-34.93146628) (251904,-34.08542865) (260096,-32.42377841) (270336,-31.8635845) (280576,-30.13776438) (290816,-31.68038409) (301056,-31.16619174) (311296,-33.08923903) (321536,-33.78850279) (331776,-33.2666242) (342016,-32.61172983) (350208,-32.96829263) (360448,-31.48557456) (370688,-32.97570115) (380928,-33.52363552) (391168,-32.47445791) (401408,-33.41108308) (411648,-34.52049963) (421888,-33.35765839) (430080,-32.55352392) (440320,-32.44009387) (450560,-32.44884243) (460800,-32.74243473) (471040,-33.44008599) (481280,-33.1736336) (491520,-33.87747594) (501760,-33.81512003) (501760,-26.27376886) (501760,-26.27376886) (491520,-24.50030184) (481280,-24.57747751) (471040,-23.70658068) (460800,-23.41756527) (450560,-24.30671313) (440320,-24.98212835) (430080,-26.10425386) (421888,-27.18456383) (411648,-27.38172259) (401408,-26.50002803) (391168,-27.24109764) (380928,-27.08080892) (370688,-26.91763218) (360448,-25.829981) (350208,-28.16059626) (342016,-27.42382573) (331776,-28.11115358) (321536,-27.13594165) (311296,-27.07076097) (301056,-24.58491937) (290816,-25.03072702) (280576,-23.24890229) (270336,-25.54974883) (260096,-27.06066603) (251904,-28.54568246) (241664,-29.37075594) (231424,-29.6440917) (221184,-26.99760961) (210944,-25.57323897) (200704,-24.65332576) (190464,-23.36943568) (180224,-23.38712265) (172032,-25.48472328) (161792,-25.5135142) (151552,-26.30348881) (141312,-27.95531429) (131072,-27.32915804) (120832,-26.68682701) (110592,-27.63497495) (100352,-27.6662656) (90112,-27.4426953) (81920,-29.97971553) (71680,-32.53384596) (61440,-34.80391293) (51200,-37.67866646) (40960,-40.58868234) (30720,-44.70703681) (20480,-45.49836519) (10240,-47.64898381)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,-49.01058201) (20480,-46.90793651) (30720,-46.1752381) (40960,-42.18666667) (51200,-39.92) (61440,-37.15555556) (71680,-35.47555556) (81920,-33.45777778) (90112,-32.34666667) (100352,-31.93777778) (110592,-32.61777778) (120832,-31.99555556) (131072,-32) (141312,-31.61777778) (151552,-29.83111111) (161792,-28.20444444) (172032,-28.18666667) (180224,-26.92444444) (190464,-26.84444444) (200704,-28.35111111) (210944,-29.53333333) (221184,-29.90666667) (231424,-32.35555556) (241664,-32.15111111) (251904,-31.31555556) (260096,-29.74222222) (270336,-28.70666667) (280576,-26.69333333) (290816,-28.35555556) (301056,-27.87555556) (311296,-30.08) (321536,-30.46222222) (331776,-30.68888889) (342016,-30.01777778) (350208,-30.56444444) (360448,-28.65777778) (370688,-29.94666667) (380928,-30.30222222) (391168,-29.85777778) (401408,-29.95555556) (411648,-30.95111111) (421888,-30.27111111) (430080,-29.32888889) (440320,-28.71111111) (450560,-28.37777778) (460800,-28.08) (471040,-28.57333333) (481280,-28.87555556) (491520,-29.18888889) (501760,-30.04444444)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,-46.99117275) (10240,-51.73052038) (20480,-50.14517751) (30720,-49.75761141) (40960,-46.27502585) (51200,-44.26679116) (61440,-42.05960876) (71680,-39.87160268) (81920,-37.01954564) (90112,-35.94323726) (100352,-34.48861065) (110592,-33.47495729) (120832,-34.17433208) (131072,-35.01870212) (141312,-36.04512638) (151552,-36.07995844) (161792,-35.57073646) (172032,-34.62707129) (180224,-33.09354518) (190464,-32.46751447) (200704,-31.34980691) (210944,-32.62490009) (221184,-32.67221342) (231424,-35.38707372) (241664,-34.71823836) (251904,-36.48488301) (260096,-35.81527633) (270336,-34.83082259) (280576,-32.46189834) (290816,-33.95338695) (301056,-32.53635371) (311296,-32.62330706) (321536,-33.55174087) (331776,-34.24334788) (342016,-33.72332428) (350208,-35.11026563) (360448,-34.51702274) (370688,-35.02842952) (380928,-34.89612912) (391168,-34.23545209) (401408,-33.9221044) (411648,-33.66242448) (421888,-33.39869212) (430080,-32.69580162) (440320,-33.70056559) (450560,-33.81298261) (460800,-35.58723333) (471040,-35.53515778) (481280,-35.70535619) (491520,-35.01705001) (501760,-35.40732057) (501760,-27.12601276) (501760,-27.12601276) (491520,-27.01628332) (481280,-26.66797714) (471040,-27.65595333) (460800,-26.68832222) (450560,-25.64479517) (440320,-25.52610108) (430080,-26.69086505) (421888,-26.93908566) (411648,-27.58201997) (401408,-27.98011783) (391168,-27.08010347) (380928,-25.8060931) (370688,-24.26045937) (360448,-24.19408837) (350208,-25.29862326) (342016,-25.62778683) (331776,-26.40554101) (321536,-27.82603691) (311296,-27.44780405) (301056,-26.13920184) (290816,-26.51772416) (280576,-26.10699055) (270336,-27.52473297) (260096,-27.37583478) (251904,-29.30178366) (241664,-28.91731719) (231424,-29.90181516) (221184,-28.25223103) (210944,-29.65065547) (200704,-28.64130421) (190464,-30.08359664) (180224,-29.99089927) (172032,-30.16403982) (161792,-29.26481909) (151552,-29.87559711) (141312,-29.56376251) (131072,-28.53685343) (120832,-28.5634457) (110592,-28.74726493) (100352,-27.97361157) (90112,-29.07898496) (81920,-30.26045436) (71680,-32.3061751) (61440,-34.46483568) (51200,-37.42209773) (40960,-39.38719637) (30720,-44.05318224) (20480,-45.28498122) (10240,-46.99117275)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,-49.36084656) (20480,-47.71507937) (30720,-46.90539683) (40960,-42.83111111) (51200,-40.84444444) (61440,-38.26222222) (71680,-36.08888889) (81920,-33.64) (90112,-32.51111111) (100352,-31.23111111) (110592,-31.11111111) (120832,-31.36888889) (131072,-31.77777778) (141312,-32.80444444) (151552,-32.97777778) (161792,-32.41777778) (172032,-32.39555556) (180224,-31.54222222) (190464,-31.27555556) (200704,-29.99555556) (210944,-31.13777778) (221184,-30.46222222) (231424,-32.64444444) (241664,-31.81777778) (251904,-32.89333333) (260096,-31.59555556) (270336,-31.17777778) (280576,-29.28444444) (290816,-30.23555556) (301056,-29.33777778) (311296,-30.03555556) (321536,-30.68888889) (331776,-30.32444444) (342016,-29.67555556) (350208,-30.20444444) (360448,-29.35555556) (370688,-29.64444444) (380928,-30.35111111) (391168,-30.65777778) (401408,-30.95111111) (411648,-30.62222222) (421888,-30.16888889) (430080,-29.69333333) (440320,-29.61333333) (450560,-29.72888889) (460800,-31.13777778) (471040,-31.59555556) (481280,-31.18666667) (491520,-31.01666667) (501760,-31.26666667)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_SA_10000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.6315713308) (10240,0.4298043306) (20480,0.4390199146) (30720,0.4464044841) (40960,0.461142979) (51200,0.4460922089) (61440,0.4084739795) (71680,0.3925514208) (81920,0.3906962017) (90112,0.339744639) (100352,0.3778894198) (110592,0.3776723284) (120832,0.3870877687) (131072,0.4294695393) (141312,0.4792302168) (151552,0.4549453207) (161792,0.4782564229) (172032,0.513285427) (180224,0.4575703231) (190464,0.4720945417) (200704,0.5109036564) (210944,0.4943167639) (221184,0.4809834306) (231424,0.5095053164) (241664,0.4968363169) (251904,0.4443128341) (260096,0.4499481638) (270336,0.3762478274) (280576,0.3367743789) (290816,0.2996424756) (301056,0.3254992917) (311296,0.3383060736) (321536,0.3470571801) (331776,0.3781682912) (342016,0.3936045238) (350208,0.4057469718) (360448,0.3929401899) (370688,0.4228604157) (380928,0.4196068566) (391168,0.4413025273) (401408,0.4347954091) (411648,0.4190803051) (421888,0.415826746) (430080,0.375826746) (440320,0.3206381935) (450560,0.305201961) (460800,0.3197261796) (471040,0.3763130721) (481280,0.3884555201) (491520,0.4355694002) (501760,0.461775896) (501760,0.5900759558) (501760,0.5900759558) (491520,0.6199861554) (481280,0.562655591) (471040,0.5659091501) (460800,0.5247182648) (450560,0.494798039) (440320,0.4704729176) (430080,0.5397288096) (421888,0.5797288096) (411648,0.5675863615) (401408,0.6140934798) (391168,0.6431419171) (380928,0.6115042545) (370688,0.5993618065) (360448,0.5848375879) (350208,0.6075863615) (342016,0.5575065874) (331776,0.5818317088) (321536,0.5507205977) (311296,0.577249482) (301056,0.5545007083) (290816,0.5803575244) (280576,0.5876700656) (270336,0.6370855059) (260096,0.6700518362) (251904,0.6490204992) (241664,0.6498303498) (231424,0.6371613503) (221184,0.594572125) (210944,0.6079054583) (200704,0.6357630103) (190464,0.6123499027) (180224,0.6090963436) (172032,0.6689367952) (161792,0.6239657993) (151552,0.6294991238) (141312,0.6229920055) (131072,0.5927526829) (120832,0.5462455646) (110592,0.5467721161) (100352,0.5376661357) (90112,0.540255361) (81920,0.5604149094) (71680,0.5763374681) (61440,0.5781926872) (51200,0.5850189022) (40960,0.6055236877) (30720,0.6348653571) (20480,0.6236784981) (10240,0.6315713308)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5306878307) (20480,0.5313492063) (30720,0.5406349206) (40960,0.5333333333) (51200,0.5155555556) (61440,0.4933333333) (71680,0.4844444444) (81920,0.4755555556) (90112,0.44) (100352,0.4577777778) (110592,0.4622222222) (120832,0.4666666667) (131072,0.5111111111) (141312,0.5511111111) (151552,0.5422222222) (161792,0.5511111111) (172032,0.5911111111) (180224,0.5333333333) (190464,0.5422222222) (200704,0.5733333333) (210944,0.5511111111) (221184,0.5377777778) (231424,0.5733333333) (241664,0.5733333333) (251904,0.5466666667) (260096,0.56) (270336,0.5066666667) (280576,0.4622222222) (290816,0.44) (301056,0.44) (311296,0.4577777778) (321536,0.4488888889) (331776,0.48) (342016,0.4755555556) (350208,0.5066666667) (360448,0.4888888889) (370688,0.5111111111) (380928,0.5155555556) (391168,0.5422222222) (401408,0.5244444444) (411648,0.4933333333) (421888,0.4977777778) (430080,0.4577777778) (440320,0.3955555556) (450560,0.4) (460800,0.4222222222) (471040,0.4711111111) (481280,0.4755555556) (491520,0.5277777778) (501760,0.5259259259)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.6044959908) (10240,0.4611124748) (20480,0.4751007405) (30720,0.4634361569) (40960,0.4291504426) (51200,0.4436746612) (61440,0.3983584282) (71680,0.388278654) (81920,0.400111642) (90112,0.3536045238) (100352,0.3624934126) (110592,0.4199520937) (120832,0.3951406461) (131072,0.3799520937) (141312,0.4417932811) (151552,0.4340952775) (161792,0.4329043922) (172032,0.4710491731) (180224,0.4811289473) (190464,0.4657948781) (200704,0.4503988709) (210944,0.4315322132) (221184,0.4048655465) (231424,0.428278654) (241664,0.4549453207) (251904,0.4824837759) (260096,0.5032056528) (270336,0.5032056528) (280576,0.4466187603) (290816,0.4066187603) (301056,0.3568178576) (311296,0.345201961) (321536,0.2996686365) (331776,0.3068400887) (342016,0.3169198629) (350208,0.3557692029) (360448,0.3291025362) (370688,0.3947954091) (380928,0.4274068655) (391168,0.4730421952) (401408,0.483993758) (411648,0.4674068655) (421888,0.4762957544) (430080,0.4353219605) (440320,0.3770176313) (450560,0.3169600882) (460800,0.3213643073) (471040,0.3134492123) (481280,0.3413067642) (491520,0.3465366536) (501760,0.38238219) (501760,0.6694696619) (501760,0.6694696619) (491520,0.6312411242) (481280,0.6098043469) (471040,0.5665507877) (460800,0.5497468038) (450560,0.5363732451) (440320,0.5563157021) (430080,0.6046780395) (421888,0.6703709123) (411648,0.6614820234) (401408,0.6626729087) (391168,0.6825133603) (380928,0.6214820234) (370688,0.5740934798) (360448,0.533119686) (350208,0.5597863527) (342016,0.5453023594) (331776,0.5731599113) (321536,0.5714424746) (311296,0.5881313723) (301056,0.5942932536) (290816,0.5889367952) (280576,0.6022701286) (270336,0.6434610139) (260096,0.6434610139) (251904,0.6375162241) (241664,0.6561657904) (231424,0.6561657904) (221184,0.6173566757) (210944,0.670690009) (200704,0.6340455735) (190464,0.6186495663) (180224,0.6477599416) (172032,0.6489508269) (161792,0.5982067189) (151552,0.6147936113) (141312,0.6070956078) (131072,0.5089367952) (120832,0.5381926872) (110592,0.5489367952) (100352,0.5530621429) (90112,0.544173254) (81920,0.5865550246) (71680,0.5894991238) (61440,0.5883082385) (51200,0.5874364499) (40960,0.5841828908) (30720,0.620373367) (20480,0.6018833865) (10240,0.6044959908)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5328042328) (20480,0.5384920635) (30720,0.5419047619) (40960,0.5066666667) (51200,0.5155555556) (61440,0.4933333333) (71680,0.4888888889) (81920,0.4933333333) (90112,0.4488888889) (100352,0.4577777778) (110592,0.4844444444) (120832,0.4666666667) (131072,0.4444444444) (141312,0.5244444444) (151552,0.5244444444) (161792,0.5155555556) (172032,0.56) (180224,0.5644444444) (190464,0.5422222222) (200704,0.5422222222) (210944,0.5511111111) (221184,0.5111111111) (231424,0.5422222222) (241664,0.5555555556) (251904,0.56) (260096,0.5733333333) (270336,0.5733333333) (280576,0.5244444444) (290816,0.4977777778) (301056,0.4755555556) (311296,0.4666666667) (321536,0.4355555556) (331776,0.44) (342016,0.4311111111) (350208,0.4577777778) (360448,0.4311111111) (370688,0.4844444444) (380928,0.5244444444) (391168,0.5777777778) (401408,0.5733333333) (411648,0.5644444444) (421888,0.5733333333) (430080,0.52) (440320,0.4666666667) (450560,0.4266666667) (460800,0.4355555556) (471040,0.44) (481280,0.4755555556) (491520,0.4888888889) (501760,0.5259259259)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.6435178367) (10240,0.5257943326) (20480,0.5276790828) (30720,0.5655563738) (40960,0.5712706595) (51200,0.5991282115) (61440,0.5979373262) (71680,0.5881766487) (81920,0.5582564229) (90112,0.5351624121) (100352,0.5484957455) (110592,0.5553219605) (120832,0.5484957455) (131072,0.5707179677) (141312,0.5804786451) (151552,0.5283361971) (161792,0.509367534) (172032,0.5500318679) (180224,0.4990400798) (190464,0.5142286322) (200704,0.5518468616) (210944,0.5785135283) (221184,0.5677694203) (231424,0.6320945417) (241664,0.6320945417) (251904,0.6187612084) (260096,0.6143167639) (270336,0.5895053164) (280576,0.5361719831) (290816,0.5609834306) (301056,0.5366985345) (311296,0.5399520937) (321536,0.5016695304) (331776,0.5233652012) (342016,0.4845560865) (350208,0.5189207567) (360448,0.4890005309) (370688,0.5406164275) (380928,0.5633652012) (391168,0.5989207567) (401408,0.6021743159) (411648,0.605427875) (421888,0.6237322043) (430080,0.5736524301) (440320,0.4987612084) (450560,0.4607619442) (460800,0.4316515689) (471040,0.4417313431) (481280,0.442395677) (491520,0.467342239) (501760,0.4864550922) (501760,0.7431745374) (501760,0.7431745374) (491520,0.7437688722) (481280,0.7042709897) (471040,0.6782686569) (460800,0.6527928755) (450560,0.641460278) (440320,0.6390165694) (430080,0.6885697921) (421888,0.7540455735) (411648,0.7456832361) (401408,0.7311590174) (391168,0.7166347988) (380928,0.6810792433) (370688,0.6682724614) (360448,0.6221105802) (350208,0.6633014655) (342016,0.6443328024) (331776,0.6677459099) (321536,0.6361082473) (311296,0.6689367952) (301056,0.6544125766) (290816,0.7012387916) (280576,0.7171613503) (270336,0.7704946836) (260096,0.7812387916) (251904,0.7856832361) (241664,0.7723499027) (231424,0.7723499027) (221184,0.7477861353) (210944,0.7725975828) (200704,0.7459309161) (190464,0.7124380344) (180224,0.6831821424) (172032,0.6944125766) (161792,0.6284102438) (151552,0.662774914) (141312,0.6995213549) (131072,0.7092820323) (120832,0.6870598101) (110592,0.7246780395) (100352,0.7137264767) (90112,0.7003931434) (81920,0.7039657993) (71680,0.7184900179) (61440,0.7087293405) (51200,0.6986495663) (40960,0.6820626738) (30720,0.67825315) (20480,0.6493050442) (10240,0.6435178367)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5846560847) (20480,0.5884920635) (30720,0.6219047619) (40960,0.6266666667) (51200,0.6488888889) (61440,0.6533333333) (71680,0.6533333333) (81920,0.6311111111) (90112,0.6177777778) (100352,0.6311111111) (110592,0.64) (120832,0.6177777778) (131072,0.64) (141312,0.64) (151552,0.5955555556) (161792,0.5688888889) (172032,0.6222222222) (180224,0.5911111111) (190464,0.6133333333) (200704,0.6488888889) (210944,0.6755555556) (221184,0.6577777778) (231424,0.7022222222) (241664,0.7022222222) (251904,0.7022222222) (260096,0.6977777778) (270336,0.68) (280576,0.6266666667) (290816,0.6311111111) (301056,0.5955555556) (311296,0.6044444444) (321536,0.5688888889) (331776,0.5955555556) (342016,0.5644444444) (350208,0.5911111111) (360448,0.5555555556) (370688,0.6044444444) (380928,0.6222222222) (391168,0.6577777778) (401408,0.6666666667) (411648,0.6755555556) (421888,0.6888888889) (430080,0.6311111111) (440320,0.5688888889) (450560,0.5511111111) (460800,0.5422222222) (471040,0.56) (481280,0.5733333333) (491520,0.6055555556) (501760,0.6148148148)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.7131554063) (10240,0.5132996202) (20480,0.5183080485) (30720,0.544726213) (40960,0.5595850906) (51200,0.5717275386) (61440,0.5832056528) (71680,0.593285427) (81920,0.5722540901) (90112,0.5455874234) (100352,0.5589207567) (110592,0.560111642) (120832,0.5512227532) (131072,0.5773628684) (141312,0.5951406461) (151552,0.5794255422) (161792,0.5794255422) (172032,0.6315679902) (180224,0.6309036564) (190464,0.666459212) (200704,0.6676500973) (210944,0.6797925453) (221184,0.6397925453) (231424,0.6409834306) (241664,0.6302393226) (251904,0.6492079856) (260096,0.6243965381) (270336,0.587969194) (280576,0.5556671976) (290816,0.5216954164) (301056,0.4633910872) (311296,0.4615358681) (321536,0.4680429864) (331776,0.4527847615) (342016,0.4309795008) (350208,0.4726969375) (360448,0.4593636042) (370688,0.4860302709) (380928,0.5457329401) (391168,0.6160342007) (401408,0.6358746523) (411648,0.6192877598) (421888,0.6110632048) (430080,0.5633652012) (440320,0.5124136385) (450560,0.5023338643) (460800,0.5075881593) (471040,0.5457329401) (481280,0.5155956229) (491520,0.523362042) (501760,0.497816056) (501760,0.7466283884) (501760,0.7466283884) (491520,0.7433046246) (481280,0.7377377105) (471040,0.7431559488) (460800,0.7190785074) (450560,0.6621105802) (440320,0.6609196949) (430080,0.6810792433) (421888,0.7133812397) (411648,0.6962677957) (401408,0.7241253477) (391168,0.7350769104) (380928,0.7164892821) (370688,0.722858618) (360448,0.6961919514) (350208,0.7361919514) (342016,0.6890204992) (331776,0.7294374607) (321536,0.6786236803) (311296,0.7029085764) (301056,0.6921644684) (290816,0.7405268058) (280576,0.6887772468) (270336,0.7364752504) (260096,0.726714573) (251904,0.737458681) (241664,0.7030940108) (231424,0.754572125) (221184,0.7379852325) (210944,0.7779852325) (200704,0.754572125) (190464,0.7646518992) (180224,0.7290963436) (172032,0.7550986764) (161792,0.7183522356) (151552,0.7183522356) (141312,0.7381926872) (131072,0.7204149094) (120832,0.6843328024) (110592,0.6932216913) (100352,0.7033014655) (90112,0.6899681321) (81920,0.7166347988) (71680,0.7222701286) (61440,0.7234610139) (51200,0.7260502392) (40960,0.7293037983) (30720,0.7067023585) (20480,0.7015332214) (10240,0.7131554063)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.6132275132) (20480,0.6099206349) (30720,0.6257142857) (40960,0.6444444444) (51200,0.6488888889) (61440,0.6533333333) (71680,0.6577777778) (81920,0.6444444444) (90112,0.6177777778) (100352,0.6311111111) (110592,0.6266666667) (120832,0.6177777778) (131072,0.6488888889) (141312,0.6666666667) (151552,0.6488888889) (161792,0.6488888889) (172032,0.6933333333) (180224,0.68) (190464,0.7155555556) (200704,0.7111111111) (210944,0.7288888889) (221184,0.6888888889) (231424,0.6977777778) (241664,0.6666666667) (251904,0.6933333333) (260096,0.6755555556) (270336,0.6622222222) (280576,0.6222222222) (290816,0.6311111111) (301056,0.5777777778) (311296,0.5822222222) (321536,0.5733333333) (331776,0.5911111111) (342016,0.56) (350208,0.6044444444) (360448,0.5777777778) (370688,0.6044444444) (380928,0.6311111111) (391168,0.6755555556) (401408,0.68) (411648,0.6577777778) (421888,0.6622222222) (430080,0.6222222222) (440320,0.5866666667) (450560,0.5822222222) (460800,0.6133333333) (471040,0.6444444444) (481280,0.6266666667) (491520,0.6333333333) (501760,0.6222222222)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_SA_1000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,-43.20716431) (10240,-47.38966108) (20480,-46.71733979) (30720,-44.63283305) (40960,-39.55720947) (51200,-36.73840248) (61440,-33.82668193) (71680,-30.01173361) (81920,-28.14653292) (90112,-26.71061133) (100352,-25.71648385) (110592,-26.01815543) (120832,-26.54770572) (131072,-28.28762933) (141312,-29.67261294) (151552,-30.22812088) (161792,-29.60806319) (172032,-30.23014495) (180224,-27.78080649) (190464,-26.82665213) (200704,-27.22386539) (210944,-26.32400722) (221184,-26.62663834) (231424,-28.91995435) (241664,-29.25839983) (251904,-28.02855031) (260096,-28.34666434) (270336,-26.43526027) (280576,-24.85645123) (290816,-25.34500466) (301056,-25.43007809) (311296,-27.03841603) (321536,-27.08125014) (331776,-27.5108308) (342016,-27.09529921) (350208,-28.07279327) (360448,-27.82914148) (370688,-28.69736046) (380928,-28.66683077) (391168,-28.37192002) (401408,-26.97075325) (411648,-24.66941091) (421888,-23.92463728) (430080,-23.28304527) (440320,-22.13838969) (450560,-23.23215188) (460800,-24.97324234) (471040,-25.35697673) (481280,-25.19429888) (491520,-26.4200045) (501760,-26.08863538) (501760,-22.41506832) (501760,-22.41506832) (491520,-20.83555106) (481280,-19.16125667) (471040,-18.44746771) (460800,-17.000091) (450560,-16.13673701) (440320,-16.29716587) (430080,-18.28139917) (421888,-18.3331405) (411648,-19.23281131) (401408,-19.82035786) (391168,-19.88585776) (380928,-20.43539145) (370688,-20.60930621) (360448,-18.67752519) (350208,-19.3138734) (342016,-19.46470079) (331776,-18.12472476) (321536,-17.72763875) (311296,-16.7038062) (301056,-15.57436635) (290816,-14.85943979) (280576,-14.36132655) (270336,-16.41807307) (260096,-19.50222454) (251904,-19.10922747) (241664,-20.40382239) (231424,-21.63115676) (221184,-19.32891722) (210944,-19.26710389) (200704,-20.46502349) (190464,-19.51112565) (180224,-19.65919351) (172032,-21.78763283) (161792,-22.76527014) (151552,-22.48299023) (141312,-23.28738706) (131072,-21.81903733) (120832,-20.50118317) (110592,-19.83073346) (100352,-20.36351615) (90112,-20.13383312) (81920,-21.88013375) (71680,-24.04159972) (61440,-26.43109584) (51200,-30.18604196) (40960,-33.78501276) (30720,-39.54748441) (20480,-41.36361259) (10240,-43.20716431)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,-45.2984127) (20480,-44.04047619) (30720,-42.09015873) (40960,-36.67111111) (51200,-33.46222222) (61440,-30.12888889) (71680,-27.02666667) (81920,-25.01333333) (90112,-23.42222222) (100352,-23.04) (110592,-22.92444444) (120832,-23.52444444) (131072,-25.05333333) (141312,-26.48) (151552,-26.35555556) (161792,-26.18666667) (172032,-26.00888889) (180224,-23.72) (190464,-23.16888889) (200704,-23.84444444) (210944,-22.79555556) (221184,-22.97777778) (231424,-25.27555556) (241664,-24.83111111) (251904,-23.56888889) (260096,-23.92444444) (270336,-21.42666667) (280576,-19.60888889) (290816,-20.10222222) (301056,-20.50222222) (311296,-21.87111111) (321536,-22.40444444) (331776,-22.81777778) (342016,-23.28) (350208,-23.69333333) (360448,-23.25333333) (370688,-24.65333333) (380928,-24.55111111) (391168,-24.12888889) (401408,-23.39555556) (411648,-21.95111111) (421888,-21.12888889) (430080,-20.78222222) (440320,-19.21777778) (450560,-19.68444444) (460800,-20.98666667) (471040,-21.90222222) (481280,-22.17777778) (491520,-23.62777778) (501760,-24.25185185)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,-43.15819757) (10240,-47.03016222) (20480,-44.61167203) (30720,-43.53174379) (40960,-37.89699842) (51200,-35.78684122) (61440,-32.60910083) (71680,-31.13615189) (81920,-30.42954538) (90112,-30.16972292) (100352,-28.65944727) (110592,-29.44665422) (120832,-29.61518335) (131072,-28.77747994) (141312,-29.9802566) (151552,-30.10489041) (161792,-29.60442548) (172032,-30.07709198) (180224,-29.08691313) (190464,-29.3894959) (200704,-29.60909076) (210944,-28.86542474) (221184,-29.09825813) (231424,-30.91349112) (241664,-30.26590722) (251904,-29.78924176) (260096,-29.90352963) (270336,-28.42142896) (280576,-26.39808698) (290816,-27.42858291) (301056,-26.78175343) (311296,-25.57194301) (321536,-25.63336793) (331776,-27.04880851) (342016,-26.31774485) (350208,-26.97959989) (360448,-27.10931215) (370688,-26.83258862) (380928,-26.89756177) (391168,-27.26415545) (401408,-27.07944194) (411648,-27.16141383) (421888,-27.86409991) (430080,-26.67105346) (440320,-24.9469052) (450560,-24.11793152) (460800,-25.7452022) (471040,-25.54043238) (481280,-24.86123756) (491520,-25.0650656) (501760,-26.64289945) (501760,-20.7052487) (501760,-20.7052487) (491520,-20.12382329) (481280,-20.10765133) (471040,-19.65956762) (460800,-19.16146447) (450560,-18.05095737) (440320,-18.00420591) (430080,-18.50227987) (421888,-21.9670112) (411648,-21.67414172) (401408,-22.4050025) (391168,-22.54917788) (380928,-22.38243823) (370688,-21.37185583) (360448,-20.61513229) (350208,-19.52706678) (342016,-19.09558848) (331776,-19.33341371) (321536,-18.30440985) (311296,-18.05472366) (301056,-20.27602435) (290816,-19.95808376) (280576,-19.85969079) (270336,-21.57857104) (260096,-22.54091481) (251904,-20.85075824) (241664,-22.24964834) (231424,-22.8287311) (221184,-21.21285298) (210944,-21.99679748) (200704,-23.04868702) (190464,-23.02828188) (180224,-21.79308687) (172032,-21.31846358) (161792,-21.36446341) (151552,-21.84177626) (141312,-21.81529895) (131072,-21.64918673) (120832,-23.05148331) (110592,-21.56667912) (100352,-21.49166384) (90112,-22.50583263) (81920,-23.70378795) (71680,-24.56162589) (61440,-27.45312139) (51200,-30.06204767) (40960,-32.89411269) (30720,-38.43016098) (20480,-40.75182004) (10240,-43.15819757)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,-45.09417989) (20480,-42.68174603) (30720,-40.98095238) (40960,-35.39555556) (51200,-32.92444444) (61440,-30.03111111) (71680,-27.84888889) (81920,-27.06666667) (90112,-26.33777778) (100352,-25.07555556) (110592,-25.50666667) (120832,-26.33333333) (131072,-25.21333333) (141312,-25.89777778) (151552,-25.97333333) (161792,-25.48444444) (172032,-25.69777778) (180224,-25.44) (190464,-26.20888889) (200704,-26.32888889) (210944,-25.43111111) (221184,-25.15555556) (231424,-26.87111111) (241664,-26.25777778) (251904,-25.32) (260096,-26.22222222) (270336,-25) (280576,-23.12888889) (290816,-23.69333333) (301056,-23.52888889) (311296,-21.81333333) (321536,-21.96888889) (331776,-23.19111111) (342016,-22.70666667) (350208,-23.25333333) (360448,-23.86222222) (370688,-24.10222222) (380928,-24.64) (391168,-24.90666667) (401408,-24.74222222) (411648,-24.41777778) (421888,-24.91555556) (430080,-22.58666667) (440320,-21.47555556) (450560,-21.08444444) (460800,-22.45333333) (471040,-22.6) (481280,-22.48444444) (491520,-22.59444444) (501760,-23.67407407)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,-57.25361172) (10240,-59.60141474) (20480,-59.00026331) (30720,-58.58011863) (40960,-56.50160724) (51200,-55.31461018) (61440,-54.85412336) (71680,-53.55969757) (81920,-52.53552838) (90112,-51.81849017) (100352,-50.75069641) (110592,-50.7738238) (120832,-50.28095254) (131072,-49.01982398) (141312,-49.37686904) (151552,-49.23341267) (161792,-48.00374746) (172032,-47.7594072) (180224,-48.39932702) (190464,-48.18320865) (200704,-48.19954213) (210944,-49.10160047) (221184,-49.10245353) (231424,-49.96357891) (241664,-49.42028111) (251904,-50.18272384) (260096,-49.19570975) (270336,-48.8483981) (280576,-48.04620258) (290816,-47.44096438) (301056,-47.06536402) (311296,-47.17223218) (321536,-48.15096627) (331776,-47.307764) (342016,-48.17296848) (350208,-47.94420737) (360448,-47.93211629) (370688,-48.33208626) (380928,-48.43585882) (391168,-48.52392881) (401408,-48.40581786) (411648,-48.99772768) (421888,-48.59557777) (430080,-49.39552558) (440320,-49.86424449) (450560,-50.1752546) (460800,-49.97201219) (471040,-48.34659038) (481280,-48.19988731) (491520,-47.31625815) (501760,-46.59945531) (501760,-43.28202617) (501760,-43.28202617) (491520,-43.96151963) (481280,-44.77789046) (471040,-44.74674295) (460800,-45.36132115) (450560,-45.53141206) (440320,-45.32686663) (430080,-44.16891886) (421888,-43.88442223) (411648,-44.91338344) (401408,-45.35418214) (391168,-45.75162675) (380928,-46.78191896) (370688,-46.34346929) (360448,-46.54788371) (350208,-45.98468152) (342016,-45.74703152) (331776,-45.05668045) (321536,-45.49347818) (311296,-43.61887893) (301056,-43.8768582) (290816,-42.95903562) (280576,-42.3715752) (270336,-42.64493523) (260096,-43.49762358) (251904,-43.76394282) (241664,-44.61527445) (231424,-45.00530998) (221184,-45.04865758) (210944,-44.3561773) (200704,-43.8626801) (190464,-43.40790246) (180224,-44.49845076) (172032,-44.36503724) (161792,-44.79625254) (151552,-45.70880955) (141312,-46.04535318) (131072,-46.08239824) (120832,-46.65238079) (110592,-47.74173176) (100352,-47.75597026) (90112,-48.59039871) (81920,-48.54002717) (71680,-49.72919132) (61440,-51.25254331) (51200,-52.40094537) (40960,-53.85394832) (30720,-56.35067502) (20480,-57.08545098) (10240,-57.25361172)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,-58.42751323) (20480,-58.04285714) (30720,-57.46539683) (40960,-55.17777778) (51200,-53.85777778) (61440,-53.05333333) (71680,-51.64444444) (81920,-50.53777778) (90112,-50.20444444) (100352,-49.25333333) (110592,-49.25777778) (120832,-48.46666667) (131072,-47.55111111) (141312,-47.71111111) (151552,-47.47111111) (161792,-46.4) (172032,-46.06222222) (180224,-46.44888889) (190464,-45.79555556) (200704,-46.03111111) (210944,-46.72888889) (221184,-47.07555556) (231424,-47.48444444) (241664,-47.01777778) (251904,-46.97333333) (260096,-46.34666667) (270336,-45.74666667) (280576,-45.20888889) (290816,-45.2) (301056,-45.47111111) (311296,-45.39555556) (321536,-46.82222222) (331776,-46.18222222) (342016,-46.96) (350208,-46.96444444) (360448,-47.24) (370688,-47.33777778) (380928,-47.60888889) (391168,-47.13777778) (401408,-46.88) (411648,-46.95555556) (421888,-46.24) (430080,-46.78222222) (440320,-47.59555556) (450560,-47.85333333) (460800,-47.66666667) (471040,-46.54666667) (481280,-46.48888889) (491520,-45.63888889) (501760,-44.94074074)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,-57.47914427) (10240,-58.66371288) (20480,-58.26706928) (30720,-57.77055069) (40960,-55.47722969) (51200,-54.72559073) (61440,-54.64382217) (71680,-53.36095923) (81920,-52.77233729) (90112,-52.82711507) (100352,-51.61166169) (110592,-51.27230001) (120832,-51.30734858) (131072,-50.39020295) (141312,-50.01240388) (151552,-49.58749917) (161792,-48.49579669) (172032,-47.91485003) (180224,-47.97117196) (190464,-46.9690073) (200704,-47.44682957) (210944,-47.66314144) (221184,-47.60284626) (231424,-48.16820744) (241664,-48.66334381) (251904,-49.31107714) (260096,-49.09739765) (270336,-49.14284856) (280576,-47.94660764) (290816,-48.36480747) (301056,-48.43268712) (311296,-48.13584327) (321536,-47.65084136) (331776,-47.73656775) (342016,-48.03500189) (350208,-47.48894761) (360448,-47.78932513) (370688,-49.26769539) (380928,-49.00223949) (391168,-48.21489739) (401408,-48.48035469) (411648,-49.11244795) (421888,-48.10922205) (430080,-48.55831776) (440320,-49.4387125) (450560,-48.63634868) (460800,-48.33580601) (471040,-48.35650747) (481280,-49.2955381) (491520,-48.71694428) (501760,-49.75291396) (501760,-47.18041937) (501760,-47.18041937) (491520,-46.41638905) (481280,-46.19779523) (471040,-45.11904808) (460800,-44.00197176) (450560,-44.39476244) (440320,-44.33906528) (430080,-44.24168224) (421888,-43.88188906) (411648,-45.42977427) (401408,-45.00408976) (391168,-44.64732483) (380928,-45.54887162) (370688,-46.11897128) (360448,-44.85956376) (350208,-43.93327461) (342016,-44.32055367) (331776,-43.50787669) (321536,-42.58915864) (311296,-43.41971229) (301056,-43.48731288) (290816,-43.67074808) (280576,-43.74228125) (270336,-44.26159588) (260096,-44.52038012) (251904,-45.40003398) (241664,-44.64332286) (231424,-44.05401479) (221184,-44.74382041) (210944,-44.51463634) (200704,-43.61983709) (190464,-44.33765937) (180224,-45.54882804) (172032,-45.05403886) (161792,-44.8730922) (151552,-45.68361194) (141312,-45.94315167) (131072,-44.86313038) (120832,-46.25709586) (110592,-47.23436666) (100352,-47.08167165) (90112,-47.61732937) (81920,-48.80988494) (71680,-49.47459632) (61440,-50.51173339) (51200,-52.23440927) (40960,-53.56277031) (30720,-56.21738581) (20480,-56.75118469) (10240,-57.47914427)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,-58.07142857) (20480,-57.50912698) (30720,-56.99396825) (40960,-54.52) (51200,-53.48) (61440,-52.57777778) (71680,-51.41777778) (81920,-50.79111111) (90112,-50.22222222) (100352,-49.34666667) (110592,-49.25333333) (120832,-48.78222222) (131072,-47.62666667) (141312,-47.97777778) (151552,-47.63555556) (161792,-46.68444444) (172032,-46.48444444) (180224,-46.76) (190464,-45.65333333) (200704,-45.53333333) (210944,-46.08888889) (221184,-46.17333333) (231424,-46.11111111) (241664,-46.65333333) (251904,-47.35555556) (260096,-46.80888889) (270336,-46.70222222) (280576,-45.84444444) (290816,-46.01777778) (301056,-45.96) (311296,-45.77777778) (321536,-45.12) (331776,-45.62222222) (342016,-46.17777778) (350208,-45.71111111) (360448,-46.32444444) (370688,-47.69333333) (380928,-47.27555556) (391168,-46.43111111) (401408,-46.74222222) (411648,-47.27111111) (421888,-45.99555556) (430080,-46.4) (440320,-46.88888889) (450560,-46.51555556) (460800,-46.16888889) (471040,-46.73777778) (481280,-47.74666667) (491520,-47.56666667) (501760,-48.46666667)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_SA_1000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.6315713308) (10240,0.4298043306) (20480,0.4390199146) (30720,0.4464044841) (40960,0.461142979) (51200,0.4460922089) (61440,0.4084739795) (71680,0.3925514208) (81920,0.3906962017) (90112,0.339744639) (100352,0.3778894198) (110592,0.3776723284) (120832,0.3870877687) (131072,0.4294695393) (141312,0.4792302168) (151552,0.4549453207) (161792,0.4782564229) (172032,0.513285427) (180224,0.4575703231) (190464,0.4720945417) (200704,0.5109036564) (210944,0.4943167639) (221184,0.4809834306) (231424,0.5095053164) (241664,0.4968363169) (251904,0.4443128341) (260096,0.4499481638) (270336,0.3762478274) (280576,0.3367743789) (290816,0.2996424756) (301056,0.3254992917) (311296,0.3383060736) (321536,0.3470571801) (331776,0.3781682912) (342016,0.3936045238) (350208,0.4057469718) (360448,0.3929401899) (370688,0.4228604157) (380928,0.4196068566) (391168,0.4413025273) (401408,0.4347954091) (411648,0.4190803051) (421888,0.415826746) (430080,0.375826746) (440320,0.3206381935) (450560,0.305201961) (460800,0.3197261796) (471040,0.3763130721) (481280,0.3884555201) (491520,0.4355694002) (501760,0.461775896) (501760,0.5900759558) (501760,0.5900759558) (491520,0.6199861554) (481280,0.562655591) (471040,0.5659091501) (460800,0.5247182648) (450560,0.494798039) (440320,0.4704729176) (430080,0.5397288096) (421888,0.5797288096) (411648,0.5675863615) (401408,0.6140934798) (391168,0.6431419171) (380928,0.6115042545) (370688,0.5993618065) (360448,0.5848375879) (350208,0.6075863615) (342016,0.5575065874) (331776,0.5818317088) (321536,0.5507205977) (311296,0.577249482) (301056,0.5545007083) (290816,0.5803575244) (280576,0.5876700656) (270336,0.6370855059) (260096,0.6700518362) (251904,0.6490204992) (241664,0.6498303498) (231424,0.6371613503) (221184,0.594572125) (210944,0.6079054583) (200704,0.6357630103) (190464,0.6123499027) (180224,0.6090963436) (172032,0.6689367952) (161792,0.6239657993) (151552,0.6294991238) (141312,0.6229920055) (131072,0.5927526829) (120832,0.5462455646) (110592,0.5467721161) (100352,0.5376661357) (90112,0.540255361) (81920,0.5604149094) (71680,0.5763374681) (61440,0.5781926872) (51200,0.5850189022) (40960,0.6055236877) (30720,0.6348653571) (20480,0.6236784981) (10240,0.6315713308)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5306878307) (20480,0.5313492063) (30720,0.5406349206) (40960,0.5333333333) (51200,0.5155555556) (61440,0.4933333333) (71680,0.4844444444) (81920,0.4755555556) (90112,0.44) (100352,0.4577777778) (110592,0.4622222222) (120832,0.4666666667) (131072,0.5111111111) (141312,0.5511111111) (151552,0.5422222222) (161792,0.5511111111) (172032,0.5911111111) (180224,0.5333333333) (190464,0.5422222222) (200704,0.5733333333) (210944,0.5511111111) (221184,0.5377777778) (231424,0.5733333333) (241664,0.5733333333) (251904,0.5466666667) (260096,0.56) (270336,0.5066666667) (280576,0.4622222222) (290816,0.44) (301056,0.44) (311296,0.4577777778) (321536,0.4488888889) (331776,0.48) (342016,0.4755555556) (350208,0.5066666667) (360448,0.4888888889) (370688,0.5111111111) (380928,0.5155555556) (391168,0.5422222222) (401408,0.5244444444) (411648,0.4933333333) (421888,0.4977777778) (430080,0.4577777778) (440320,0.3955555556) (450560,0.4) (460800,0.4222222222) (471040,0.4711111111) (481280,0.4755555556) (491520,0.5277777778) (501760,0.5259259259)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.5658716522) (10240,0.4224881362) (20480,0.4183547088) (30720,0.4348433154) (40960,0.4160342007) (51200,0.4237322043) (61440,0.4338119785) (71680,0.4079551623) (81920,0.4118730553) (90112,0.3940952775) (100352,0.4062377256) (110592,0.3846798372) (120832,0.4067565427) (131072,0.3874024172) (141312,0.3984559852) (151552,0.3996468705) (161792,0.4179511998) (172032,0.4839535326) (180224,0.4828028727) (190464,0.5384159713) (200704,0.5505584193) (210944,0.5322540901) (221184,0.4929184239) (231424,0.5183942053) (241664,0.4894477733) (251904,0.4514485092) (260096,0.4830861717) (270336,0.461390501) (280576,0.421390501) (290816,0.4204167071) (301056,0.4086552939) (311296,0.371908853) (321536,0.3707179677) (331776,0.4083361971) (342016,0.4015099821) (350208,0.4353481008) (360448,0.43860166) (370688,0.4474905489) (380928,0.4715679902) (391168,0.482457615) (401408,0.482457615) (411648,0.4836485003) (421888,0.481368735) (430080,0.4039579603) (440320,0.3764814431) (450560,0.3524040017) (460800,0.3479595573) (471040,0.366826215) (481280,0.3534928817) (491520,0.3459330511) (501760,0.350132957) (501760,0.5091263023) (501760,0.5091263023) (491520,0.4985113934) (481280,0.4909515627) (471040,0.4776182294) (460800,0.4875959983) (450560,0.4920404427) (440320,0.5301852236) (430080,0.609375373) (421888,0.7008534872) (411648,0.6630181664) (401408,0.6730979406) (391168,0.6730979406) (380928,0.6217653431) (370688,0.5836205622) (360448,0.5747316733) (350208,0.5602074547) (342016,0.5318233513) (331776,0.542774914) (321536,0.5092820323) (311296,0.5258689248) (301056,0.5780113728) (290816,0.610694404) (280576,0.6363872768) (270336,0.6763872768) (260096,0.7080249394) (251904,0.6863292686) (241664,0.68388556) (231424,0.6727169058) (221184,0.6626371316) (210944,0.6766347988) (200704,0.6849971362) (190464,0.6615840287) (180224,0.6460860162) (172032,0.6716020229) (161792,0.6309376891) (151552,0.6225753517) (141312,0.6326551259) (131072,0.5814864717) (120832,0.5710212351) (110592,0.5753201628) (100352,0.5715400522) (90112,0.5481269447) (81920,0.5659047225) (71680,0.5520448377) (61440,0.5261880215) (51200,0.5273789068) (40960,0.5350769104) (30720,0.5670614465) (20480,0.5451373547) (10240,0.5658716522)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.4941798942) (20480,0.4817460317) (30720,0.500952381) (40960,0.4755555556) (51200,0.4755555556) (61440,0.48) (71680,0.48) (81920,0.4888888889) (90112,0.4711111111) (100352,0.4888888889) (110592,0.48) (120832,0.4888888889) (131072,0.4844444444) (141312,0.5155555556) (151552,0.5111111111) (161792,0.5244444444) (172032,0.5777777778) (180224,0.5644444444) (190464,0.6) (200704,0.6177777778) (210944,0.6044444444) (221184,0.5777777778) (231424,0.5955555556) (241664,0.5866666667) (251904,0.5688888889) (260096,0.5955555556) (270336,0.5688888889) (280576,0.5288888889) (290816,0.5155555556) (301056,0.4933333333) (311296,0.4488888889) (321536,0.44) (331776,0.4755555556) (342016,0.4666666667) (350208,0.4977777778) (360448,0.5066666667) (370688,0.5155555556) (380928,0.5466666667) (391168,0.5777777778) (401408,0.5777777778) (411648,0.5733333333) (421888,0.5911111111) (430080,0.5066666667) (440320,0.4533333333) (450560,0.4222222222) (460800,0.4177777778) (471040,0.4222222222) (481280,0.4222222222) (491520,0.4222222222) (501760,0.4296296296)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.9387559319) (10240,0.8654768723) (20480,0.861707372) (30720,0.8893658976) (40960,0.874683767) (51200,0.886826215) (61440,0.874683767) (71680,0.9046039928) (81920,0.8912706595) (90112,0.9345242186) (100352,0.9611908853) (110592,0.9567464409) (120832,0.9179373262) (131072,0.9179373262) (141312,0.9013504337) (151552,0.862541319) (161792,0.8758746523) (172032,0.8980968745) (180224,0.9114302079) (190464,0.9013504337) (200704,0.9102393226) (210944,0.914683767) (221184,0.9046039928) (231424,0.8681766487) (241664,0.869367534) (251904,0.8750028638) (260096,0.8750028638) (270336,0.8750028638) (280576,0.8726210932) (290816,0.8681766487) (301056,0.8669857634) (311296,0.8391282115) (321536,0.8136524301) (331776,0.8257948781) (342016,0.8314302079) (350208,0.8447635412) (360448,0.8580968745) (370688,0.8969059892) (380928,0.9069857634) (391168,0.9312706595) (401408,0.9102393226) (411648,0.8809834306) (421888,0.8777298714) (430080,0.8510632048) (440320,0.8078096456) (450560,0.8155076492) (460800,0.8580968745) (471040,0.8365389861) (481280,0.8531258786) (491520,0.8704742972) (501760,0.8697586986) (501760,0.9820931533) (501760,0.9820931533) (491520,0.9739701472) (481280,0.9513185658) (471040,0.9234610139) (460800,0.9196809032) (450560,0.9178256841) (440320,0.9255236877) (430080,0.9533812397) (421888,0.9800479063) (411648,0.9679054583) (401408,0.9564273441) (391168,0.9620626738) (380928,0.9685697921) (370688,0.9430940108) (360448,0.9196809032) (350208,0.9063475699) (342016,0.8930142366) (331776,0.8719828997) (321536,0.8752364588) (311296,0.885316233) (301056,0.9285697921) (290816,0.9451566846) (280576,0.9496011291) (270336,0.982774914) (260096,0.982774914) (251904,0.982774914) (241664,0.9617435771) (231424,0.9718233513) (221184,0.9620626738) (210944,0.9875384552) (200704,0.9830940108) (190464,0.9742051219) (180224,0.9730142366) (172032,0.9596809032) (161792,0.937458681) (151552,0.9241253477) (141312,0.9475384552) (131072,0.9487293405) (120832,0.9487293405) (110592,0.972142448) (100352,0.9765868925) (90112,0.9765868925) (81920,0.9487293405) (71680,0.9620626738) (61440,0.9475384552) (51200,0.9442848961) (40960,0.9208717885) (30720,0.9487293405) (20480,0.9359116756) (10240,0.9387559319)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.9021164021) (20480,0.8988095238) (30720,0.919047619) (40960,0.8977777778) (51200,0.9155555556) (61440,0.9111111111) (71680,0.9333333333) (81920,0.92) (90112,0.9555555556) (100352,0.9688888889) (110592,0.9644444444) (120832,0.9333333333) (131072,0.9333333333) (141312,0.9244444444) (151552,0.8933333333) (161792,0.9066666667) (172032,0.9288888889) (180224,0.9422222222) (190464,0.9377777778) (200704,0.9466666667) (210944,0.9511111111) (221184,0.9333333333) (231424,0.92) (241664,0.9155555556) (251904,0.9288888889) (260096,0.9288888889) (270336,0.9288888889) (280576,0.9111111111) (290816,0.9066666667) (301056,0.8977777778) (311296,0.8622222222) (321536,0.8444444444) (331776,0.8488888889) (342016,0.8622222222) (350208,0.8755555556) (360448,0.8888888889) (370688,0.92) (380928,0.9377777778) (391168,0.9466666667) (401408,0.9333333333) (411648,0.9244444444) (421888,0.9288888889) (430080,0.9022222222) (440320,0.8666666667) (450560,0.8666666667) (460800,0.8888888889) (471040,0.88) (481280,0.9022222222) (491520,0.9222222222) (501760,0.9259259259)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.9129615993) (10240,0.8616415753) (20480,0.8588308992) (30720,0.8870647194) (40960,0.874683767) (51200,0.8892079856) (61440,0.8936524301) (71680,0.8992877598) (81920,0.8859544265) (90112,0.8859544265) (100352,0.8936524301) (110592,0.8892079856) (120832,0.8880171003) (131072,0.8880171003) (141312,0.8980968745) (151552,0.8714302079) (161792,0.8847635412) (172032,0.8936524301) (180224,0.9069857634) (190464,0.9069857634) (200704,0.9235726559) (210944,0.9235726559) (221184,0.9134928817) (231424,0.886826215) (241664,0.8900797742) (251904,0.9001595484) (260096,0.9001595484) (270336,0.9001595484) (280576,0.9001595484) (290816,0.886826215) (301056,0.8702393226) (311296,0.834683767) (321536,0.8080171003) (331776,0.8047635412) (342016,0.8192877598) (350208,0.8391282115) (360448,0.8524615448) (370688,0.8936524301) (380928,0.9069857634) (391168,0.902541319) (401408,0.8892079856) (411648,0.8720945417) (421888,0.8377298714) (430080,0.8155076492) (440320,0.7787612084) (450560,0.7755076492) (460800,0.8148433154) (471040,0.8447635412) (481280,0.8669857634) (491520,0.9003988709) (501760,0.9170655376) (501760,0.9940455735) (501760,0.9940455735) (491520,0.9773789068) (481280,0.9552364588) (471040,0.9330142366) (460800,0.9184900179) (450560,0.9044923508) (440320,0.9190165694) (430080,0.9444923508) (421888,0.966714573) (411648,0.9856832361) (401408,0.977458681) (391168,0.9641253477) (380928,0.9685697921) (370688,0.9552364588) (360448,0.925316233) (350208,0.9119828997) (342016,0.9229344624) (331776,0.9196809032) (321536,0.9075384552) (311296,0.9342051219) (301056,0.9697606774) (290816,0.9709515627) (280576,0.9576182294) (270336,0.9842848961) (260096,0.9576182294) (251904,0.9576182294) (241664,0.9588091147) (231424,0.9709515627) (221184,0.9709515627) (210944,0.9964273441) (200704,0.9964273441) (190464,0.9685697921) (180224,0.9685697921) (172032,0.9552364588) (161792,0.9463475699) (151552,0.9330142366) (141312,0.9596809032) (131072,0.9608717885) (120832,0.9608717885) (110592,0.977458681) (100352,0.9819031255) (90112,0.9896011291) (81920,0.9629344624) (71680,0.9762677957) (61440,0.9552364588) (51200,0.9507920144) (40960,0.9208717885) (30720,0.9332527409) (20480,0.9165659262) (10240,0.9129615993)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.8873015873) (20480,0.8876984127) (30720,0.9101587302) (40960,0.8977777778) (51200,0.92) (61440,0.9244444444) (71680,0.9377777778) (81920,0.9244444444) (90112,0.9377777778) (100352,0.9377777778) (110592,0.9333333333) (120832,0.9244444444) (131072,0.9244444444) (141312,0.9288888889) (151552,0.9022222222) (161792,0.9155555556) (172032,0.9244444444) (180224,0.9377777778) (190464,0.9377777778) (200704,0.96) (210944,0.96) (221184,0.9422222222) (231424,0.9288888889) (241664,0.9244444444) (251904,0.9288888889) (260096,0.9288888889) (270336,0.9422222222) (280576,0.9288888889) (290816,0.9288888889) (301056,0.92) (311296,0.8844444444) (321536,0.8577777778) (331776,0.8622222222) (342016,0.8711111111) (350208,0.8755555556) (360448,0.8888888889) (370688,0.9244444444) (380928,0.9377777778) (391168,0.9333333333) (401408,0.9333333333) (411648,0.9288888889) (421888,0.9022222222) (430080,0.88) (440320,0.8488888889) (450560,0.84) (460800,0.8666666667) (471040,0.8888888889) (481280,0.9111111111) (491520,0.9388888889) (501760,0.9555555556)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_SA_100_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,-43.20716431) (10240,-47.38966108) (20480,-46.71733979) (30720,-44.63283305) (40960,-39.55720947) (51200,-36.73840248) (61440,-33.82668193) (71680,-30.01173361) (81920,-28.14653292) (90112,-26.71061133) (100352,-25.71648385) (110592,-26.01815543) (120832,-26.54770572) (131072,-28.28762933) (141312,-29.67261294) (151552,-30.22812088) (161792,-29.60806319) (172032,-30.23014495) (180224,-27.78080649) (190464,-26.82665213) (200704,-27.22386539) (210944,-26.32400722) (221184,-26.62663834) (231424,-28.91995435) (241664,-29.25839983) (251904,-28.02855031) (260096,-28.34666434) (270336,-26.43526027) (280576,-24.85645123) (290816,-25.34500466) (301056,-25.43007809) (311296,-27.03841603) (321536,-27.08125014) (331776,-27.5108308) (342016,-27.09529921) (350208,-28.07279327) (360448,-27.82914148) (370688,-28.69736046) (380928,-28.66683077) (391168,-28.37192002) (401408,-26.97075325) (411648,-24.66941091) (421888,-23.92463728) (430080,-23.28304527) (440320,-22.13838969) (450560,-23.23215188) (460800,-24.97324234) (471040,-25.35697673) (481280,-25.19429888) (491520,-26.4200045) (501760,-26.08863538) (501760,-22.41506832) (501760,-22.41506832) (491520,-20.83555106) (481280,-19.16125667) (471040,-18.44746771) (460800,-17.000091) (450560,-16.13673701) (440320,-16.29716587) (430080,-18.28139917) (421888,-18.3331405) (411648,-19.23281131) (401408,-19.82035786) (391168,-19.88585776) (380928,-20.43539145) (370688,-20.60930621) (360448,-18.67752519) (350208,-19.3138734) (342016,-19.46470079) (331776,-18.12472476) (321536,-17.72763875) (311296,-16.7038062) (301056,-15.57436635) (290816,-14.85943979) (280576,-14.36132655) (270336,-16.41807307) (260096,-19.50222454) (251904,-19.10922747) (241664,-20.40382239) (231424,-21.63115676) (221184,-19.32891722) (210944,-19.26710389) (200704,-20.46502349) (190464,-19.51112565) (180224,-19.65919351) (172032,-21.78763283) (161792,-22.76527014) (151552,-22.48299023) (141312,-23.28738706) (131072,-21.81903733) (120832,-20.50118317) (110592,-19.83073346) (100352,-20.36351615) (90112,-20.13383312) (81920,-21.88013375) (71680,-24.04159972) (61440,-26.43109584) (51200,-30.18604196) (40960,-33.78501276) (30720,-39.54748441) (20480,-41.36361259) (10240,-43.20716431)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,-45.2984127) (20480,-44.04047619) (30720,-42.09015873) (40960,-36.67111111) (51200,-33.46222222) (61440,-30.12888889) (71680,-27.02666667) (81920,-25.01333333) (90112,-23.42222222) (100352,-23.04) (110592,-22.92444444) (120832,-23.52444444) (131072,-25.05333333) (141312,-26.48) (151552,-26.35555556) (161792,-26.18666667) (172032,-26.00888889) (180224,-23.72) (190464,-23.16888889) (200704,-23.84444444) (210944,-22.79555556) (221184,-22.97777778) (231424,-25.27555556) (241664,-24.83111111) (251904,-23.56888889) (260096,-23.92444444) (270336,-21.42666667) (280576,-19.60888889) (290816,-20.10222222) (301056,-20.50222222) (311296,-21.87111111) (321536,-22.40444444) (331776,-22.81777778) (342016,-23.28) (350208,-23.69333333) (360448,-23.25333333) (370688,-24.65333333) (380928,-24.55111111) (391168,-24.12888889) (401408,-23.39555556) (411648,-21.95111111) (421888,-21.12888889) (430080,-20.78222222) (440320,-19.21777778) (450560,-19.68444444) (460800,-20.98666667) (471040,-21.90222222) (481280,-22.17777778) (491520,-23.62777778) (501760,-24.25185185)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,-43.89811827) (10240,-47.99394522) (20480,-45.79133507) (30720,-44.34751088) (40960,-39.08795171) (51200,-35.85640665) (61440,-32.70828598) (71680,-30.19897695) (81920,-29.6202969) (90112,-28.30804279) (100352,-27.64315588) (110592,-29.00818504) (120832,-29.98613773) (131072,-28.67777808) (141312,-30.09734878) (151552,-29.5386574) (161792,-28.89132293) (172032,-27.70549825) (180224,-26.22790573) (190464,-26.85777411) (200704,-26.56160427) (210944,-26.15027252) (221184,-27.22777867) (231424,-29.43100528) (241664,-29.78671652) (251904,-29.93058471) (260096,-30.13623291) (270336,-29.05169808) (280576,-27.26091158) (290816,-26.23139241) (301056,-27.78720792) (311296,-28.53664815) (321536,-28.15065947) (331776,-28.61660577) (342016,-28.60415784) (350208,-28.80173264) (360448,-27.58466056) (370688,-28.89298313) (380928,-29.85004243) (391168,-29.88696818) (401408,-29.39536812) (411648,-28.90756231) (421888,-28.48122492) (430080,-26.90232202) (440320,-26.55197171) (450560,-25.93657441) (460800,-27.46201409) (471040,-27.38685971) (481280,-27.69322914) (491520,-27.77205052) (501760,-28.10989951) (501760,-23.66787827) (501760,-23.66787827) (491520,-22.09461615) (481280,-21.36454864) (471040,-20.49758474) (460800,-19.25798591) (450560,-17.21898114) (440320,-17.66136163) (430080,-18.33323354) (421888,-20.16766397) (411648,-20.55021547) (401408,-20.96018744) (391168,-21.01080959) (380928,-20.09662424) (370688,-18.05812798) (360448,-16.77978389) (350208,-18.58493402) (342016,-18.54250883) (331776,-19.4900609) (321536,-20.48045164) (311296,-19.95224074) (301056,-18.76390319) (290816,-18.70194093) (280576,-19.17464398) (270336,-20.06830192) (260096,-22.50376709) (251904,-22.53163752) (241664,-20.97772792) (231424,-20.86232806) (221184,-19.28777689) (210944,-18.82750526) (200704,-19.45617351) (190464,-20.24444812) (180224,-19.41653872) (172032,-20.0189462) (161792,-19.68645485) (151552,-19.70578705) (141312,-21.04931788) (131072,-21.3399997) (120832,-22.33386227) (110592,-23.08959274) (100352,-23.27239968) (90112,-23.3808461) (81920,-24.13081421) (71680,-25.92546749) (61440,-28.17171402) (51200,-31.69026001) (40960,-34.96538163) (30720,-40.29883833) (20480,-41.68326811) (10240,-43.89811827)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,-45.94603175) (20480,-43.73730159) (30720,-42.3231746) (40960,-37.02666667) (51200,-33.77333333) (61440,-30.44) (71680,-28.06222222) (81920,-26.87555556) (90112,-25.84444444) (100352,-25.45777778) (110592,-26.04888889) (120832,-26.16) (131072,-25.00888889) (141312,-25.57333333) (151552,-24.62222222) (161792,-24.28888889) (172032,-23.86222222) (180224,-22.82222222) (190464,-23.55111111) (200704,-23.00888889) (210944,-22.48888889) (221184,-23.25777778) (231424,-25.14666667) (241664,-25.38222222) (251904,-26.23111111) (260096,-26.32) (270336,-24.56) (280576,-23.21777778) (290816,-22.46666667) (301056,-23.27555556) (311296,-24.24444444) (321536,-24.31555556) (331776,-24.05333333) (342016,-23.57333333) (350208,-23.69333333) (360448,-22.18222222) (370688,-23.47555556) (380928,-24.97333333) (391168,-25.44888889) (401408,-25.17777778) (411648,-24.72888889) (421888,-24.32444444) (430080,-22.61777778) (440320,-22.10666667) (450560,-21.57777778) (460800,-23.36) (471040,-23.94222222) (481280,-24.52888889) (491520,-24.93333333) (501760,-25.88888889)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_SA_100_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.6315713308) (10240,0.4298043306) (20480,0.4390199146) (30720,0.4464044841) (40960,0.461142979) (51200,0.4460922089) (61440,0.4084739795) (71680,0.3925514208) (81920,0.3906962017) (90112,0.339744639) (100352,0.3778894198) (110592,0.3776723284) (120832,0.3870877687) (131072,0.4294695393) (141312,0.4792302168) (151552,0.4549453207) (161792,0.4782564229) (172032,0.513285427) (180224,0.4575703231) (190464,0.4720945417) (200704,0.5109036564) (210944,0.4943167639) (221184,0.4809834306) (231424,0.5095053164) (241664,0.4968363169) (251904,0.4443128341) (260096,0.4499481638) (270336,0.3762478274) (280576,0.3367743789) (290816,0.2996424756) (301056,0.3254992917) (311296,0.3383060736) (321536,0.3470571801) (331776,0.3781682912) (342016,0.3936045238) (350208,0.4057469718) (360448,0.3929401899) (370688,0.4228604157) (380928,0.4196068566) (391168,0.4413025273) (401408,0.4347954091) (411648,0.4190803051) (421888,0.415826746) (430080,0.375826746) (440320,0.3206381935) (450560,0.305201961) (460800,0.3197261796) (471040,0.3763130721) (481280,0.3884555201) (491520,0.4355694002) (501760,0.461775896) (501760,0.5900759558) (501760,0.5900759558) (491520,0.6199861554) (481280,0.562655591) (471040,0.5659091501) (460800,0.5247182648) (450560,0.494798039) (440320,0.4704729176) (430080,0.5397288096) (421888,0.5797288096) (411648,0.5675863615) (401408,0.6140934798) (391168,0.6431419171) (380928,0.6115042545) (370688,0.5993618065) (360448,0.5848375879) (350208,0.6075863615) (342016,0.5575065874) (331776,0.5818317088) (321536,0.5507205977) (311296,0.577249482) (301056,0.5545007083) (290816,0.5803575244) (280576,0.5876700656) (270336,0.6370855059) (260096,0.6700518362) (251904,0.6490204992) (241664,0.6498303498) (231424,0.6371613503) (221184,0.594572125) (210944,0.6079054583) (200704,0.6357630103) (190464,0.6123499027) (180224,0.6090963436) (172032,0.6689367952) (161792,0.6239657993) (151552,0.6294991238) (141312,0.6229920055) (131072,0.5927526829) (120832,0.5462455646) (110592,0.5467721161) (100352,0.5376661357) (90112,0.540255361) (81920,0.5604149094) (71680,0.5763374681) (61440,0.5781926872) (51200,0.5850189022) (40960,0.6055236877) (30720,0.6348653571) (20480,0.6236784981) (10240,0.6315713308)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5306878307) (20480,0.5313492063) (30720,0.5406349206) (40960,0.5333333333) (51200,0.5155555556) (61440,0.4933333333) (71680,0.4844444444) (81920,0.4755555556) (90112,0.44) (100352,0.4577777778) (110592,0.4622222222) (120832,0.4666666667) (131072,0.5111111111) (141312,0.5511111111) (151552,0.5422222222) (161792,0.5511111111) (172032,0.5911111111) (180224,0.5333333333) (190464,0.5422222222) (200704,0.5733333333) (210944,0.5511111111) (221184,0.5377777778) (231424,0.5733333333) (241664,0.5733333333) (251904,0.5466666667) (260096,0.56) (270336,0.5066666667) (280576,0.4622222222) (290816,0.44) (301056,0.44) (311296,0.4577777778) (321536,0.4488888889) (331776,0.48) (342016,0.4755555556) (350208,0.5066666667) (360448,0.4888888889) (370688,0.5111111111) (380928,0.5155555556) (391168,0.5422222222) (401408,0.5244444444) (411648,0.4933333333) (421888,0.4977777778) (430080,0.4577777778) (440320,0.3955555556) (450560,0.4) (460800,0.4222222222) (471040,0.4711111111) (481280,0.4755555556) (491520,0.5277777778) (501760,0.5259259259)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.6129310629) (10240,0.4791324291) (20480,0.4426826552) (30720,0.4365278947) (40960,0.4415099821) (51200,0.4199520937) (61440,0.3944763123) (71680,0.4178894198) (81920,0.4490005309) (90112,0.4356671976) (100352,0.4761937491) (110592,0.4756671976) (120832,0.4541093092) (131072,0.4375224167) (141312,0.4381867506) (151552,0.3858272111) (161792,0.3973053253) (172032,0.4455298803) (180224,0.4286238911) (190464,0.4570079945) (200704,0.4669857634) (210944,0.4643965381) (221184,0.4478096456) (231424,0.4647156349) (241664,0.4644985434) (251904,0.4802136473) (260096,0.4772695482) (270336,0.4322985523) (280576,0.3887258964) (290816,0.3788632137) (301056,0.3910056617) (311296,0.4098723195) (321536,0.4080171003) (331776,0.4080171003) (342016,0.3778797831) (350208,0.3500222311) (360448,0.3168484462) (370688,0.345370332) (380928,0.4144187692) (391168,0.4534449754) (401408,0.4908557501) (411648,0.471887087) (421888,0.4614218504) (430080,0.3923734131) (440320,0.3474024172) (450560,0.325180195) (460800,0.3451226519) (471040,0.3949235547) (481280,0.4227811067) (491520,0.4483795816) (501760,0.4614140769) (501760,0.6052525897) (501760,0.6052525897) (491520,0.6071759739) (481280,0.5905522267) (471040,0.6006320009) (460800,0.6059884592) (450560,0.5459309161) (440320,0.5681531384) (430080,0.6031821424) (421888,0.6496892607) (411648,0.6303351352) (401408,0.6646998055) (391168,0.6665550246) (380928,0.6522478974) (370688,0.6324074458) (360448,0.5898182205) (350208,0.6188666578) (342016,0.5821202169) (331776,0.5875384552) (321536,0.5342051219) (311296,0.5501276805) (301056,0.5601054494) (290816,0.5633590085) (280576,0.5979407703) (270336,0.661034781) (260096,0.6960637851) (251904,0.6842307971) (241664,0.6643903455) (231424,0.6552843651) (221184,0.618857021) (210944,0.6200479063) (200704,0.6085697921) (190464,0.6274364499) (180224,0.5935983311) (172032,0.6300256752) (161792,0.6071391192) (151552,0.6097283445) (141312,0.637368805) (131072,0.6113664722) (120832,0.6125573575) (110592,0.6087772468) (100352,0.5993618065) (90112,0.5687772468) (81920,0.5821105802) (71680,0.5509994691) (61440,0.538857021) (51200,0.5489367952) (40960,0.5451566846) (30720,0.5742657561) (20480,0.5763649639) (10240,0.6129310629)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.546031746) (20480,0.5095238095) (30720,0.5053968254) (40960,0.4933333333) (51200,0.4844444444) (61440,0.4666666667) (71680,0.4844444444) (81920,0.5155555556) (90112,0.5022222222) (100352,0.5377777778) (110592,0.5422222222) (120832,0.5333333333) (131072,0.5244444444) (141312,0.5377777778) (151552,0.4977777778) (161792,0.5022222222) (172032,0.5377777778) (180224,0.5111111111) (190464,0.5422222222) (200704,0.5377777778) (210944,0.5422222222) (221184,0.5333333333) (231424,0.56) (241664,0.5644444444) (251904,0.5822222222) (260096,0.5866666667) (270336,0.5466666667) (280576,0.4933333333) (290816,0.4711111111) (301056,0.4755555556) (311296,0.48) (321536,0.4711111111) (331776,0.4977777778) (342016,0.48) (350208,0.4844444444) (360448,0.4533333333) (370688,0.4888888889) (380928,0.5333333333) (391168,0.56) (401408,0.5777777778) (411648,0.5511111111) (421888,0.5555555556) (430080,0.4977777778) (440320,0.4577777778) (450560,0.4355555556) (460800,0.4755555556) (471040,0.4977777778) (481280,0.5066666667) (491520,0.5277777778) (501760,0.5333333333)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_SA_10_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,-43.20716431) (10240,-47.38966108) (20480,-46.71733979) (30720,-44.63283305) (40960,-39.55720947) (51200,-36.73840248) (61440,-33.82668193) (71680,-30.01173361) (81920,-28.14653292) (90112,-26.71061133) (100352,-25.71648385) (110592,-26.01815543) (120832,-26.54770572) (131072,-28.28762933) (141312,-29.67261294) (151552,-30.22812088) (161792,-29.60806319) (172032,-30.23014495) (180224,-27.78080649) (190464,-26.82665213) (200704,-27.22386539) (210944,-26.32400722) (221184,-26.62663834) (231424,-28.91995435) (241664,-29.25839983) (251904,-28.02855031) (260096,-28.34666434) (270336,-26.43526027) (280576,-24.85645123) (290816,-25.34500466) (301056,-25.43007809) (311296,-27.03841603) (321536,-27.08125014) (331776,-27.5108308) (342016,-27.09529921) (350208,-28.07279327) (360448,-27.82914148) (370688,-28.69736046) (380928,-28.66683077) (391168,-28.37192002) (401408,-26.97075325) (411648,-24.66941091) (421888,-23.92463728) (430080,-23.28304527) (440320,-22.13838969) (450560,-23.23215188) (460800,-24.97324234) (471040,-25.35697673) (481280,-25.19429888) (491520,-26.4200045) (501760,-26.08863538) (501760,-22.41506832) (501760,-22.41506832) (491520,-20.83555106) (481280,-19.16125667) (471040,-18.44746771) (460800,-17.000091) (450560,-16.13673701) (440320,-16.29716587) (430080,-18.28139917) (421888,-18.3331405) (411648,-19.23281131) (401408,-19.82035786) (391168,-19.88585776) (380928,-20.43539145) (370688,-20.60930621) (360448,-18.67752519) (350208,-19.3138734) (342016,-19.46470079) (331776,-18.12472476) (321536,-17.72763875) (311296,-16.7038062) (301056,-15.57436635) (290816,-14.85943979) (280576,-14.36132655) (270336,-16.41807307) (260096,-19.50222454) (251904,-19.10922747) (241664,-20.40382239) (231424,-21.63115676) (221184,-19.32891722) (210944,-19.26710389) (200704,-20.46502349) (190464,-19.51112565) (180224,-19.65919351) (172032,-21.78763283) (161792,-22.76527014) (151552,-22.48299023) (141312,-23.28738706) (131072,-21.81903733) (120832,-20.50118317) (110592,-19.83073346) (100352,-20.36351615) (90112,-20.13383312) (81920,-21.88013375) (71680,-24.04159972) (61440,-26.43109584) (51200,-30.18604196) (40960,-33.78501276) (30720,-39.54748441) (20480,-41.36361259) (10240,-43.20716431)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,-45.2984127) (20480,-44.04047619) (30720,-42.09015873) (40960,-36.67111111) (51200,-33.46222222) (61440,-30.12888889) (71680,-27.02666667) (81920,-25.01333333) (90112,-23.42222222) (100352,-23.04) (110592,-22.92444444) (120832,-23.52444444) (131072,-25.05333333) (141312,-26.48) (151552,-26.35555556) (161792,-26.18666667) (172032,-26.00888889) (180224,-23.72) (190464,-23.16888889) (200704,-23.84444444) (210944,-22.79555556) (221184,-22.97777778) (231424,-25.27555556) (241664,-24.83111111) (251904,-23.56888889) (260096,-23.92444444) (270336,-21.42666667) (280576,-19.60888889) (290816,-20.10222222) (301056,-20.50222222) (311296,-21.87111111) (321536,-22.40444444) (331776,-22.81777778) (342016,-23.28) (350208,-23.69333333) (360448,-23.25333333) (370688,-24.65333333) (380928,-24.55111111) (391168,-24.12888889) (401408,-23.39555556) (411648,-21.95111111) (421888,-21.12888889) (430080,-20.78222222) (440320,-19.21777778) (450560,-19.68444444) (460800,-20.98666667) (471040,-21.90222222) (481280,-22.17777778) (491520,-23.62777778) (501760,-24.25185185)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,-43.6919935) (10240,-48.32176312) (20480,-46.77423874) (30720,-45.53689996) (40960,-40.07901864) (51200,-38.27249265) (61440,-34.90925237) (71680,-31.14817556) (81920,-28.878089) (90112,-28.80858192) (100352,-26.64058483) (110592,-27.94310444) (120832,-29.5987673) (131072,-29.97573415) (141312,-30.32046624) (151552,-29.40289473) (161792,-28.01012503) (172032,-26.49849851) (180224,-24.18978299) (190464,-22.97746909) (200704,-23.37838865) (210944,-24.27081556) (221184,-25.31961255) (231424,-26.96373879) (241664,-25.48449819) (251904,-25.50725466) (260096,-23.97083424) (270336,-23.67793761) (280576,-22.16351234) (290816,-22.9729341) (301056,-23.09806133) (311296,-24.56079094) (321536,-22.96941937) (331776,-25.31423816) (342016,-26.92044591) (350208,-28.87679139) (360448,-27.81848871) (370688,-31.18457784) (380928,-30.91456697) (391168,-30.54119195) (401408,-28.26180096) (411648,-27.48896881) (421888,-25.24081462) (430080,-24.07704426) (440320,-23.50619796) (450560,-25.83672029) (460800,-27.17509373) (471040,-28.74857466) (481280,-27.78360257) (491520,-28.49916073) (501760,-26.48945436) (501760,-17.18461971) (501760,-17.18461971) (491520,-15.6341726) (481280,-16.76750854) (471040,-18.06031423) (460800,-18.52268405) (450560,-18.10105749) (440320,-20.09380204) (430080,-20.1185113) (421888,-19.72807426) (411648,-18.51992007) (401408,-18.95597682) (391168,-19.04991916) (380928,-18.13432192) (370688,-18.67319993) (360448,-18.52817795) (350208,-19.54987528) (342016,-17.40844298) (331776,-18.13465073) (321536,-15.76835841) (311296,-15.71476462) (301056,-14.97304978) (290816,-16.90262145) (280576,-16.18315433) (270336,-16.73095128) (260096,-16.43805465) (251904,-17.93274534) (241664,-17.81327958) (231424,-17.54292788) (221184,-17.72927634) (210944,-19.13362888) (200704,-17.96383357) (190464,-17.60030868) (180224,-19.88132812) (172032,-19.71483482) (161792,-19.49209719) (151552,-20.46377194) (141312,-19.67953376) (131072,-18.2998214) (120832,-20.06345492) (110592,-19.83467334) (100352,-18.40830406) (90112,-21.16475141) (81920,-22.31302211) (71680,-23.97182444) (61440,-28.09519207) (51200,-32.71417402) (40960,-34.99653692) (30720,-40.44468734) (20480,-42.63607872) (10240,-43.6919935)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,-46.00687831) (20480,-44.70515873) (30720,-42.99079365) (40960,-37.53777778) (51200,-35.49333333) (61440,-31.50222222) (71680,-27.56) (81920,-25.59555556) (90112,-24.98666667) (100352,-22.52444444) (110592,-23.88888889) (120832,-24.83111111) (131072,-24.13777778) (141312,-25) (151552,-24.93333333) (161792,-23.75111111) (172032,-23.10666667) (180224,-22.03555556) (190464,-20.28888889) (200704,-20.67111111) (210944,-21.70222222) (221184,-21.52444444) (231424,-22.25333333) (241664,-21.64888889) (251904,-21.72) (260096,-20.20444444) (270336,-20.20444444) (280576,-19.17333333) (290816,-19.93777778) (301056,-19.03555556) (311296,-20.13777778) (321536,-19.36888889) (331776,-21.72444444) (342016,-22.16444444) (350208,-24.21333333) (360448,-23.17333333) (370688,-24.92888889) (380928,-24.52444444) (391168,-24.79555556) (401408,-23.60888889) (411648,-23.00444444) (421888,-22.48444444) (430080,-22.09777778) (440320,-21.8) (450560,-21.96888889) (460800,-22.84888889) (471040,-23.40444444) (481280,-22.27555556) (491520,-22.06666667) (501760,-21.83703704)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_SA_10_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.6315713308) (10240,0.4298043306) (20480,0.4390199146) (30720,0.4464044841) (40960,0.461142979) (51200,0.4460922089) (61440,0.4084739795) (71680,0.3925514208) (81920,0.3906962017) (90112,0.339744639) (100352,0.3778894198) (110592,0.3776723284) (120832,0.3870877687) (131072,0.4294695393) (141312,0.4792302168) (151552,0.4549453207) (161792,0.4782564229) (172032,0.513285427) (180224,0.4575703231) (190464,0.4720945417) (200704,0.5109036564) (210944,0.4943167639) (221184,0.4809834306) (231424,0.5095053164) (241664,0.4968363169) (251904,0.4443128341) (260096,0.4499481638) (270336,0.3762478274) (280576,0.3367743789) (290816,0.2996424756) (301056,0.3254992917) (311296,0.3383060736) (321536,0.3470571801) (331776,0.3781682912) (342016,0.3936045238) (350208,0.4057469718) (360448,0.3929401899) (370688,0.4228604157) (380928,0.4196068566) (391168,0.4413025273) (401408,0.4347954091) (411648,0.4190803051) (421888,0.415826746) (430080,0.375826746) (440320,0.3206381935) (450560,0.305201961) (460800,0.3197261796) (471040,0.3763130721) (481280,0.3884555201) (491520,0.4355694002) (501760,0.461775896) (501760,0.5900759558) (501760,0.5900759558) (491520,0.6199861554) (481280,0.562655591) (471040,0.5659091501) (460800,0.5247182648) (450560,0.494798039) (440320,0.4704729176) (430080,0.5397288096) (421888,0.5797288096) (411648,0.5675863615) (401408,0.6140934798) (391168,0.6431419171) (380928,0.6115042545) (370688,0.5993618065) (360448,0.5848375879) (350208,0.6075863615) (342016,0.5575065874) (331776,0.5818317088) (321536,0.5507205977) (311296,0.577249482) (301056,0.5545007083) (290816,0.5803575244) (280576,0.5876700656) (270336,0.6370855059) (260096,0.6700518362) (251904,0.6490204992) (241664,0.6498303498) (231424,0.6371613503) (221184,0.594572125) (210944,0.6079054583) (200704,0.6357630103) (190464,0.6123499027) (180224,0.6090963436) (172032,0.6689367952) (161792,0.6239657993) (151552,0.6294991238) (141312,0.6229920055) (131072,0.5927526829) (120832,0.5462455646) (110592,0.5467721161) (100352,0.5376661357) (90112,0.540255361) (81920,0.5604149094) (71680,0.5763374681) (61440,0.5781926872) (51200,0.5850189022) (40960,0.6055236877) (30720,0.6348653571) (20480,0.6236784981) (10240,0.6315713308)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5306878307) (20480,0.5313492063) (30720,0.5406349206) (40960,0.5333333333) (51200,0.5155555556) (61440,0.4933333333) (71680,0.4844444444) (81920,0.4755555556) (90112,0.44) (100352,0.4577777778) (110592,0.4622222222) (120832,0.4666666667) (131072,0.5111111111) (141312,0.5511111111) (151552,0.5422222222) (161792,0.5511111111) (172032,0.5911111111) (180224,0.5333333333) (190464,0.5422222222) (200704,0.5733333333) (210944,0.5511111111) (221184,0.5377777778) (231424,0.5733333333) (241664,0.5733333333) (251904,0.5466666667) (260096,0.56) (270336,0.5066666667) (280576,0.4622222222) (290816,0.44) (301056,0.44) (311296,0.4577777778) (321536,0.4488888889) (331776,0.48) (342016,0.4755555556) (350208,0.5066666667) (360448,0.4888888889) (370688,0.5111111111) (380928,0.5155555556) (391168,0.5422222222) (401408,0.5244444444) (411648,0.4933333333) (421888,0.4977777778) (430080,0.4577777778) (440320,0.3955555556) (450560,0.4) (460800,0.4222222222) (471040,0.4711111111) (481280,0.4755555556) (491520,0.5277777778) (501760,0.5259259259)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.6152665301) (10240,0.3879080731) (20480,0.4043611899) (30720,0.4168222852) (40960,0.3992040558) (51200,0.4063710803) (61440,0.4063710803) (71680,0.3822936389) (81920,0.3834845242) (90112,0.3562913061) (100352,0.3419450952) (110592,0.3181465252) (120832,0.3181465252) (131072,0.2878452647) (141312,0.3393233789) (151552,0.3489462739) (161792,0.3653563003) (172032,0.4053563003) (180224,0.4012928906) (190464,0.3770079945) (200704,0.3927230985) (210944,0.4394473082) (221184,0.3747813774) (231424,0.3727187035) (241664,0.3570035996) (251904,0.3703369329) (260096,0.3315278182) (270336,0.3707179677) (280576,0.3526210932) (290816,0.3561937491) (301056,0.3156671976) (311296,0.3284739795) (321536,0.2872830942) (331776,0.3426171633) (342016,0.32928383) (350208,0.3677477076) (360448,0.3499699299) (370688,0.33727479) (380928,0.3430740631) (391168,0.4029145147) (401408,0.3993418588) (411648,0.3885977508) (421888,0.4436746612) (430080,0.3977298714) (440320,0.3488409826) (450560,0.3054723373) (460800,0.2866056795) (471040,0.2889472248) (481280,0.271169447) (491520,0.2541398688) (501760,0.2610012768) (501760,0.5389987232) (501760,0.5389987232) (491520,0.6014156868) (481280,0.5643861086) (471040,0.5821638864) (460800,0.5400609872) (450560,0.5300832183) (440320,0.4778256841) (430080,0.526714573) (421888,0.5874364499) (411648,0.6247355826) (401408,0.6495470301) (391168,0.6993077075) (380928,0.6702592703) (370688,0.6760585433) (360448,0.5922522924) (350208,0.6100300701) (342016,0.55071617) (331776,0.5640495033) (321536,0.4682724614) (311296,0.4981926872) (301056,0.4754439135) (290816,0.5060284732) (280576,0.4829344624) (270336,0.535948699) (260096,0.5484721818) (251904,0.5718852893) (241664,0.5585519559) (231424,0.5783924076) (221184,0.5496630671) (210944,0.5738860251) (200704,0.5672769015) (190464,0.5474364499) (180224,0.5675959983) (172032,0.607977033) (161792,0.5946436997) (151552,0.5932759483) (141312,0.6384543989) (131072,0.6010436242) (120832,0.5796312526) (110592,0.5529645859) (100352,0.5469437937) (90112,0.5503753606) (81920,0.5676265869) (71680,0.5777063611) (61440,0.6158511419) (51200,0.6158511419) (40960,0.6052403886) (30720,0.6206380322) (20480,0.6257975403) (10240,0.6152665301)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5015873016) (20480,0.5150793651) (30720,0.5187301587) (40960,0.5022222222) (51200,0.5111111111) (61440,0.5111111111) (71680,0.48) (81920,0.4755555556) (90112,0.4533333333) (100352,0.4444444444) (110592,0.4355555556) (120832,0.4488888889) (131072,0.4444444444) (141312,0.4888888889) (151552,0.4711111111) (161792,0.48) (172032,0.5066666667) (180224,0.4844444444) (190464,0.4622222222) (200704,0.48) (210944,0.5066666667) (221184,0.4622222222) (231424,0.4755555556) (241664,0.4577777778) (251904,0.4711111111) (260096,0.44) (270336,0.4533333333) (280576,0.4177777778) (290816,0.4311111111) (301056,0.3955555556) (311296,0.4133333333) (321536,0.3777777778) (331776,0.4533333333) (342016,0.44) (350208,0.4888888889) (360448,0.4711111111) (370688,0.5066666667) (380928,0.5066666667) (391168,0.5511111111) (401408,0.5244444444) (411648,0.5066666667) (421888,0.5155555556) (430080,0.4622222222) (440320,0.4133333333) (450560,0.4177777778) (460800,0.4133333333) (471040,0.4355555556) (481280,0.4177777778) (491520,0.4277777778) (501760,0.4)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_SA_20000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,-43.20716431) (10240,-47.38966108) (20480,-46.71733979) (30720,-44.63283305) (40960,-39.55720947) (51200,-36.73840248) (61440,-33.82668193) (71680,-30.01173361) (81920,-28.14653292) (90112,-26.71061133) (100352,-25.71648385) (110592,-26.01815543) (120832,-26.54770572) (131072,-28.28762933) (141312,-29.67261294) (151552,-30.22812088) (161792,-29.60806319) (172032,-30.23014495) (180224,-27.78080649) (190464,-26.82665213) (200704,-27.22386539) (210944,-26.32400722) (221184,-26.62663834) (231424,-28.91995435) (241664,-29.25839983) (251904,-28.02855031) (260096,-28.34666434) (270336,-26.43526027) (280576,-24.85645123) (290816,-25.34500466) (301056,-25.43007809) (311296,-27.03841603) (321536,-27.08125014) (331776,-27.5108308) (342016,-27.09529921) (350208,-28.07279327) (360448,-27.82914148) (370688,-28.69736046) (380928,-28.66683077) (391168,-28.37192002) (401408,-26.97075325) (411648,-24.66941091) (421888,-23.92463728) (430080,-23.28304527) (440320,-22.13838969) (450560,-23.23215188) (460800,-24.97324234) (471040,-25.35697673) (481280,-25.19429888) (491520,-26.4200045) (501760,-26.08863538) (501760,-22.41506832) (501760,-22.41506832) (491520,-20.83555106) (481280,-19.16125667) (471040,-18.44746771) (460800,-17.000091) (450560,-16.13673701) (440320,-16.29716587) (430080,-18.28139917) (421888,-18.3331405) (411648,-19.23281131) (401408,-19.82035786) (391168,-19.88585776) (380928,-20.43539145) (370688,-20.60930621) (360448,-18.67752519) (350208,-19.3138734) (342016,-19.46470079) (331776,-18.12472476) (321536,-17.72763875) (311296,-16.7038062) (301056,-15.57436635) (290816,-14.85943979) (280576,-14.36132655) (270336,-16.41807307) (260096,-19.50222454) (251904,-19.10922747) (241664,-20.40382239) (231424,-21.63115676) (221184,-19.32891722) (210944,-19.26710389) (200704,-20.46502349) (190464,-19.51112565) (180224,-19.65919351) (172032,-21.78763283) (161792,-22.76527014) (151552,-22.48299023) (141312,-23.28738706) (131072,-21.81903733) (120832,-20.50118317) (110592,-19.83073346) (100352,-20.36351615) (90112,-20.13383312) (81920,-21.88013375) (71680,-24.04159972) (61440,-26.43109584) (51200,-30.18604196) (40960,-33.78501276) (30720,-39.54748441) (20480,-41.36361259) (10240,-43.20716431)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,-45.2984127) (20480,-44.04047619) (30720,-42.09015873) (40960,-36.67111111) (51200,-33.46222222) (61440,-30.12888889) (71680,-27.02666667) (81920,-25.01333333) (90112,-23.42222222) (100352,-23.04) (110592,-22.92444444) (120832,-23.52444444) (131072,-25.05333333) (141312,-26.48) (151552,-26.35555556) (161792,-26.18666667) (172032,-26.00888889) (180224,-23.72) (190464,-23.16888889) (200704,-23.84444444) (210944,-22.79555556) (221184,-22.97777778) (231424,-25.27555556) (241664,-24.83111111) (251904,-23.56888889) (260096,-23.92444444) (270336,-21.42666667) (280576,-19.60888889) (290816,-20.10222222) (301056,-20.50222222) (311296,-21.87111111) (321536,-22.40444444) (331776,-22.81777778) (342016,-23.28) (350208,-23.69333333) (360448,-23.25333333) (370688,-24.65333333) (380928,-24.55111111) (391168,-24.12888889) (401408,-23.39555556) (411648,-21.95111111) (421888,-21.12888889) (430080,-20.78222222) (440320,-19.21777778) (450560,-19.68444444) (460800,-20.98666667) (471040,-21.90222222) (481280,-22.17777778) (491520,-23.62777778) (501760,-24.25185185)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,-43.81410683) (10240,-47.93509952) (20480,-46.53297843) (30720,-45.51435205) (40960,-39.86190549) (51200,-37.12648309) (61440,-34.15785891) (71680,-32.03959008) (81920,-29.23032026) (90112,-28.85340028) (100352,-27.40330855) (110592,-27.05272645) (120832,-27.78878414) (131072,-28.93054861) (141312,-29.56841201) (151552,-29.36535557) (161792,-29.76192242) (172032,-28.88919309) (180224,-26.56491476) (190464,-27.14940226) (200704,-27.66928008) (210944,-28.18141487) (221184,-27.16444829) (231424,-29.85034664) (241664,-28.95336532) (251904,-28.89190425) (260096,-28.44773125) (270336,-27.4607192) (280576,-24.86053052) (290816,-25.62951235) (301056,-25.59029639) (311296,-24.81355513) (321536,-25.7920494) (331776,-27.85379268) (342016,-27.30129247) (350208,-28.12093918) (360448,-28.72153017) (370688,-28.94741402) (380928,-29.37349219) (391168,-28.40909693) (401408,-26.71753437) (411648,-26.45946291) (421888,-27.12622892) (430080,-25.60672914) (440320,-25.44695812) (450560,-26.71809434) (460800,-27.00754671) (471040,-26.19743371) (481280,-25.55849093) (491520,-26.16879971) (501760,-25.62290583) (501760,-20.70302009) (501760,-20.70302009) (491520,-20.95342251) (481280,-20.72595352) (471040,-19.92701073) (460800,-20.63689774) (450560,-19.43301677) (440320,-18.46415299) (430080,-19.00660419) (421888,-22.58043774) (411648,-22.15387042) (401408,-22.11802118) (391168,-22.79090307) (380928,-23.47095226) (370688,-21.26591932) (360448,-19.38513649) (350208,-20.83906082) (342016,-20.70759641) (331776,-20.68842955) (321536,-19.85239505) (311296,-19.03533376) (301056,-18.11637027) (290816,-17.17048765) (280576,-16.93502504) (270336,-18.58372525) (260096,-20.00560208) (251904,-20.42365131) (241664,-22.3088569) (231424,-22.6740978) (221184,-20.15999615) (210944,-21.88969624) (200704,-21.51294214) (190464,-20.7972644) (180224,-20.44841857) (172032,-21.78636246) (161792,-20.74474425) (151552,-21.46131109) (141312,-21.19603244) (131072,-20.61611805) (120832,-21.35788253) (110592,-21.1428291) (100352,-20.77446923) (90112,-21.27104416) (81920,-21.88967974) (71680,-21.98707659) (61440,-25.45991887) (51200,-29.29129469) (40960,-32.9469834) (30720,-38.60183843) (20480,-42.26781522) (10240,-43.81410683)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,-45.87460317) (20480,-44.40039683) (30720,-42.05809524) (40960,-36.40444444) (51200,-33.20888889) (61440,-29.80888889) (71680,-27.01333333) (81920,-25.56) (90112,-25.06222222) (100352,-24.08888889) (110592,-24.09777778) (120832,-24.57333333) (131072,-24.77333333) (141312,-25.38222222) (151552,-25.41333333) (161792,-25.25333333) (172032,-25.33777778) (180224,-23.50666667) (190464,-23.97333333) (200704,-24.59111111) (210944,-25.03555556) (221184,-23.66222222) (231424,-26.26222222) (241664,-25.63111111) (251904,-24.65777778) (260096,-24.22666667) (270336,-23.02222222) (280576,-20.89777778) (290816,-21.4) (301056,-21.85333333) (311296,-21.92444444) (321536,-22.82222222) (331776,-24.27111111) (342016,-24.00444444) (350208,-24.48) (360448,-24.05333333) (370688,-25.10666667) (380928,-26.42222222) (391168,-25.6) (401408,-24.41777778) (411648,-24.30666667) (421888,-24.85333333) (430080,-22.30666667) (440320,-21.95555556) (450560,-23.07555556) (460800,-23.82222222) (471040,-23.06222222) (481280,-23.14222222) (491520,-23.56111111) (501760,-23.16296296)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,-46.74113856) (10240,-49.60700959) (20480,-47.50807705) (30720,-45.57702854) (40960,-40.97779723) (51200,-38.41358394) (61440,-35.88463339) (71680,-34.3688758) (81920,-33.47260321) (90112,-33.76722665) (100352,-32.82596705) (110592,-34.72530864) (120832,-34.06934292) (131072,-33.91112235) (141312,-34.95008686) (151552,-35.72862918) (161792,-32.72353046) (172032,-33.9019784) (180224,-32.43848288) (190464,-32.25897627) (200704,-31.71404036) (210944,-33.46557728) (221184,-32.97625477) (231424,-35.63319551) (241664,-34.20691104) (251904,-34.78269444) (260096,-32.28297839) (270336,-30.92295584) (280576,-29.14016565) (290816,-29.41231109) (301056,-27.65029757) (311296,-29.74450182) (321536,-30.04493935) (331776,-31.07223052) (342016,-31.82756184) (350208,-33.60622014) (360448,-34.20405009) (370688,-36.31331596) (380928,-36.4644657) (391168,-36.0993737) (401408,-36.13537978) (411648,-34.70588839) (421888,-32.13001983) (430080,-31.46328094) (440320,-29.94277136) (450560,-28.87262424) (460800,-30.64211457) (471040,-31.73224715) (481280,-32.4393868) (491520,-33.66866701) (501760,-35.16600069) (501760,-27.26362894) (501760,-27.26362894) (491520,-27.29799966) (481280,-25.64950209) (471040,-24.64997507) (460800,-23.57121877) (450560,-21.37626464) (440320,-21.60389531) (430080,-23.41671906) (421888,-25.71886906) (411648,-27.16077828) (401408,-28.16684244) (391168,-26.60284853) (380928,-26.94886764) (370688,-26.5933507) (360448,-24.7648388) (350208,-25.78933542) (342016,-26.51910483) (331776,-25.73665837) (321536,-23.33283842) (311296,-24.3177204) (301056,-21.95859132) (290816,-21.0765778) (280576,-20.21094547) (270336,-22.45482194) (260096,-23.31702161) (251904,-25.25286111) (241664,-25.58864452) (231424,-26.62458226) (221184,-25.15707857) (210944,-24.09886716) (200704,-23.40595964) (190464,-23.59880151) (180224,-22.90373934) (172032,-24.06246604) (161792,-25.02758065) (151552,-26.05803748) (141312,-26.7565798) (131072,-27.52887765) (120832,-27.69065708) (110592,-27.47024692) (100352,-26.48069962) (90112,-26.79277335) (81920,-27.58517457) (71680,-27.34667976) (61440,-29.74203327) (51200,-33.48863828) (40960,-36.87998055) (30720,-41.48519368) (20480,-44.80858961) (10240,-46.74113856)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.17407407) (20480,-46.15833333) (30720,-43.53111111) (40960,-38.92888889) (51200,-35.95111111) (61440,-32.81333333) (71680,-30.85777778) (81920,-30.52888889) (90112,-30.28) (100352,-29.65333333) (110592,-31.09777778) (120832,-30.88) (131072,-30.72) (141312,-30.85333333) (151552,-30.89333333) (161792,-28.87555556) (172032,-28.98222222) (180224,-27.67111111) (190464,-27.92888889) (200704,-27.56) (210944,-28.78222222) (221184,-29.06666667) (231424,-31.12888889) (241664,-29.89777778) (251904,-30.01777778) (260096,-27.8) (270336,-26.68888889) (280576,-24.67555556) (290816,-25.24444444) (301056,-24.80444444) (311296,-27.03111111) (321536,-26.68888889) (331776,-28.40444444) (342016,-29.17333333) (350208,-29.69777778) (360448,-29.48444444) (370688,-31.45333333) (380928,-31.70666667) (391168,-31.35111111) (401408,-32.15111111) (411648,-30.93333333) (421888,-28.92444444) (430080,-27.44) (440320,-25.77333333) (450560,-25.12444444) (460800,-27.10666667) (471040,-28.19111111) (481280,-29.04444444) (491520,-30.48333333) (501760,-31.21481481)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,-47.39415034) (10240,-49.69156394) (20480,-48.44190099) (30720,-47.03887612) (40960,-43.36905119) (51200,-41.78399387) (61440,-38.39804337) (71680,-35.4104133) (81920,-33.83985755) (90112,-33.34031823) (100352,-31.86095455) (110592,-32.74223024) (120832,-33.71350945) (131072,-34.02401288) (141312,-33.39040069) (151552,-33.13032724) (161792,-31.19002665) (172032,-31.02918013) (180224,-30.53059074) (190464,-31.28736418) (200704,-31.0281729) (210944,-32.82446171) (221184,-33.13611291) (231424,-33.90036735) (241664,-33.66225405) (251904,-33.66449333) (260096,-32.2135948) (270336,-30.38638804) (280576,-29.81180978) (290816,-30.27543424) (301056,-30.21849818) (311296,-31.78620764) (321536,-32.76828132) (331776,-32.45959055) (342016,-31.68262662) (350208,-32.12703976) (360448,-30.69783947) (370688,-31.15239591) (380928,-30.89218954) (391168,-30.79007313) (401408,-30.0286609) (411648,-29.53398089) (421888,-29.65645944) (430080,-29.32952837) (440320,-30.01259999) (450560,-31.65219121) (460800,-33.71714429) (471040,-33.81029032) (481280,-34.54128725) (491520,-34.46983596) (501760,-33.96281629) (501760,-24.30385038) (501760,-24.30385038) (491520,-25.76349737) (481280,-26.05426831) (471040,-25.9319319) (460800,-24.6917446) (450560,-24.99669768) (440320,-22.75184446) (430080,-22.67936052) (421888,-24.2368739) (411648,-24.47490799) (401408,-23.70467244) (391168,-25.30770465) (380928,-25.53447713) (370688,-25.41649297) (360448,-22.75104942) (350208,-23.75740468) (342016,-22.35292894) (331776,-22.42040945) (321536,-21.90727424) (311296,-24.19601459) (301056,-23.57705737) (290816,-24.48012131) (280576,-23.13930133) (270336,-25.23138974) (260096,-26.21307187) (251904,-26.82439556) (241664,-26.93330151) (231424,-27.53074376) (221184,-24.3749982) (210944,-24.90887162) (200704,-24.19849377) (190464,-24.18819138) (180224,-24.74940926) (172032,-25.81526431) (161792,-24.88997335) (151552,-24.8341172) (141312,-24.59182153) (131072,-25.47820934) (120832,-26.10871277) (110592,-25.85332531) (100352,-26.77904545) (90112,-27.40634843) (81920,-25.89347579) (71680,-27.75403114) (61440,-30.8997344) (51200,-33.96711725) (40960,-37.8398377) (30720,-43.90588579) (20480,-45.82794028) (10240,-47.39415034)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,-48.54285714) (20480,-47.13492063) (30720,-45.47238095) (40960,-40.60444444) (51200,-37.87555556) (61440,-34.64888889) (71680,-31.58222222) (81920,-29.86666667) (90112,-30.37333333) (100352,-29.32) (110592,-29.29777778) (120832,-29.91111111) (131072,-29.75111111) (141312,-28.99111111) (151552,-28.98222222) (161792,-28.04) (172032,-28.42222222) (180224,-27.64) (190464,-27.73777778) (200704,-27.61333333) (210944,-28.86666667) (221184,-28.75555556) (231424,-30.71555556) (241664,-30.29777778) (251904,-30.24444444) (260096,-29.21333333) (270336,-27.80888889) (280576,-26.47555556) (290816,-27.37777778) (301056,-26.89777778) (311296,-27.99111111) (321536,-27.33777778) (331776,-27.44) (342016,-27.01777778) (350208,-27.94222222) (360448,-26.72444444) (370688,-28.28444444) (380928,-28.21333333) (391168,-28.04888889) (401408,-26.86666667) (411648,-27.00444444) (421888,-26.94666667) (430080,-26.00444444) (440320,-26.38222222) (450560,-28.32444444) (460800,-29.20444444) (471040,-29.87111111) (481280,-30.29777778) (491520,-30.11666667) (501760,-29.13333333)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_SA_20000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.6315713308) (10240,0.4298043306) (20480,0.4390199146) (30720,0.4464044841) (40960,0.461142979) (51200,0.4460922089) (61440,0.4084739795) (71680,0.3925514208) (81920,0.3906962017) (90112,0.339744639) (100352,0.3778894198) (110592,0.3776723284) (120832,0.3870877687) (131072,0.4294695393) (141312,0.4792302168) (151552,0.4549453207) (161792,0.4782564229) (172032,0.513285427) (180224,0.4575703231) (190464,0.4720945417) (200704,0.5109036564) (210944,0.4943167639) (221184,0.4809834306) (231424,0.5095053164) (241664,0.4968363169) (251904,0.4443128341) (260096,0.4499481638) (270336,0.3762478274) (280576,0.3367743789) (290816,0.2996424756) (301056,0.3254992917) (311296,0.3383060736) (321536,0.3470571801) (331776,0.3781682912) (342016,0.3936045238) (350208,0.4057469718) (360448,0.3929401899) (370688,0.4228604157) (380928,0.4196068566) (391168,0.4413025273) (401408,0.4347954091) (411648,0.4190803051) (421888,0.415826746) (430080,0.375826746) (440320,0.3206381935) (450560,0.305201961) (460800,0.3197261796) (471040,0.3763130721) (481280,0.3884555201) (491520,0.4355694002) (501760,0.461775896) (501760,0.5900759558) (501760,0.5900759558) (491520,0.6199861554) (481280,0.562655591) (471040,0.5659091501) (460800,0.5247182648) (450560,0.494798039) (440320,0.4704729176) (430080,0.5397288096) (421888,0.5797288096) (411648,0.5675863615) (401408,0.6140934798) (391168,0.6431419171) (380928,0.6115042545) (370688,0.5993618065) (360448,0.5848375879) (350208,0.6075863615) (342016,0.5575065874) (331776,0.5818317088) (321536,0.5507205977) (311296,0.577249482) (301056,0.5545007083) (290816,0.5803575244) (280576,0.5876700656) (270336,0.6370855059) (260096,0.6700518362) (251904,0.6490204992) (241664,0.6498303498) (231424,0.6371613503) (221184,0.594572125) (210944,0.6079054583) (200704,0.6357630103) (190464,0.6123499027) (180224,0.6090963436) (172032,0.6689367952) (161792,0.6239657993) (151552,0.6294991238) (141312,0.6229920055) (131072,0.5927526829) (120832,0.5462455646) (110592,0.5467721161) (100352,0.5376661357) (90112,0.540255361) (81920,0.5604149094) (71680,0.5763374681) (61440,0.5781926872) (51200,0.5850189022) (40960,0.6055236877) (30720,0.6348653571) (20480,0.6236784981) (10240,0.6315713308)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5306878307) (20480,0.5313492063) (30720,0.5406349206) (40960,0.5333333333) (51200,0.5155555556) (61440,0.4933333333) (71680,0.4844444444) (81920,0.4755555556) (90112,0.44) (100352,0.4577777778) (110592,0.4622222222) (120832,0.4666666667) (131072,0.5111111111) (141312,0.5511111111) (151552,0.5422222222) (161792,0.5511111111) (172032,0.5911111111) (180224,0.5333333333) (190464,0.5422222222) (200704,0.5733333333) (210944,0.5511111111) (221184,0.5377777778) (231424,0.5733333333) (241664,0.5733333333) (251904,0.5466666667) (260096,0.56) (270336,0.5066666667) (280576,0.4622222222) (290816,0.44) (301056,0.44) (311296,0.4577777778) (321536,0.4488888889) (331776,0.48) (342016,0.4755555556) (350208,0.5066666667) (360448,0.4888888889) (370688,0.5111111111) (380928,0.5155555556) (391168,0.5422222222) (401408,0.5244444444) (411648,0.4933333333) (421888,0.4977777778) (430080,0.4577777778) (440320,0.3955555556) (450560,0.4) (460800,0.4222222222) (471040,0.4711111111) (481280,0.4755555556) (491520,0.5277777778) (501760,0.5259259259)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.5419203563) (10240,0.4443230299) (20480,0.4528861524) (30720,0.4237971379) (40960,0.4091383133) (51200,0.3892978617) (61440,0.3926534261) (71680,0.3683283047) (81920,0.4135067553) (90112,0.4083979771) (100352,0.4095888624) (110592,0.3903107393) (120832,0.3963315314) (131072,0.3863537626) (141312,0.3896073217) (151552,0.408256888) (161792,0.4342592209) (172032,0.4875925542) (180224,0.4720945417) (190464,0.5120945417) (200704,0.5298723195) (210944,0.5098147764) (221184,0.4481191057) (231424,0.4621167728) (241664,0.4621167728) (251904,0.4229266234) (260096,0.4195710589) (270336,0.4183801736) (280576,0.3910491731) (290816,0.3800976104) (301056,0.3926210932) (311296,0.3926210932) (321536,0.3547857723) (331776,0.3705008762) (342016,0.341452439) (350208,0.3539139838) (360448,0.3539139838) (370688,0.4273048602) (380928,0.4915897562) (391168,0.5182564229) (401408,0.4980968745) (411648,0.4955076492) (421888,0.5144763123) (430080,0.4113420762) (440320,0.368088517) (450560,0.3897841878) (460800,0.3942286322) (471040,0.3808952989) (481280,0.404029535) (491520,0.4257705344) (501760,0.4090464584) (501760,0.5539165046) (501760,0.5539165046) (491520,0.5853405767) (481280,0.5470815761) (471040,0.5791047011) (460800,0.5924380344) (450560,0.58799359) (440320,0.5563559274) (430080,0.610880146) (421888,0.658857021) (411648,0.6244923508) (401408,0.6396809032) (391168,0.690632466) (380928,0.6639657993) (370688,0.6304729176) (360448,0.5971971273) (350208,0.5705304607) (342016,0.5118808943) (331776,0.5450546793) (321536,0.498547561) (311296,0.4962677957) (301056,0.5496011291) (290816,0.5887912785) (280576,0.5689508269) (270336,0.6216198264) (260096,0.6382067189) (251904,0.6170733766) (241664,0.6045498938) (231424,0.6578832272) (221184,0.618547561) (210944,0.6901852236) (200704,0.6701276805) (190464,0.6523499027) (180224,0.5856832361) (172032,0.6412963347) (161792,0.5879630014) (151552,0.5872986675) (141312,0.6148371227) (131072,0.6003129041) (120832,0.5814462463) (110592,0.6052448163) (100352,0.6393000265) (90112,0.6227131341) (81920,0.6531599113) (71680,0.6627828064) (61440,0.6473465739) (51200,0.6151465828) (40960,0.60419502) (30720,0.5946155605) (20480,0.5645741651) (10240,0.5419203563)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.4931216931) (20480,0.5087301587) (30720,0.5092063492) (40960,0.5066666667) (51200,0.5022222222) (61440,0.52) (71680,0.5155555556) (81920,0.5333333333) (90112,0.5155555556) (100352,0.5244444444) (110592,0.4977777778) (120832,0.4888888889) (131072,0.4933333333) (141312,0.5022222222) (151552,0.4977777778) (161792,0.5111111111) (172032,0.5644444444) (180224,0.5288888889) (190464,0.5822222222) (200704,0.6) (210944,0.6) (221184,0.5333333333) (231424,0.56) (241664,0.5333333333) (251904,0.52) (260096,0.5288888889) (270336,0.52) (280576,0.48) (290816,0.4844444444) (301056,0.4711111111) (311296,0.4444444444) (321536,0.4266666667) (331776,0.4577777778) (342016,0.4266666667) (350208,0.4622222222) (360448,0.4755555556) (370688,0.5288888889) (380928,0.5777777778) (391168,0.6044444444) (401408,0.5688888889) (411648,0.56) (421888,0.5866666667) (430080,0.5111111111) (440320,0.4622222222) (450560,0.4888888889) (460800,0.4933333333) (471040,0.48) (481280,0.4755555556) (491520,0.5055555556) (501760,0.4814814815)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.6808078815) (10240,0.5763349756) (20480,0.5670731717) (30720,0.5223259399) (40960,0.514621829) (51200,0.5255733917) (61440,0.5045420548) (71680,0.5045420548) (81920,0.5570655376) (90112,0.5325635501) (100352,0.5127230985) (110592,0.5094695393) (120832,0.4916917615) (131072,0.5038342096) (141312,0.5295270824) (151552,0.5113682699) (161792,0.5211289473) (172032,0.554621829) (180224,0.5291460476) (190464,0.5478976193) (200704,0.5725635501) (210944,0.5699743248) (221184,0.5554501062) (231424,0.5542592209) (241664,0.5111825278) (251904,0.5026127357) (260096,0.4626127357) (270336,0.4436440726) (280576,0.4060258432) (290816,0.4298244131) (301056,0.4084739795) (311296,0.4643965381) (321536,0.4383942053) (331776,0.4912009871) (342016,0.4513465039) (350208,0.4812667297) (360448,0.454600063) (370688,0.4857111741) (380928,0.5072690625) (391168,0.5737902125) (401408,0.6137902125) (411648,0.5737902125) (421888,0.5743167639) (430080,0.4901914162) (440320,0.4317493046) (450560,0.3985755197) (460800,0.451908853) (471040,0.4664330716) (481280,0.5004786451) (491520,0.5296652553) (501760,0.5170655376) (501760,0.6829344624) (501760,0.6829344624) (491520,0.6925569669) (481280,0.6461880215) (471040,0.6357891506) (460800,0.6058689248) (450560,0.6058689248) (440320,0.634917362) (430080,0.7186974727) (421888,0.7412387916) (411648,0.750654232) (401408,0.7639875653) (391168,0.750654232) (380928,0.7105087153) (370688,0.7142888259) (360448,0.6831777148) (350208,0.7098443814) (342016,0.6419868295) (331776,0.6554656795) (321536,0.5927169058) (311296,0.5933812397) (301056,0.5515260205) (290816,0.6190644757) (280576,0.6250852679) (270336,0.6852448163) (260096,0.7196094865) (251904,0.7596094865) (241664,0.7332619166) (231424,0.7612963347) (221184,0.7245498938) (210944,0.7544701197) (200704,0.7429920055) (190464,0.7587690474) (180224,0.7152983968) (172032,0.7520448377) (161792,0.6877599416) (151552,0.697520619) (141312,0.6793618065) (131072,0.6783880126) (120832,0.6549749051) (110592,0.6727526829) (100352,0.6606102349) (90112,0.6496586721) (81920,0.6340455735) (71680,0.633235723) (61440,0.633235723) (51200,0.6388710527) (40960,0.6587115043) (30720,0.66751533) (20480,0.6646728601) (10240,0.6808078815)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.6285714286) (20480,0.6158730159) (30720,0.5949206349) (40960,0.5866666667) (51200,0.5822222222) (61440,0.5688888889) (71680,0.5688888889) (81920,0.5955555556) (90112,0.5911111111) (100352,0.5866666667) (110592,0.5911111111) (120832,0.5733333333) (131072,0.5911111111) (141312,0.6044444444) (151552,0.6044444444) (161792,0.6044444444) (172032,0.6533333333) (180224,0.6222222222) (190464,0.6533333333) (200704,0.6577777778) (210944,0.6622222222) (221184,0.64) (231424,0.6577777778) (241664,0.6222222222) (251904,0.6311111111) (260096,0.5911111111) (270336,0.5644444444) (280576,0.5155555556) (290816,0.5244444444) (301056,0.48) (311296,0.5288888889) (321536,0.5155555556) (331776,0.5733333333) (342016,0.5466666667) (350208,0.5955555556) (360448,0.5688888889) (370688,0.6) (380928,0.6088888889) (391168,0.6622222222) (401408,0.6888888889) (411648,0.6622222222) (421888,0.6577777778) (430080,0.6044444444) (440320,0.5333333333) (450560,0.5022222222) (460800,0.5288888889) (471040,0.5511111111) (481280,0.5733333333) (491520,0.6111111111) (501760,0.6)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.6535115459) (10240,0.5136842212) (20480,0.5153599676) (30720,0.5208098599) (40960,0.5069160911) (51200,0.5202494244) (61440,0.5169958653) (71680,0.5086335278) (81920,0.5086335278) (90112,0.5069160911) (100352,0.5361719831) (110592,0.4968363169) (120832,0.4829764321) (131072,0.4968363169) (141312,0.5083144311) (151552,0.4783942053) (161792,0.5043965381) (172032,0.5582564229) (180224,0.5236746612) (190464,0.5503413279) (200704,0.5470877687) (210944,0.5536968923) (221184,0.5398370075) (231424,0.5865612173) (241664,0.5501338732) (251904,0.5584962106) (260096,0.5684739795) (270336,0.5301914162) (280576,0.4857469718) (290816,0.5106962017) (301056,0.4529184239) (311296,0.4496648648) (321536,0.4005588844) (331776,0.4304791102) (342016,0.4176723284) (350208,0.4970079945) (360448,0.4869282204) (370688,0.5526210932) (380928,0.5671453118) (391168,0.5982564229) (401408,0.569309991) (411648,0.5571675429) (421888,0.5660564318) (430080,0.4851846433) (440320,0.4484382024) (450560,0.4907179677) (460800,0.4761937491) (471040,0.5105584193) (481280,0.5269282204) (491520,0.529393891) (501760,0.4668366755) (501760,0.6739040652) (501760,0.6739040652) (491520,0.7039394423) (481280,0.6819606685) (471040,0.6716638029) (460800,0.6526951398) (450560,0.6292820323) (440320,0.6271173532) (430080,0.6792598012) (421888,0.7139435682) (411648,0.7050546793) (401408,0.7284677868) (391168,0.7172991326) (380928,0.6861880215) (370688,0.6829344624) (360448,0.6419606685) (350208,0.6407697832) (342016,0.5867721161) (331776,0.6095208898) (321536,0.5683300045) (311296,0.608112913) (301056,0.6226371316) (290816,0.6804149094) (280576,0.6609196949) (270336,0.7053641393) (260096,0.7381926872) (251904,0.757059345) (241664,0.7387550157) (231424,0.755661005) (221184,0.7490518814) (210944,0.7529697743) (200704,0.7062455646) (190464,0.6941031166) (180224,0.6674364499) (172032,0.6772991326) (161792,0.6333812397) (151552,0.6327169058) (141312,0.6739077911) (131072,0.6764970164) (120832,0.6725791235) (110592,0.6764970164) (100352,0.6904946836) (90112,0.6753061311) (81920,0.6824775833) (71680,0.6824775833) (61440,0.7007819125) (51200,0.7153061311) (40960,0.7019727978) (30720,0.6861742671) (20480,0.6711479689) (10240,0.6535115459)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5835978836) (20480,0.5932539683) (30720,0.6034920635) (40960,0.6044444444) (51200,0.6177777778) (61440,0.6088888889) (71680,0.5955555556) (81920,0.5955555556) (90112,0.5911111111) (100352,0.6133333333) (110592,0.5866666667) (120832,0.5777777778) (131072,0.5866666667) (141312,0.5911111111) (151552,0.5555555556) (161792,0.5688888889) (172032,0.6177777778) (180224,0.5955555556) (190464,0.6222222222) (200704,0.6266666667) (210944,0.6533333333) (221184,0.6444444444) (231424,0.6711111111) (241664,0.6444444444) (251904,0.6577777778) (260096,0.6533333333) (270336,0.6177777778) (280576,0.5733333333) (290816,0.5955555556) (301056,0.5377777778) (311296,0.5288888889) (321536,0.4844444444) (331776,0.52) (342016,0.5022222222) (350208,0.5688888889) (360448,0.5644444444) (370688,0.6177777778) (380928,0.6266666667) (391168,0.6577777778) (401408,0.6488888889) (411648,0.6311111111) (421888,0.64) (430080,0.5822222222) (440320,0.5377777778) (450560,0.56) (460800,0.5644444444) (471040,0.5911111111) (481280,0.6044444444) (491520,0.6166666667) (501760,0.5703703704)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_SA_5000_learning_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,-43.20716431) (10240,-47.38966108) (20480,-46.71733979) (30720,-44.63283305) (40960,-39.55720947) (51200,-36.73840248) (61440,-33.82668193) (71680,-30.01173361) (81920,-28.14653292) (90112,-26.71061133) (100352,-25.71648385) (110592,-26.01815543) (120832,-26.54770572) (131072,-28.28762933) (141312,-29.67261294) (151552,-30.22812088) (161792,-29.60806319) (172032,-30.23014495) (180224,-27.78080649) (190464,-26.82665213) (200704,-27.22386539) (210944,-26.32400722) (221184,-26.62663834) (231424,-28.91995435) (241664,-29.25839983) (251904,-28.02855031) (260096,-28.34666434) (270336,-26.43526027) (280576,-24.85645123) (290816,-25.34500466) (301056,-25.43007809) (311296,-27.03841603) (321536,-27.08125014) (331776,-27.5108308) (342016,-27.09529921) (350208,-28.07279327) (360448,-27.82914148) (370688,-28.69736046) (380928,-28.66683077) (391168,-28.37192002) (401408,-26.97075325) (411648,-24.66941091) (421888,-23.92463728) (430080,-23.28304527) (440320,-22.13838969) (450560,-23.23215188) (460800,-24.97324234) (471040,-25.35697673) (481280,-25.19429888) (491520,-26.4200045) (501760,-26.08863538) (501760,-22.41506832) (501760,-22.41506832) (491520,-20.83555106) (481280,-19.16125667) (471040,-18.44746771) (460800,-17.000091) (450560,-16.13673701) (440320,-16.29716587) (430080,-18.28139917) (421888,-18.3331405) (411648,-19.23281131) (401408,-19.82035786) (391168,-19.88585776) (380928,-20.43539145) (370688,-20.60930621) (360448,-18.67752519) (350208,-19.3138734) (342016,-19.46470079) (331776,-18.12472476) (321536,-17.72763875) (311296,-16.7038062) (301056,-15.57436635) (290816,-14.85943979) (280576,-14.36132655) (270336,-16.41807307) (260096,-19.50222454) (251904,-19.10922747) (241664,-20.40382239) (231424,-21.63115676) (221184,-19.32891722) (210944,-19.26710389) (200704,-20.46502349) (190464,-19.51112565) (180224,-19.65919351) (172032,-21.78763283) (161792,-22.76527014) (151552,-22.48299023) (141312,-23.28738706) (131072,-21.81903733) (120832,-20.50118317) (110592,-19.83073346) (100352,-20.36351615) (90112,-20.13383312) (81920,-21.88013375) (71680,-24.04159972) (61440,-26.43109584) (51200,-30.18604196) (40960,-33.78501276) (30720,-39.54748441) (20480,-41.36361259) (10240,-43.20716431)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,-45.2984127) (20480,-44.04047619) (30720,-42.09015873) (40960,-36.67111111) (51200,-33.46222222) (61440,-30.12888889) (71680,-27.02666667) (81920,-25.01333333) (90112,-23.42222222) (100352,-23.04) (110592,-22.92444444) (120832,-23.52444444) (131072,-25.05333333) (141312,-26.48) (151552,-26.35555556) (161792,-26.18666667) (172032,-26.00888889) (180224,-23.72) (190464,-23.16888889) (200704,-23.84444444) (210944,-22.79555556) (221184,-22.97777778) (231424,-25.27555556) (241664,-24.83111111) (251904,-23.56888889) (260096,-23.92444444) (270336,-21.42666667) (280576,-19.60888889) (290816,-20.10222222) (301056,-20.50222222) (311296,-21.87111111) (321536,-22.40444444) (331776,-22.81777778) (342016,-23.28) (350208,-23.69333333) (360448,-23.25333333) (370688,-24.65333333) (380928,-24.55111111) (391168,-24.12888889) (401408,-23.39555556) (411648,-21.95111111) (421888,-21.12888889) (430080,-20.78222222) (440320,-19.21777778) (450560,-19.68444444) (460800,-20.98666667) (471040,-21.90222222) (481280,-22.17777778) (491520,-23.62777778) (501760,-24.25185185)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,-43.95447642) (10240,-48.02224316) (20480,-45.5754712) (30720,-44.28869592) (40960,-38.51732017) (51200,-35.98959261) (61440,-32.57615472) (71680,-30.61896881) (81920,-29.51515127) (90112,-30.91489038) (100352,-30.90377945) (110592,-32.81968343) (120832,-34.0515309) (131072,-33.23959788) (141312,-32.57972719) (151552,-32.33603455) (161792,-31.30440456) (172032,-30.04394464) (180224,-28.41484453) (190464,-28.89457294) (200704,-28.33691786) (210944,-27.30702149) (221184,-26.75012915) (231424,-28.99503979) (241664,-28.58051158) (251904,-27.42601606) (260096,-26.89880279) (270336,-26.88321309) (280576,-25.20596091) (290816,-24.8138806) (301056,-23.9637602) (311296,-25.37721307) (321536,-25.36684794) (331776,-25.42322009) (342016,-26.12423816) (350208,-28.26803715) (360448,-28.67191312) (370688,-30.42216172) (380928,-31.16639228) (391168,-30.17751741) (401408,-29.71593624) (411648,-27.91023103) (421888,-26.58570516) (430080,-26.08082416) (440320,-25.61480516) (450560,-26.40657331) (460800,-26.98076953) (471040,-26.57092258) (481280,-26.88641644) (491520,-27.36821921) (501760,-26.25678905) (501760,-19.13580354) (501760,-19.13580354) (491520,-20.12066968) (481280,-19.81580578) (471040,-18.54018853) (460800,-18.89478602) (450560,-17.75342669) (440320,-16.16297262) (430080,-17.18139806) (421888,-19.95651706) (411648,-19.79643564) (401408,-19.15517487) (391168,-20.00026037) (380928,-20.91360772) (370688,-20.19117161) (360448,-19.52364244) (350208,-19.37640729) (342016,-18.64909517) (331776,-16.91455768) (321536,-16.55315206) (311296,-16.35612026) (301056,-17.45846202) (290816,-18.4661194) (280576,-18.65181687) (270336,-20.30789802) (260096,-20.42564165) (251904,-21.09842839) (241664,-19.76615509) (231424,-17.92051577) (221184,-15.7743153) (210944,-16.39075629) (200704,-16.1786377) (190464,-16.63431595) (180224,-17.94959992) (172032,-18.99605536) (161792,-19.96670655) (151552,-19.33507656) (141312,-19.77582836) (131072,-20.92929101) (120832,-22.15291355) (110592,-21.68698324) (100352,-22.43844277) (90112,-24.21399851) (81920,-23.7115154) (71680,-24.28769786) (61440,-26.33940084) (51200,-29.56596295) (40960,-32.82490205) (30720,-39.1551136) (20480,-41.11817959) (10240,-43.95447642)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,-45.98835979) (20480,-43.3468254) (30720,-41.72190476) (40960,-35.67111111) (51200,-32.77777778) (61440,-29.45777778) (71680,-27.45333333) (81920,-26.61333333) (90112,-27.56444444) (100352,-26.67111111) (110592,-27.25333333) (120832,-28.10222222) (131072,-27.08444444) (141312,-26.17777778) (151552,-25.83555556) (161792,-25.63555556) (172032,-24.52) (180224,-23.18222222) (190464,-22.76444444) (200704,-22.25777778) (210944,-21.84888889) (221184,-21.26222222) (231424,-23.45777778) (241664,-24.17333333) (251904,-24.26222222) (260096,-23.66222222) (270336,-23.59555556) (280576,-21.92888889) (290816,-21.64) (301056,-20.71111111) (311296,-20.86666667) (321536,-20.96) (331776,-21.16888889) (342016,-22.38666667) (350208,-23.82222222) (360448,-24.09777778) (370688,-25.30666667) (380928,-26.04) (391168,-25.08888889) (401408,-24.43555556) (411648,-23.85333333) (421888,-23.27111111) (430080,-21.63111111) (440320,-20.88888889) (450560,-22.08) (460800,-22.93777778) (471040,-22.55555556) (481280,-23.35111111) (491520,-23.74444444) (501760,-22.6962963)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,-48.61904377) (10240,-52.37249062) (20480,-50.58516766) (30720,-49.98046627) (40960,-46.19430289) (51200,-44.4137676) (61440,-43.18061026) (71680,-41.58819024) (81920,-39.7961168) (90112,-38.73604047) (100352,-38.10300801) (110592,-37.70039486) (120832,-38.09051851) (131072,-38.03917048) (141312,-39.39724573) (151552,-38.43369995) (161792,-37.37539121) (172032,-36.71225192) (180224,-35.99451083) (190464,-35.7653145) (200704,-35.1358637) (210944,-35.35808099) (221184,-34.90232938) (231424,-35.98183292) (241664,-35.6210954) (251904,-36.22045352) (260096,-36.79861514) (270336,-37.01769127) (280576,-36.25610003) (290816,-35.67927643) (301056,-35.12832589) (311296,-34.2404879) (321536,-34.11625524) (331776,-34.43869966) (342016,-35.96181014) (350208,-37.52096328) (360448,-37.46247074) (370688,-38.92417478) (380928,-38.81756033) (391168,-37.27016871) (401408,-37.11680518) (411648,-38.12357082) (421888,-37.07807125) (430080,-35.8755251) (440320,-35.94193166) (450560,-34.31414627) (460800,-34.84059847) (471040,-34.54321533) (481280,-35.20785961) (491520,-34.90135383) (501760,-36.82165541) (501760,-32.80797422) (501760,-32.80797422) (491520,-31.4208684) (481280,-31.20991817) (471040,-30.31900689) (460800,-30.32384597) (450560,-28.72585373) (440320,-28.52029056) (430080,-29.30669712) (421888,-31.2063732) (411648,-32.63198474) (401408,-32.91875038) (391168,-34.15205351) (380928,-34.15132856) (370688,-33.813603) (360448,-32.03086259) (350208,-31.84792561) (342016,-30.74041208) (331776,-29.97907812) (321536,-27.7681892) (311296,-27.9195121) (301056,-27.74278523) (290816,-27.76961246) (280576,-28.4372333) (270336,-30.23564206) (260096,-30.05471819) (251904,-29.97510203) (241664,-29.95223794) (231424,-29.38705596) (221184,-29.09767062) (210944,-30.0108079) (200704,-29.68191408) (190464,-28.70579661) (180224,-28.47660028) (172032,-29.52774808) (161792,-28.55349768) (151552,-29.65518894) (141312,-31.95386538) (131072,-32.10305174) (120832,-31.53614816) (110592,-32.56627181) (100352,-32.71476977) (90112,-33.38840398) (81920,-33.63499431) (71680,-35.47847643) (61440,-36.75716751) (51200,-39.27512128) (40960,-41.14791934) (30720,-45.67223215) (20480,-46.75848313) (10240,-48.61904377)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,-50.4957672) (20480,-48.6718254) (30720,-47.82634921) (40960,-43.67111111) (51200,-41.84444444) (61440,-39.96888889) (71680,-38.53333333) (81920,-36.71555556) (90112,-36.06222222) (100352,-35.40888889) (110592,-35.13333333) (120832,-34.81333333) (131072,-35.07111111) (141312,-35.67555556) (151552,-34.04444444) (161792,-32.96444444) (172032,-33.12) (180224,-32.23555556) (190464,-32.23555556) (200704,-32.40888889) (210944,-32.68444444) (221184,-32) (231424,-32.68444444) (241664,-32.78666667) (251904,-33.09777778) (260096,-33.42666667) (270336,-33.62666667) (280576,-32.34666667) (290816,-31.72444444) (301056,-31.43555556) (311296,-31.08) (321536,-30.94222222) (331776,-32.20888889) (342016,-33.35111111) (350208,-34.68444444) (360448,-34.74666667) (370688,-36.36888889) (380928,-36.48444444) (391168,-35.71111111) (401408,-35.01777778) (411648,-35.37777778) (421888,-34.14222222) (430080,-32.59111111) (440320,-32.23111111) (450560,-31.52) (460800,-32.58222222) (471040,-32.43111111) (481280,-33.20888889) (491520,-33.16111111) (501760,-34.81481481)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,-48.32160166) (10240,-52.11226077) (20480,-50.82624077) (30720,-49.87984345) (40960,-46.01947542) (51200,-44.65542829) (61440,-41.34415869) (71680,-39.90689989) (81920,-38.99889586) (90112,-38.91766644) (100352,-37.9714818) (110592,-39.70830159) (120832,-40.20337346) (131072,-40.4615603) (141312,-41.38177824) (151552,-41.14381542) (161792,-39.93847239) (172032,-40.14419733) (180224,-38.96625459) (190464,-39.31057527) (200704,-39.37162029) (210944,-38.66987061) (221184,-36.5247988) (231424,-38.06025668) (241664,-36.7710672) (251904,-37.5458459) (260096,-39.08044639) (270336,-39.96177837) (280576,-38.39044557) (290816,-39.06631404) (301056,-38.14658433) (311296,-37.74693581) (321536,-37.61858103) (331776,-37.54336504) (342016,-37.3204273) (350208,-37.42898154) (360448,-38.12578476) (370688,-38.79011228) (380928,-38.93190688) (391168,-38.67970207) (401408,-38.5960934) (411648,-36.94821943) (421888,-37.16577472) (430080,-36.04532138) (440320,-34.4236868) (450560,-34.64781655) (460800,-35.97341565) (471040,-35.59973831) (481280,-36.30423958) (491520,-37.58085538) (501760,-38.00236255) (501760,-30.96060041) (501760,-30.96060041) (491520,-31.16358907) (481280,-30.46020487) (471040,-29.9913728) (460800,-29.66213991) (450560,-27.3966279) (440320,-26.89186876) (430080,-27.48356751) (421888,-28.80755861) (411648,-30.12733613) (401408,-32.73723994) (391168,-33.00029793) (380928,-32.81920423) (370688,-32.27655439) (360448,-30.83421524) (350208,-29.6643518) (342016,-28.9995727) (331776,-29.08774607) (321536,-28.33697452) (311296,-28.7241753) (301056,-29.41786012) (290816,-29.6181304) (280576,-28.57844331) (270336,-29.51377718) (260096,-29.61288694) (251904,-29.00526521) (241664,-28.65115502) (231424,-30.21529888) (221184,-30.25742342) (210944,-29.9612405) (200704,-29.38393526) (190464,-29.95164696) (180224,-30.62485652) (172032,-30.05135822) (161792,-30.47930539) (151552,-31.78062903) (141312,-32.52044399) (131072,-32.03621747) (120832,-32.86329321) (110592,-33.38503174) (100352,-33.04185153) (90112,-34.06900023) (81920,-33.79221525) (71680,-35.53310011) (61440,-37.66028575) (51200,-40.7934606) (40960,-42.00719124) (30720,-46.35380734) (20480,-47.43248939) (10240,-48.32160166)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,-50.21693122) (20480,-49.12936508) (30720,-48.1168254) (40960,-44.01333333) (51200,-42.72444444) (61440,-39.50222222) (71680,-37.72) (81920,-36.39555556) (90112,-36.49333333) (100352,-35.50666667) (110592,-36.54666667) (120832,-36.53333333) (131072,-36.24888889) (141312,-36.95111111) (151552,-36.46222222) (161792,-35.20888889) (172032,-35.09777778) (180224,-34.79555556) (190464,-34.63111111) (200704,-34.37777778) (210944,-34.31555556) (221184,-33.39111111) (231424,-34.13777778) (241664,-32.71111111) (251904,-33.27555556) (260096,-34.34666667) (270336,-34.73777778) (280576,-33.48444444) (290816,-34.34222222) (301056,-33.78222222) (311296,-33.23555556) (321536,-32.97777778) (331776,-33.31555556) (342016,-33.16) (350208,-33.54666667) (360448,-34.48) (370688,-35.53333333) (380928,-35.87555556) (391168,-35.84) (401408,-35.66666667) (411648,-33.53777778) (421888,-32.98666667) (430080,-31.76444444) (440320,-30.65777778) (450560,-31.02222222) (460800,-32.81777778) (471040,-32.79555556) (481280,-33.38222222) (491520,-34.37222222) (501760,-34.48148148)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_SA_5000_learning_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.28\textwidth, xlabel={Training steps}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, scaled x ticks=true]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10240,0.5) (501760,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10240,0.6315713308) (10240,0.4298043306) (20480,0.4390199146) (30720,0.4464044841) (40960,0.461142979) (51200,0.4460922089) (61440,0.4084739795) (71680,0.3925514208) (81920,0.3906962017) (90112,0.339744639) (100352,0.3778894198) (110592,0.3776723284) (120832,0.3870877687) (131072,0.4294695393) (141312,0.4792302168) (151552,0.4549453207) (161792,0.4782564229) (172032,0.513285427) (180224,0.4575703231) (190464,0.4720945417) (200704,0.5109036564) (210944,0.4943167639) (221184,0.4809834306) (231424,0.5095053164) (241664,0.4968363169) (251904,0.4443128341) (260096,0.4499481638) (270336,0.3762478274) (280576,0.3367743789) (290816,0.2996424756) (301056,0.3254992917) (311296,0.3383060736) (321536,0.3470571801) (331776,0.3781682912) (342016,0.3936045238) (350208,0.4057469718) (360448,0.3929401899) (370688,0.4228604157) (380928,0.4196068566) (391168,0.4413025273) (401408,0.4347954091) (411648,0.4190803051) (421888,0.415826746) (430080,0.375826746) (440320,0.3206381935) (450560,0.305201961) (460800,0.3197261796) (471040,0.3763130721) (481280,0.3884555201) (491520,0.4355694002) (501760,0.461775896) (501760,0.5900759558) (501760,0.5900759558) (491520,0.6199861554) (481280,0.562655591) (471040,0.5659091501) (460800,0.5247182648) (450560,0.494798039) (440320,0.4704729176) (430080,0.5397288096) (421888,0.5797288096) (411648,0.5675863615) (401408,0.6140934798) (391168,0.6431419171) (380928,0.6115042545) (370688,0.5993618065) (360448,0.5848375879) (350208,0.6075863615) (342016,0.5575065874) (331776,0.5818317088) (321536,0.5507205977) (311296,0.577249482) (301056,0.5545007083) (290816,0.5803575244) (280576,0.5876700656) (270336,0.6370855059) (260096,0.6700518362) (251904,0.6490204992) (241664,0.6498303498) (231424,0.6371613503) (221184,0.594572125) (210944,0.6079054583) (200704,0.6357630103) (190464,0.6123499027) (180224,0.6090963436) (172032,0.6689367952) (161792,0.6239657993) (151552,0.6294991238) (141312,0.6229920055) (131072,0.5927526829) (120832,0.5462455646) (110592,0.5467721161) (100352,0.5376661357) (90112,0.540255361) (81920,0.5604149094) (71680,0.5763374681) (61440,0.5781926872) (51200,0.5850189022) (40960,0.6055236877) (30720,0.6348653571) (20480,0.6236784981) (10240,0.6315713308)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5306878307) (20480,0.5313492063) (30720,0.5406349206) (40960,0.5333333333) (51200,0.5155555556) (61440,0.4933333333) (71680,0.4844444444) (81920,0.4755555556) (90112,0.44) (100352,0.4577777778) (110592,0.4622222222) (120832,0.4666666667) (131072,0.5111111111) (141312,0.5511111111) (151552,0.5422222222) (161792,0.5511111111) (172032,0.5911111111) (180224,0.5333333333) (190464,0.5422222222) (200704,0.5733333333) (210944,0.5511111111) (221184,0.5377777778) (231424,0.5733333333) (241664,0.5733333333) (251904,0.5466666667) (260096,0.56) (270336,0.5066666667) (280576,0.4622222222) (290816,0.44) (301056,0.44) (311296,0.4577777778) (321536,0.4488888889) (331776,0.48) (342016,0.4755555556) (350208,0.5066666667) (360448,0.4888888889) (370688,0.5111111111) (380928,0.5155555556) (391168,0.5422222222) (401408,0.5244444444) (411648,0.4933333333) (421888,0.4977777778) (430080,0.4577777778) (440320,0.3955555556) (450560,0.4) (460800,0.4222222222) (471040,0.4711111111) (481280,0.4755555556) (491520,0.5277777778) (501760,0.5259259259)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10240,0.6529572372) (10240,0.3936036094) (20480,0.3752995087) (30720,0.3959547109) (40960,0.3829266234) (51200,0.3896508331) (61440,0.3944763123) (71680,0.4261139749) (81920,0.4344763123) (90112,0.431887087) (100352,0.4366506282) (110592,0.4180748542) (120832,0.4168839689) (131072,0.4339974128) (141312,0.4232533048) (151552,0.41079176) (161792,0.4112087215) (172032,0.4135904921) (180224,0.382479381) (190464,0.3877386973) (200704,0.3809124823) (210944,0.4029891878) (221184,0.3746050843) (231424,0.3911919768) (241664,0.4259326605) (251904,0.4525993272) (260096,0.4452107836) (270336,0.4566888978) (280576,0.393594887) (290816,0.3669282204) (301056,0.341452439) (311296,0.326764277) (321536,0.2901198415) (331776,0.3499602931) (342016,0.3778178451) (350208,0.4140377345) (360448,0.3963229819) (370688,0.4365400734) (380928,0.4531269659) (391168,0.4543178512) (401408,0.4276511845) (411648,0.4578894198) (421888,0.4650608719) (430080,0.3821264096) (440320,0.3282665248) (450560,0.3441890834) (460800,0.3364910798) (471040,0.3364910798) (481280,0.3527588755) (491520,0.3719629038) (501760,0.3403949829) (501760,0.548493906) (501760,0.548493906) (491520,0.5947037628) (481280,0.5716855689) (471040,0.5790644757) (460800,0.5790644757) (450560,0.5713664722) (440320,0.5428445864) (430080,0.5867624793) (421888,0.6193835725) (411648,0.6176661357) (401408,0.6656821488) (391168,0.6923488155) (380928,0.675761923) (370688,0.647904371) (360448,0.6170103514) (350208,0.6081844878) (342016,0.5466265994) (331776,0.5300397069) (321536,0.5009912696) (311296,0.5087912785) (301056,0.5118808943) (290816,0.5486273352) (280576,0.5752940019) (270336,0.6188666578) (260096,0.6214558831) (251904,0.6140673395) (241664,0.6140673395) (231424,0.6488080232) (221184,0.6209504712) (210944,0.65478859) (200704,0.6590875177) (190464,0.6433724138) (180224,0.5952983968) (172032,0.6264095079) (161792,0.593235723) (151552,0.6114304622) (141312,0.6700800285) (131072,0.6682248094) (120832,0.6764493644) (110592,0.6930362569) (100352,0.6566827051) (90112,0.5903351352) (81920,0.578857021) (71680,0.5605526918) (61440,0.538857021) (51200,0.5703491669) (40960,0.6037400433) (30720,0.6230929081) (20480,0.6207322373) (10240,0.6529572372)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.5232804233) (20480,0.498015873) (30720,0.5095238095) (40960,0.4933333333) (51200,0.48) (61440,0.4666666667) (71680,0.4933333333) (81920,0.5066666667) (90112,0.5111111111) (100352,0.5466666667) (110592,0.5555555556) (120832,0.5466666667) (131072,0.5511111111) (141312,0.5466666667) (151552,0.5111111111) (161792,0.5022222222) (172032,0.52) (180224,0.4888888889) (190464,0.5155555556) (200704,0.52) (210944,0.5288888889) (221184,0.4977777778) (231424,0.52) (241664,0.52) (251904,0.5333333333) (260096,0.5333333333) (270336,0.5377777778) (280576,0.4844444444) (290816,0.4577777778) (301056,0.4266666667) (311296,0.4177777778) (321536,0.3955555556) (331776,0.44) (342016,0.4622222222) (350208,0.5111111111) (360448,0.5066666667) (370688,0.5422222222) (380928,0.5644444444) (391168,0.5733333333) (401408,0.5466666667) (411648,0.5377777778) (421888,0.5422222222) (430080,0.4844444444) (440320,0.4355555556) (450560,0.4577777778) (460800,0.4577777778) (471040,0.4577777778) (481280,0.4622222222) (491520,0.4833333333) (501760,0.4444444444)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10240,0.708587023) (10240,0.655434141) (20480,0.6375086569) (30720,0.6407510335) (40960,0.6175703231) (51200,0.6353481008) (61440,0.6021743159) (71680,0.633285427) (81920,0.6503988709) (90112,0.6604786451) (100352,0.6827008674) (110592,0.6643965381) (120832,0.6300318679) (131072,0.6356671976) (141312,0.6407759759) (151552,0.5925514208) (161792,0.604029535) (172032,0.6517275386) (180224,0.620089876) (190464,0.6594255422) (200704,0.6809834306) (210944,0.6943167639) (221184,0.6543167639) (231424,0.6543167639) (241664,0.6543167639) (251904,0.6387036653) (260096,0.6277521026) (270336,0.6398945506) (280576,0.6013948959) (290816,0.5602040106) (301056,0.5624837759) (311296,0.5601020053) (321536,0.5201020053) (331776,0.5700797742) (342016,0.5601020053) (350208,0.6033555645) (360448,0.5900222311) (370688,0.6452107836) (380928,0.6819572244) (391168,0.7420147675) (401408,0.7127588755) (411648,0.7127588755) (421888,0.7120945417) (430080,0.6486814342) (440320,0.5820147675) (450560,0.5813504337) (460800,0.6180968745) (471040,0.6136524301) (481280,0.6136524301) (491520,0.6377991532) (501760,0.6558214695) (501760,0.7515859379) (501760,0.7515859379) (491520,0.7288675135) (481280,0.7019031255) (471040,0.7019031255) (460800,0.7063475699) (450560,0.6808717885) (440320,0.7068741214) (430080,0.773540788) (421888,0.8256832361) (411648,0.8516855689) (401408,0.8516855689) (391168,0.8402074547) (380928,0.8202649978) (370688,0.7947892164) (360448,0.6988666578) (350208,0.7121999911) (342016,0.6843424391) (331776,0.6654757814) (321536,0.6443424391) (311296,0.6843424391) (301056,0.6908495574) (290816,0.7286848783) (280576,0.7586051041) (270336,0.7823276716) (260096,0.7855812308) (251904,0.7924074458) (241664,0.7679054583) (231424,0.7679054583) (221184,0.7679054583) (210944,0.8079054583) (200704,0.794572125) (190464,0.7983522356) (180224,0.7843545684) (172032,0.8060502392) (161792,0.7737482428) (151552,0.7763374681) (141312,0.7992240241) (131072,0.7687772468) (120832,0.7477459099) (110592,0.766714573) (100352,0.7750769104) (90112,0.7528546882) (81920,0.7807122402) (71680,0.7889367952) (61440,0.7578256841) (51200,0.7602074547) (40960,0.7424296769) (30720,0.728772776) (20480,0.6966183273) (10240,0.708587023)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.682010582) (20480,0.6670634921) (30720,0.6847619048) (40960,0.68) (51200,0.6977777778) (61440,0.68) (71680,0.7111111111) (81920,0.7155555556) (90112,0.7066666667) (100352,0.7288888889) (110592,0.7155555556) (120832,0.6888888889) (131072,0.7022222222) (141312,0.72) (151552,0.6844444444) (161792,0.6888888889) (172032,0.7288888889) (180224,0.7022222222) (190464,0.7288888889) (200704,0.7377777778) (210944,0.7511111111) (221184,0.7111111111) (231424,0.7111111111) (241664,0.7111111111) (251904,0.7155555556) (260096,0.7066666667) (270336,0.7111111111) (280576,0.68) (290816,0.6444444444) (301056,0.6266666667) (311296,0.6222222222) (321536,0.5822222222) (331776,0.6177777778) (342016,0.6222222222) (350208,0.6577777778) (360448,0.6444444444) (370688,0.72) (380928,0.7511111111) (391168,0.7911111111) (401408,0.7822222222) (411648,0.7822222222) (421888,0.7688888889) (430080,0.7111111111) (440320,0.6444444444) (450560,0.6311111111) (460800,0.6622222222) (471040,0.6577777778) (481280,0.6577777778) (491520,0.6833333333) (501760,0.7037037037)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(10240,0.7608262033) (10240,0.6169515745) (20480,0.5975356208) (30720,0.639219382) (40960,0.6326210932) (51200,0.6483361971) (61440,0.6184159713) (71680,0.6305584193) (81920,0.5929401899) (90112,0.6027008674) (100352,0.6136524301) (110592,0.5939497608) (120832,0.5708557501) (131072,0.583971992) (141312,0.5875446479) (151552,0.5742113145) (161792,0.6072473171) (172032,0.6470302257) (180224,0.6703413279) (190464,0.713594887) (200704,0.7038342096) (210944,0.7070877687) (221184,0.6903988709) (231424,0.6637322043) (241664,0.6320945417) (251904,0.645427875) (260096,0.645427875) (270336,0.6339497608) (280576,0.6091383133) (290816,0.6072830942) (301056,0.5770437716) (311296,0.5655656574) (321536,0.5305366533) (331776,0.5621743159) (342016,0.5633652012) (350208,0.5968580829) (360448,0.6083361971) (370688,0.6782564229) (380928,0.6980968745) (391168,0.7076500973) (401408,0.7153481008) (411648,0.6753481008) (421888,0.6543167639) (430080,0.6009834306) (440320,0.5514302079) (450560,0.5526210932) (460800,0.5804786451) (471040,0.6047635412) (481280,0.6059544265) (491520,0.6392877598) (501760,0.6261918399) (501760,0.7219563083) (501760,0.7219563083) (491520,0.7496011291) (481280,0.7096011291) (471040,0.7196809032) (460800,0.6995213549) (450560,0.6829344624) (440320,0.6663475699) (430080,0.7412387916) (421888,0.794572125) (411648,0.8002074547) (401408,0.8402074547) (391168,0.8479054583) (380928,0.8130142366) (370688,0.7972991326) (360448,0.742774914) (350208,0.7453641393) (342016,0.7344125766) (331776,0.7444923508) (321536,0.72279668) (311296,0.7677676759) (301056,0.7918451173) (290816,0.8149391281) (280576,0.8308616867) (270336,0.8416057947) (260096,0.8390165694) (251904,0.7856832361) (241664,0.7723499027) (231424,0.7940455735) (221184,0.7940455735) (210944,0.8395788979) (200704,0.851721346) (190464,0.8419606685) (180224,0.8141031166) (172032,0.8463031077) (161792,0.7971971273) (151552,0.8302331299) (141312,0.8435664633) (131072,0.8204724525) (120832,0.7980331388) (110592,0.8016057947) (100352,0.7552364588) (90112,0.7484102438) (81920,0.7581709212) (71680,0.7649971362) (61440,0.7415840287) (51200,0.782774914) (40960,0.7629344624) (30720,0.7563361736) (20480,0.7246866014) (10240,0.7608262033)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=none] coordinates {(10240,0.6888888889) (20480,0.6611111111) (30720,0.6977777778) (40960,0.6977777778) (51200,0.7155555556) (61440,0.68) (71680,0.6977777778) (81920,0.6755555556) (90112,0.6755555556) (100352,0.6844444444) (110592,0.6977777778) (120832,0.6844444444) (131072,0.7022222222) (141312,0.7155555556) (151552,0.7022222222) (161792,0.7022222222) (172032,0.7466666667) (180224,0.7422222222) (190464,0.7777777778) (200704,0.7777777778) (210944,0.7733333333) (221184,0.7422222222) (231424,0.7288888889) (241664,0.7022222222) (251904,0.7155555556) (260096,0.7422222222) (270336,0.7377777778) (280576,0.72) (290816,0.7111111111) (301056,0.6844444444) (311296,0.6666666667) (321536,0.6266666667) (331776,0.6533333333) (342016,0.6488888889) (350208,0.6711111111) (360448,0.6755555556) (370688,0.7377777778) (380928,0.7555555556) (391168,0.7777777778) (401408,0.7777777778) (411648,0.7377777778) (421888,0.7244444444) (430080,0.6711111111) (440320,0.6088888889) (450560,0.6177777778) (460800,0.64) (471040,0.6622222222) (481280,0.6577777778) (491520,0.6944444444) (501760,0.6740740741)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_finalavg_rew.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,-24.99067905) (10,-25.2273527) (100,-25.2273527) (1000,-25.2273527) (5000,-25.2273527) (10000,-25.2273527) (20000,-25.2273527) (20000,-24.99067905) (20000,-24.99067905) (10000,-24.99067905) (5000,-24.99067905) (1000,-24.99067905) (100,-24.99067905) (10,-24.99067905)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,-25.10901587) (100,-25.10901587) (1000,-25.10901587) (5000,-25.10901587) (10000,-25.10901587) (20000,-25.10901587)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,-23.01296723) (10,-26.34874706) (100,-26.74668708) (1000,-26.90426848) (5000,-26.75435502) (10000,-26.95975847) (20000,-26.14390498) (20000,-25.69615852) (20000,-25.69615852) (10000,-24.76963836) (5000,-24.48158149) (1000,-25.41636644) (100,-25.56683673) (10,-23.01296723)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,-24.68085714) (100,-26.1567619) (1000,-26.16031746) (5000,-25.61796825) (10000,-25.86469841) (20000,-25.92003175)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(1000,-47.78171061) (1000,-48.57003542) (5000,-35.23034537) (10000,-32.11501296) (20000,-31.10809422) (20000,-29.86212801) (20000,-29.86212801) (10000,-31.24536799) (5000,-35.0442578) (1000,-47.78171061)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(1000,-48.17587302) (5000,-35.13730159) (10000,-31.68019048) (20000,-30.48511111)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(1000,-47.76123824) (1000,-48.47311097) (5000,-36.4690805) (10000,-33.33185177) (20000,-30.7488297) (20000,-29.62653538) (20000,-29.62653538) (10000,-32.13811649) (5000,-35.03428458) (1000,-47.76123824)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(1000,-48.1171746) (5000,-35.75168254) (10000,-32.73498413) (20000,-30.18768254)};
\end{axis}
\end{tikzpicture}


==> figures/results/StreamV2/StreamV2_finalavg_sat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\scriptsize}, label style={font=\small}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10,0.5) (20000,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,0.5146672469) (10,0.4903486261) (100,0.4903486261) (1000,0.4903486261) (5000,0.4903486261) (10000,0.4903486261) (20000,0.4903486261) (20000,0.5146672469) (20000,0.5146672469) (10000,0.5146672469) (5000,0.5146672469) (1000,0.5146672469) (100,0.5146672469) (10,0.5146672469)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,0.5025079365) (100,0.5025079365) (1000,0.5025079365) (5000,0.5025079365) (10000,0.5025079365) (20000,0.5025079365)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,0.5022728238) (10,0.4290287635) (100,0.5026519487) (1000,0.495345172) (5000,0.4747564871) (10000,0.4916336564) (20000,0.4977020161) (20000,0.5276948093) (20000,0.5276948093) (10000,0.5225250738) (5000,0.5275927192) (1000,0.5275119709) (100,0.5264274164) (10,0.5022728238)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,0.4656507937) (100,0.5145396825) (1000,0.5114285714) (5000,0.5011746032) (10000,0.5070793651) (20000,0.5126984127)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(1000,0.9214631676) (1000,0.9059019118) (5000,0.691286502) (10000,0.610899462) (20000,0.5772706074) (20000,0.6101579641) (20000,0.6101579641) (10000,0.636148157) (5000,0.6954436567) (1000,0.9214631676)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(1000,0.9136825397) (5000,0.6933650794) (10000,0.6235238095) (20000,0.5937142857)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(1000,0.9191902307) (1000,0.9099526264) (5000,0.6905427355) (10000,0.6276792055) (20000,0.5850999591) (20000,0.6067095647) (20000,0.6067095647) (10000,0.6503525405) (5000,0.7103461534) (1000,0.9191902307)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(1000,0.9145714286) (5000,0.7004444444) (10000,0.639015873) (20000,0.5959047619)};
\end{axis}
\end{tikzpicture}


==> figures/results/main/GW_finalavg_rew.tex <==
\begin{tikzpicture}[scale=0.52]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\normalsize}, label style={font=\large}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false,title={\textbf{GridWorld}},title style={font=\large}]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,6.22931353) (10,4.972972184) (100,4.972972184) (980,4.972972184) (1000,4.972972184) (5000,4.972972184) (10000,4.972972184) (20000,4.972972184) (20000,6.22931353) (20000,6.22931353) (10000,6.22931353) (5000,6.22931353) (1000,6.22931353) (980,6.22931353) (100,6.22931353) (10,6.22931353)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,5.601142857) (100,5.601142857) (980,5.601142857) (1000,5.601142857) (5000,5.601142857) (10000,5.601142857) (20000,5.601142857)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,8.447477338) (10,6.876713138) (100,4.486759905) (1000,6.025724279) (5000,6.481115584) (10000,5.518756274) (20000,5.265289949) (20000,6.898011638) (20000,6.898011638) (10000,6.933878647) (5000,7.015773305) (1000,6.218529689) (100,7.547081364) (10,8.447477338)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,7.662095238) (100,6.016920635) (1000,6.122126984) (5000,6.748444444) (10000,6.22631746) (20000,6.081650794)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(100,2.586242888) (100,1.94137616) (1000,5.15878486) (5000,6.164119316) (10000,4.631298542) (20000,6.004911593) (20000,6.594009042) (20000,6.594009042) (10000,6.810479235) (5000,6.518864811) (1000,6.665405616) (100,2.586242888)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(100,2.263809524) (1000,5.912095238) (5000,6.341492063) (10000,5.720888889) (20000,6.299460317)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(980,6.221382207) (980,4.841030491) (5000,6.260016491) (10000,6.112589279) (20000,6.514719646) (20000,6.80578829) (20000,6.80578829) (10000,6.745251991) (5000,6.715666049) (980,6.221382207)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(980,5.531206349) (5000,6.48784127) (10000,6.428920635) (20000,6.660253968)};
\end{axis}
\end{tikzpicture}


==> figures/results/main/GW_finalavg_sat.tex <==
\begin{tikzpicture}[scale=0.52]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\normalsize}, label style={font=\large}, ylabel style={at={(axis description cs:-0.13,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false,title={\textbf{GridWorld}},title style={font=\large}]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10,0.5) (20000,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,1.106636635) (10,0.4489189203) (100,0.4489189203) (980,0.4489189203) (1000,0.4489189203) (5000,0.4489189203) (10000,0.4489189203) (20000,0.4489189203) (20000,1.106636635) (20000,1.106636635) (10000,1.106636635) (5000,1.106636635) (1000,1.106636635) (980,1.106636635) (100,1.106636635) (10,1.106636635)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,0.7777777778) (100,0.7777777778) (980,0.7777777778) (1000,0.7777777778) (5000,0.7777777778) (10000,0.7777777778) (20000,0.7777777778)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,0.1907239043) (10,-0.01294612655) (100,0.3333333333) (1000,0.7333333333) (5000,0.8341310752) (10000,0.8341310752) (20000,0.9333333333) (20000,0.9333333333) (20000,0.9333333333) (10000,0.988091147) (5000,0.988091147) (1000,1) (100,1) (10,0.1907239043)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,0.08888888889) (100,0.6666666667) (1000,0.8666666667) (5000,0.9111111111) (10000,0.9111111111) (20000,0.9333333333)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(100,1) (100,1) (1000,0.9170655376) (5000,0.9392877598) (10000,0.6185521913) (20000,0.9392877598) (20000,1.016267796) (20000,1.016267796) (10000,1.025892253) (5000,1.016267796) (1000,0.9940455735) (100,1)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(100,1) (1000,0.9555555556) (5000,0.9777777778) (10000,0.8222222222) (20000,0.9777777778)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(980,1) (980,1) (5000,0.9333333333) (10000,1) (20000,0.9392877598) (20000,1.016267796) (20000,1.016267796) (10000,1) (5000,0.9333333333) (980,1)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(980,1) (5000,0.9333333333) (10000,1) (20000,0.9777777778)};
\end{axis}
\end{tikzpicture}



==> figures/results/main/GWltl_finalavg_rew.tex <==
\begin{tikzpicture}[scale=0.52]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\normalsize}, label style={font=\large}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false,title={\textbf{GridWorld LTL}},title style={font=\large}]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,16.95369559) (10,15.4071933) (100,15.4071933) (1000,15.4071933) (1226,15.4071933) (5000,15.4071933) (10000,15.4071933) (20000,15.4071933) (20000,16.95369559) (20000,16.95369559) (10000,16.95369559) (5000,16.95369559) (1226,16.95369559) (1000,16.95369559) (100,16.95369559) (10,16.95369559)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,16.18044444) (100,16.18044444) (1000,16.18044444) (1226,16.18044444) (5000,16.18044444) (10000,16.18044444) (20000,16.18044444)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,19.45825335) (10,18.04155617) (100,13.92369788) (1000,15.46340542) (5000,14.80488976) (10000,16.23600085) (20000,16.29770353) (20000,17.39150282) (20000,17.39150282) (10000,16.76914201) (5000,16.59111024) (1000,16.35049934) (100,18.29287355) (10,19.45825335)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,18.74990476) (100,16.10828571) (1000,15.90695238) (5000,15.698) (10000,16.50257143) (20000,16.84460317)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(1000,16.76671287) (1000,11.37620776) (5000,15.12848017) (10000,16.21622439) (20000,15.98703186) (20000,17.42001576) (20000,17.42001576) (10000,17.28714069) (5000,16.84332936) (1000,16.76671287)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(1000,14.07146032) (5000,15.98590476) (10000,16.75168254) (20000,16.70352381)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(1226,16.0238589) (1226,14.23283951) (5000,14.50561002) (10000,14.46092576) (20000,15.60984946) (20000,18.04164261) (20000,18.04164261) (10000,16.87856631) (5000,17.09280268) (1226,16.0238589)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(1226,15.12834921) (5000,15.79920635) (10000,15.66974603) (20000,16.82574603)};
\end{axis}
\end{tikzpicture}


==> figures/results/main/GWltl_finalavg_sat.tex <==
\begin{tikzpicture}[scale=0.52]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\normalsize}, label style={font=\large}, ylabel style={at={(axis description cs:-0.13,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false,title={\textbf{GridWorld LTL}},title style={font=\large}]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10,0.99) (20000,0.99)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,0.9984284896) (10,0.9953492882) (100,0.9953492882) (1000,0.9953492882) (1226,0.9953492882) (5000,0.9953492882) (10000,0.9953492882) (20000,0.9953492882) (20000,0.9984284896) (20000,0.9984284896) (10000,0.9984284896) (5000,0.9984284896) (1226,0.9984284896) (1000,0.9984284896) (100,0.9984284896) (10,0.9984284896)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,0.9968888889) (100,0.9968888889) (1000,0.9968888889) (1226,0.9968888889) (5000,0.9968888889) (10000,0.9968888889) (20000,0.9968888889)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,0.8298895898) (10,0.1688405689) (100,0.9848336197) (1000,0.9950239323) (5000,0.9962381771) (10000,0.9957410775) (20000,0.9974524219) (20000,0.9989920226) (20000,0.9989920226) (10000,0.9998144781) (5000,0.9993173785) (1000,0.9996427344) (100,0.9956108247) (10,0.8298895898)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,0.4993650794) (100,0.9902222222) (1000,0.9973333333) (5000,0.9977777778) (10000,0.9977777778) (20000,0.9982222222)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(1000,1.000325356) (1000,0.9987857552) (5000,0.9987857552) (10000,1) (20000,0.9983413108) (20000,0.9998809115) (20000,0.9998809115) (10000,1) (5000,1.000325356) (1000,1.000325356)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(1000,0.9995555556) (5000,0.9995555556) (10000,1) (20000,0.9991111111)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(1226,1.000325356) (1226,0.9987857552) (5000,0.9973333333) (10000,0.9966826215) (20000,0.9987857552) (20000,1.000325356) (20000,1.000325356) (10000,0.9997618229) (5000,1) (1226,1.000325356)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(1226,0.9995555556) (5000,0.9986666667) (10000,0.9982222222) (20000,0.9995555556)};
\end{axis}
\end{tikzpicture}


==> figures/results/main/MiniSlip_finalavg_rew.tex <==
\begin{tikzpicture}[scale=0.52]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\normalsize}, label style={font=\large}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false,title={\textbf{Pacman Slippery}},title style={font=\large}]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,20.2350749) (10,18.98225843) (100,18.98225843) (1000,18.98225843) (5000,18.98225843) (10000,18.98225843) (16215,18.98225843) (20000,18.98225843) (20000,20.2350749) (20000,20.2350749) (16215,20.2350749) (10000,20.2350749) (5000,20.2350749) (1000,20.2350749) (100,20.2350749) (10,20.2350749)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,19.60866667) (100,19.60866667) (1000,19.60866667) (5000,19.60866667) (10000,19.60866667) (16215,19.60866667) (20000,19.60866667)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,20.65682025) (10,19.84108451) (100,19.39908707) (1000,19.77652123) (5000,19.11422358) (10000,19.52421493) (20000,19.33021639) (20000,19.91905345) (20000,19.91905345) (10000,20.17680094) (5000,20.17803039) (1000,20.22989147) (100,20.8387542) (10,20.65682025)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,20.24895238) (100,20.11892063) (1000,20.00320635) (5000,19.64612698) (10000,19.85050794) (20000,19.62463492)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(1000,14.95060116) (1000,14.59597027) (5000,19.15703679) (10000,18.11358918) (20000,19.26255609) (20000,20.38334867) (20000,20.38334867) (10000,19.44723622) (5000,19.53636004) (1000,14.95060116)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(1000,14.77328571) (5000,19.34669841) (10000,18.7804127) (20000,19.82295238)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(16215,19.77117211) (16215,18.89955805) (20000,19.85383698) (20000,20.29282969) (20000,20.29282969) (16215,19.77117211)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(16215,19.33536508) (20000,20.07333333)};
\end{axis}
\end{tikzpicture}


==> figures/results/main/MiniSlip_finalavg_sat.tex <==
\begin{tikzpicture}[scale=0.52]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\normalsize}, label style={font=\large}, ylabel style={at={(axis description cs:-0.13,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false,title={\textbf{Pacman Slippery}},title style={font=\large}]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10,0.5) (20000,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,0.7041875724) (10,0.6573362371) (100,0.6573362371) (1000,0.6573362371) (5000,0.6573362371) (10000,0.6573362371) (16215,0.6573362371) (20000,0.6573362371) (20000,0.7041875724) (20000,0.7041875724) (16215,0.7041875724) (10000,0.7041875724) (5000,0.7041875724) (1000,0.7041875724) (100,0.7041875724) (10,0.7041875724)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,0.6807619048) (100,0.6807619048) (1000,0.6807619048) (5000,0.6807619048) (10000,0.6807619048) (16215,0.6807619048) (20000,0.6807619048)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,0.6448678755) (10,0.6277670452) (100,0.6270356754) (1000,0.661125306) (5000,0.6714258155) (10000,0.6647715639) (20000,0.6694326264) (20000,0.6957737228) (20000,0.6957737228) (10000,0.6788474837) (5000,0.7017805337) (1000,0.6843985035) (100,0.6817262293) (10,0.6448678755)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,0.6363174603) (100,0.6543809524) (1000,0.6727619048) (5000,0.6866031746) (10000,0.6718095238) (20000,0.6826031746)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(1000,0.9664852814) (1000,0.9495147186) (5000,0.7553666798) (10000,0.7273506392) (20000,0.6920801802) (20000,0.7331896611) (20000,0.7331896611) (10000,0.8154430116) (5000,0.7786650663) (1000,0.9664852814)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(1000,0.958) (5000,0.767015873) (10000,0.7713968254) (20000,0.7126349206)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(16215,0.7582105574) (16215,0.7062973791) (20000,0.6832903661) (20000,0.7288366181) (20000,0.7288366181) (16215,0.7582105574)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(16215,0.7322539683) (20000,0.7060634921)};
\end{axis}
\end{tikzpicture}


==> figures/results/main/Mini_finalavg_rew.tex <==
\begin{tikzpicture}[scale=0.52]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\normalsize}, label style={font=\large}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false,title={\textbf{Pacman}},title style={font=\large}]
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,19.99142378) (10,19.71905241) (100,19.71905241) (317,19.71905241) (1000,19.71905241) (5000,19.71905241) (10000,19.71905241) (20000,19.71905241) (20000,19.99142378) (20000,19.99142378) (10000,19.99142378) (5000,19.99142378) (1000,19.99142378) (317,19.99142378) (100,19.99142378) (10,19.99142378)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,19.8552381) (100,19.8552381) (317,19.8552381) (1000,19.8552381) (5000,19.8552381) (10000,19.8552381) (20000,19.8552381)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,20.16209312) (10,19.73860529) (100,19.00395691) (1000,19.58237389) (5000,19.19904881) (10000,18.78819874) (20000,18.83672935) (20000,19.47063573) (20000,19.47063573) (10000,19.94653142) (5000,20.00057024) (1000,20.42702293) (100,20.1399161) (10,20.16209312)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,19.95034921) (100,19.57193651) (1000,20.00469841) (5000,19.59980952) (10000,19.36736508) (20000,19.15368254)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10,20.13023299) (10,19.47567177) (100,18.99248071) (1000,18.69982357) (5000,19.93436475) (10000,18.8246449) (20000,18.96857401) (20000,20.58323551) (20000,20.58323551) (10000,20.69484717) (5000,20.27661937) (1000,19.76303357) (100,20.0186304) (10,20.13023299)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(10,19.80295238) (100,19.50555556) (1000,19.23142857) (5000,20.10549206) (10000,19.75974603) (20000,19.77590476)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(317,20.48431864) (317,19.33644326) (5000,19.83475779) (10000,18.44730056) (20000,19.70515763) (20000,20.52722332) (20000,20.52722332) (10000,19.580255) (5000,20.45298824) (317,20.48431864)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(317,19.91038095) (5000,20.14387302) (10000,19.01377778) (20000,20.11619048)};
\end{axis}
\end{tikzpicture}


==> figures/results/main/Mini_finalavg_sat.tex <==
\begin{tikzpicture}[scale=0.52]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\normalsize}, label style={font=\large}, ylabel style={at={(axis description cs:-0.13,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false,title={\textbf{Pacman}},title style={font=\large}]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10,0.95) (20000,0.95)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,0.9664665931) (10,0.9597556291) (100,0.9597556291) (317,0.9597556291) (1000,0.9597556291) (5000,0.9597556291) (10000,0.9597556291) (20000,0.9597556291) (20000,0.9664665931) (20000,0.9664665931) (10000,0.9664665931) (5000,0.9664665931) (1000,0.9664665931) (317,0.9664665931) (100,0.9664665931) (10,0.9664665931)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,0.9631111111) (100,0.9631111111) (317,0.9631111111) (1000,0.9631111111) (5000,0.9631111111) (10000,0.9631111111) (20000,0.9631111111)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,0.9145131582) (10,0.8753281116) (100,0.9537779221) (1000,0.9594466676) (5000,0.962730486) (10000,0.9610631268) (20000,0.9586666667) (20000,0.964) (20000,0.964) (10000,0.9686511589) (5000,0.9750472918) (1000,0.9649977769) (100,0.9607617605) (10,0.9145131582)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,0.8949206349) (100,0.9572698413) (1000,0.9622222222) (5000,0.9688888889) (10000,0.9648571429) (20000,0.9613333333)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10,0.992) (10,0.9893333333) (100,0.9808548014) (1000,0.9675366923) (5000,0.959857552) (10000,0.9661488216) (20000,0.9571989509) (20000,0.9779121602) (20000,0.9779121602) (10000,0.9742956228) (5000,0.9752535591) (1000,0.9826220378) (100,0.9924785319) (10,0.992)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(10,0.9906666667) (100,0.9866666667) (1000,0.9750793651) (5000,0.9675555556) (10000,0.9702222222) (20000,0.9675555556)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(317,0.988) (317,0.98) (5000,0.9738050628) (10000,0.9685259316) (20000,0.9568627902) (20000,0.9720260987) (20000,0.9720260987) (10000,0.978140735) (5000,0.9799092229) (317,0.988)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(317,0.984) (5000,0.9768571429) (10000,0.9733333333) (20000,0.9644444444)};
\end{axis}
\end{tikzpicture}


==> figures/results/main/StreamV2_finalavg_rew.tex <==
\begin{tikzpicture}[scale=0.52]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\normalsize}, label style={font=\large}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false,title={\textbf{Streaming -- Alternative}},title style={font=\large}]\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,-24.99067905) (10,-25.2273527) (100,-25.2273527) (1000,-25.2273527) (5000,-25.2273527) (10000,-25.2273527) (20000,-25.2273527) (20000,-24.99067905) (20000,-24.99067905) (10000,-24.99067905) (5000,-24.99067905) (1000,-24.99067905) (100,-24.99067905) (10,-24.99067905)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,-25.10901587) (100,-25.10901587) (1000,-25.10901587) (5000,-25.10901587) (10000,-25.10901587) (20000,-25.10901587)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,-23.01296723) (10,-26.34874706) (100,-26.74668708) (1000,-26.90426848) (5000,-26.75435502) (10000,-26.95975847) (20000,-26.14390498) (20000,-25.69615852) (20000,-25.69615852) (10000,-24.76963836) (5000,-24.48158149) (1000,-25.41636644) (100,-25.56683673) (10,-23.01296723)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,-24.68085714) (100,-26.1567619) (1000,-26.16031746) (5000,-25.61796825) (10000,-25.86469841) (20000,-25.92003175)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(1000,-47.78171061) (1000,-48.57003542) (5000,-35.23034537) (10000,-32.11501296) (20000,-31.10809422) (20000,-29.86212801) (20000,-29.86212801) (10000,-31.24536799) (5000,-35.0442578) (1000,-47.78171061)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(1000,-48.17587302) (5000,-35.13730159) (10000,-31.68019048) (20000,-30.48511111)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(1000,-47.76123824) (1000,-48.47311097) (5000,-36.4690805) (10000,-33.33185177) (20000,-30.7488297) (20000,-29.62653538) (20000,-29.62653538) (10000,-32.13811649) (5000,-35.03428458) (1000,-47.76123824)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(1000,-48.1171746) (5000,-35.75168254) (10000,-32.73498413) (20000,-30.18768254)};
\end{axis}
\end{tikzpicture}


==> figures/results/main/StreamV2_finalavg_sat.tex <==
\begin{tikzpicture}[scale=0.52]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\normalsize}, label style={font=\large}, ylabel style={at={(axis description cs:-0.13,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false,title={\textbf{Streaming Alternative}},title style={font=\large}]
\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10,0.5) (20000,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,0.5146672469) (10,0.4903486261) (100,0.4903486261) (1000,0.4903486261) (5000,0.4903486261) (10000,0.4903486261) (20000,0.4903486261) (20000,0.5146672469) (20000,0.5146672469) (10000,0.5146672469) (5000,0.5146672469) (1000,0.5146672469) (100,0.5146672469) (10,0.5146672469)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,0.5025079365) (100,0.5025079365) (1000,0.5025079365) (5000,0.5025079365) (10000,0.5025079365) (20000,0.5025079365)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,0.5022728238) (10,0.4290287635) (100,0.5026519487) (1000,0.495345172) (5000,0.4747564871) (10000,0.4916336564) (20000,0.4977020161) (20000,0.5276948093) (20000,0.5276948093) (10000,0.5225250738) (5000,0.5275927192) (1000,0.5275119709) (100,0.5264274164) (10,0.5022728238)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,0.4656507937) (100,0.5145396825) (1000,0.5114285714) (5000,0.5011746032) (10000,0.5070793651) (20000,0.5126984127)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(1000,0.9214631676) (1000,0.9059019118) (5000,0.691286502) (10000,0.610899462) (20000,0.5772706074) (20000,0.6101579641) (20000,0.6101579641) (10000,0.636148157) (5000,0.6954436567) (1000,0.9214631676)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(1000,0.9136825397) (5000,0.6933650794) (10000,0.6235238095) (20000,0.5937142857)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(1000,0.9191902307) (1000,0.9099526264) (5000,0.6905427355) (10000,0.6276792055) (20000,0.5850999591) (20000,0.6067095647) (20000,0.6067095647) (10000,0.6503525405) (5000,0.7103461534) (1000,0.9191902307)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(1000,0.9145714286) (5000,0.7004444444) (10000,0.639015873) (20000,0.5959047619)};
\end{axis}
\end{tikzpicture}


==> figures/results/main/Stream_finalavg_rew.tex <==
\begin{tikzpicture}[scale=0.52]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{rew}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\normalsize}, label style={font=\large}, ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false,title={\textbf{Streaming}},title style={font=\large}]\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,-13.5069447) (10,-14.09788069) (100,-14.09788069) (869,-14.09788069) (1000,-14.09788069) (5000,-14.09788069) (10000,-14.09788069) (20000,-14.09788069) (20000,-13.5069447) (20000,-13.5069447) (10000,-13.5069447) (5000,-13.5069447) (1000,-13.5069447) (869,-13.5069447) (100,-13.5069447) (10,-13.5069447)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,-13.8024127) (100,-13.8024127) (869,-13.8024127) (1000,-13.8024127) (5000,-13.8024127) (10000,-13.8024127) (20000,-13.8024127)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,-13.95400374) (10,-14.34237722) (100,-14.21559242) (1000,-14.49819911) (5000,-15.22387696) (10000,-13.81555083) (20000,-15.01326417) (20000,-13.79937076) (20000,-13.79937076) (10000,-12.6137825) (5000,-13.04901193) (1000,-13.26535645) (100,-12.94034409) (10,-13.95400374)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,-14.14819048) (100,-13.57796825) (1000,-13.88177778) (5000,-14.13644444) (10000,-13.21466667) (20000,-14.40631746)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10,-13.41921501) (10,-14.7518326) (100,-14.7518326) (1000,-14.7518326) (5000,-14.7518326) (10000,-14.7518326) (20000,-14.7518326) (20000,-13.41921501) (20000,-13.41921501) (10000,-13.41921501) (5000,-13.41921501) (1000,-13.41921501) (100,-13.41921501) (10,-13.41921501)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(10,-14.08552381) (100,-14.08552381) (1000,-14.08552381) (5000,-14.08552381) (10000,-14.08552381) (20000,-14.08552381)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(869,-13.41921501) (869,-14.7518326) (5000,-14.7518326) (10000,-14.7518326) (20000,-14.7518326) (20000,-13.41921501) (20000,-13.41921501) (10000,-13.41921501) (5000,-13.41921501) (869,-13.41921501)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(869,-14.08552381) (5000,-14.08552381) (10000,-14.08552381) (20000,-14.08552381)};
\end{axis}
\end{tikzpicture}


==> figures/results/main/Stream_finalavg_sat.tex <==
\begin{tikzpicture}[scale=0.52]
\begin{axis}[width=0.47\textwidth, height=0.31\textwidth, xlabel={Sample size}, ylabel={\texttt{sat}}, grid=both, minor tick num=1, major grid style={draw=gray!18}, minor grid style={draw=gray!10}, tick label style={font=\normalsize}, label style={font=\large}, ylabel style={at={(axis description cs:-0.13,0.5)},anchor=south}, line width=1.3pt, legend cell align={left}, xmode=log, log basis x=10, scaled x ticks=false,title={\textbf{Streaming}},title style={font=\large}]\addplot[black, dashed, line width=0.8pt, forget plot] coordinates {(10,0.5) (20000,0.5)};
\addplot[draw=none, fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.150, forget plot] coordinates {(10,0.5783981981) (10,0.5389351352) (100,0.5389351352) (869,0.5389351352) (1000,0.5389351352) (5000,0.5389351352) (10000,0.5389351352) (20000,0.5389351352) (20000,0.5783981981) (20000,0.5783981981) (10000,0.5783981981) (5000,0.5783981981) (1000,0.5783981981) (869,0.5783981981) (100,0.5783981981) (10,0.5783981981)} \closedcycle;
\addplot+[draw={rgb,255:red,214;green,39;blue,40}, color={rgb,255:red,214;green,39;blue,40}, line width=1.3pt, solid, mark=none] coordinates {(10,0.5586666667) (100,0.5586666667) (869,0.5586666667) (1000,0.5586666667) (5000,0.5586666667) (10000,0.5586666667) (20000,0.5586666667)};
\addplot[draw=none, fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.150, forget plot] coordinates {(10,0.5821910893) (10,0.5378089107) (100,0.5432899165) (1000,0.549585074) (5000,0.5500478645) (10000,0.5237703731) (20000,0.5498000139) (20000,0.5853110972) (20000,0.5853110972) (10000,0.5437851824) (5000,0.5592854688) (1000,0.5713038149) (100,0.5740434168) (10,0.5821910893)} \closedcycle;
\addplot+[draw={rgb,255:red,44;green,160;blue,44}, color={rgb,255:red,44;green,160;blue,44}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}] coordinates {(10,0.56) (100,0.5586666667) (1000,0.5604444444) (5000,0.5546666667) (10000,0.5337777778) (20000,0.5675555556)};
\addplot[draw=none, fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.150, forget plot] coordinates {(10,0.5675248677) (10,0.5418084657) (100,0.5418084657) (1000,0.5418084657) (5000,0.5418084657) (10000,0.5418084657) (20000,0.5418084657) (20000,0.5675248677) (20000,0.5675248677) (10000,0.5675248677) (5000,0.5675248677) (1000,0.5675248677) (100,0.5675248677) (10,0.5675248677)} \closedcycle;
\addplot+[draw={rgb,255:red,255;green,127;blue,14}, color={rgb,255:red,255;green,127;blue,14}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}] coordinates {(10,0.5546666667) (100,0.5546666667) (1000,0.5546666667) (5000,0.5546666667) (10000,0.5546666667) (20000,0.5546666667)};
\addplot[draw=none, fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.150, forget plot] coordinates {(869,0.5675248677) (869,0.5418084657) (5000,0.5418084657) (10000,0.5418084657) (20000,0.5418084657) (20000,0.5675248677) (20000,0.5675248677) (10000,0.5675248677) (5000,0.5675248677) (869,0.5675248677)} \closedcycle;
\addplot+[draw={rgb,255:red,31;green,119;blue,180}, color={rgb,255:red,31;green,119;blue,180}, line width=1.3pt, solid, mark=*, mark size=0.8pt, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}] coordinates {(869,0.5546666667) (5000,0.5546666667) (10000,0.5546666667) (20000,0.5546666667)};
\end{axis}
\end{tikzpicture}


==> figures/shield.tex <==

\begin{tikzpicture}[
    >=Latex,
    node distance=1.2cm and 1.9cm,
    box/.style={
        rounded corners=2pt,
        minimum width=2.8cm,
        minimum height=0.9cm,
        align=center,
        draw=darkred!70!black,          %
        fill=red!12,       %
        text=black,        %
    },
    arrow/.style={-stealth, thick},
    dashedarrow/.style={-stealth, thick, dashed},
    label/.style={
        align=center,
        inner sep=2pt
    }
]

\node[box] (rmdp) {RMDP $\rmdp$ \\ $s' \sim P(s,a)$};
\node[box, right=of rmdp] (agent) {Agent \\ $\rho \in \Gamma(\xi,m)$};
\node[box, left=of rmdp] (adversary) {Adversary $\nature$};
\node[box, below=of rmdp] (abstraction) {Abstraction \\ $\alpha \colon S \to \Xi$};

\tikzset{dashedbox/.style={
    draw=darkgreen,
    dashed,
    very thick,
    inner sep=6pt
}}

\node[box, below=of agent, fill=darkgreen!20, draw=darkgreen!70!black] (monitor) {Monitor $\mathcal D$ \\ $m' = \zeta(m,\xi,u)$};
\node[box, right=1.2cm of monitor, minimum width=1cm, fill=darkgreen!20, draw=darkgreen!70!black] (gamma) {$\Gamma$};

\node[dashedbox, fit=(monitor) (gamma)] (monitor-gamma-box) {};

\node[below=0pt of monitor-gamma-box, darkgreen] {Shield $\mathfrak S$};

\draw[arrow] 
    (adversary.east) -- 
    node[label, above] {trans. func. \\ $P \in \cP$}
    (rmdp.west);
\draw[arrow] 
    (agent.west) -- 
    node[label, above] {action \\ $a \sim \rho$}
    (rmdp.east);
\draw[arrow]
    (rmdp.south) --
    node[label, right, pos=0.4] {state $s'$}
    (abstraction.north);
\draw[arrow]
    ($(rmdp.south)!0.22!(abstraction.north)$) -|
    (adversary.south);
    \draw[arrow]
    ($(rmdp.south)!0.22!(abstraction.north)$) -|
    ([xshift=-0.7cm]agent.south);

\draw[arrow] 
    (abstraction.east) -- 
    node[label, above, pos=0.45] {$\xi = \alpha(s')$}
    (monitor.west);
\draw[arrow] 
    (monitor.east) -- 
    node[label, above] {$\xi, m'$}
    (gamma.west);
\draw[arrow] 
    (gamma.north) |-
    node[label, right, pos=0.25] {$\Gamma(\xi,m')$}
    node[label, above, pos=0.55] {allowed distributions \\ over $A \times U$}
    (agent.east);
\draw[arrow] 
    (agent.south) --
    node[label, right, pos=0.4] {auxiliary \\ action $u$}
    (monitor.north);

\end{tikzpicture}

